Thermal Finite Element Modeling and Simulation of a Squirrel-Cage Induction Machine

Finite element models of electrical machines allow insights in electrothermal stresses which endanger the insulation system of the machine. This paper presents a thermal finite element model of a 3.7 kW squirrel-cage induction machine. The model resolves the conductors and the surrounding insulation materials in the stator slots. A set of transient thermal scenarios is defined and measured in the machine laboratory. These data are used to assess the finite element model.

==> Fig_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}
\begin{tikzpicture}

\begin{axis}[%
% width=6.521in,
% height=3.566in,
width=0.951\fwidth,
height=0.651\fwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
%xlabel={{measurementTime (min)}},
xlabel={time in min},
ymin=0,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={{power supply in W}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
%xmajorgrids,
%ymajorgrids
]
\addplot [color=mycolor1, forget plot, line width = 2pt]
  table[row sep=crcr]{%
7.98716666666672	0\\
8.38716666666672	0\\
8.78716666666672	3.31748\\
9.20383333333339	28.1868\\
9.62050000000005	52.0175\\
10.0205000000001	76.8407\\
10.4371666666667	101.882\\
10.8538333333334	126.826\\
11.2705000000001	150.819\\
11.6705000000001	175.839\\
12.0871666666667	199.56\\
12.5038333333334	199.621\\
12.9038333333334	199.824\\
13.3205000000001	199.764\\
13.7371666666667	199.817\\
14.1371666666667	199.792\\
14.5538333333334	199.866\\
14.9538333333334	199.889\\
15.3705000000001	199.863\\
15.7871666666667	199.848\\
16.1871666666667	199.847\\
16.6038333333334	199.866\\
17.0205000000001	199.898\\
17.4205000000001	199.938\\
17.8371666666667	199.977\\
18.2371666666667	199.965\\
18.6538333333334	199.957\\
19.0705000000001	199.94\\
19.4705000000001	199.954\\
19.8871666666667	199.963\\
20.3038333333334	199.974\\
20.7038333333334	199.977\\
21.1205000000001	200.008\\
21.5205000000001	200.028\\
21.9371666666667	200.034\\
22.3538333333334	200.038\\
22.7538333333334	200.033\\
23.1705000000001	200.038\\
23.5705000000001	200.02\\
23.9871666666667	200.024\\
24.3871666666667	200.024\\
24.8038333333334	200.017\\
25.2205000000001	200.027\\
25.6205000000001	200.03\\
26.0371666666667	200.022\\
26.4371666666667	200.018\\
26.8538333333334	200.031\\
27.2705000000001	200.037\\
27.6705000000001	200.035\\
28.0871666666667	200.041\\
28.4871666666667	200.052\\
28.9038333333334	200.056\\
29.3205000000001	200.065\\
29.7205000000001	200.058\\
30.1371666666667	200.06\\
30.5538333333334	200.043\\
30.9538333333334	200.041\\
31.3705000000001	200.035\\
31.7705000000001	200.036\\
32.1871666666667	200.05\\
32.6038333333334	200.033\\
33.0038333333334	200.029\\
33.4205000000001	183.068\\
33.8205000000001	159.073\\
34.2371666666667	134.082\\
34.6538333333334	109.113\\
35.0705000000001	84.0962\\
35.4705000000001	60.0359\\
35.8871666666667	34.93\\
36.3038333333334	10.0403\\
36.7038333333334	0\\
79.3365	0\\
79.6698333333334	16.3816528320313\\
80.0031666666667	36.2813720703125\\
80.3365	56.25048828125\\
80.6698333333334	76.18505859375\\
81.0031666666667	96.21923828125\\
81.3365	116.210693359375\\
81.6698333333334	136.0966796875\\
82.0031666666667	156.22412109375\\
82.3365	176.173828125\\
82.6698333333334	196.27734375\\
83.0031666666667	199.85400390625\\
83.3365	199.880859375\\
83.6698333333334	200.048828125\\
84.0031666666667	199.98681640625\\
84.3365	200.0146484375\\
84.6698333333334	200.01416015625\\
85.0031666666667	199.98583984375\\
85.3365	200.04833984375\\
85.6698333333334	200.0712890625\\
86.0031666666667	200.099609375\\
86.3365	200.0673828125\\
86.6698333333334	200.03759765625\\
87.0031666666667	200.01513671875\\
87.3365	200.0390625\\
87.6698333333334	200.0478515625\\
88.0031666666667	200.0556640625\\
88.3365	200.08837890625\\
88.6698333333334	200.09375\\
89.0031666666667	200.1044921875\\
89.3365	200.126953125\\
89.6698333333334	200.099609375\\
90.0031666666667	200.10107421875\\
90.3365	200.083984375\\
90.6698333333334	200.0908203125\\
91.0031666666667	200.0703125\\
91.3365	200.08740234375\\
91.6698333333334	200.08349609375\\
92.0031666666667	200.091796875\\
92.3365	200.0986328125\\
92.6698333333334	200.115234375\\
93.0031666666667	200.14111328125\\
93.3365	200.14794921875\\
93.6698333333334	200.1240234375\\
94.0031666666667	200.14599609375\\
94.3365	200.14404296875\\
94.6698333333334	200.14501953125\\
95.0031666666667	200.13427734375\\
95.3365	200.12890625\\
95.6698333333334	200.13427734375\\
96.0031666666667	199.263671875\\
96.3365	179.28857421875\\
96.6698333333334	159.2333984375\\
97.0031666666667	139.275390625\\
97.3365	119.2763671875\\
97.6698333333334	99.19775390625\\
98.0031666666667	79.192138671875\\
98.3365	59.1492919921875\\
98.6698333333334	39.14599609375\\
99.0031666666667	19.1270751953125\\
100.00000000000     0\\
124.167916666667	3.27445220947266\\
124.50125	23.4136962890625\\
124.834583333333	43.35107421875\\
125.167916666667	63.3094482421875\\
125.50125	83.94091796875\\
125.834583333333	103.459228515625\\
126.167916666667	123.4150390625\\
126.50125	143.81640625\\
126.834583333333	164.02587890625\\
127.167916666667	184.34912109375\\
127.50125	201.20654296875\\
127.834583333333	201.2529296875\\
128.167916666667	201.1240234375\\
128.50125	200.96875\\
128.834583333333	200.7041015625\\
129.167916666667	200.513671875\\
129.50125	200.35791015625\\
129.834583333333	200.25\\
130.167916666667	200.25\\
130.50125	200.193359375\\
130.834583333333	200.0498046875\\
131.167916666667	199.98291015625\\
131.50125	199.94384765625\\
131.834583333333	199.9130859375\\
132.167916666667	199.91845703125\\
132.50125	199.92724609375\\
132.834583333333	199.94384765625\\
133.167916666667	199.935546875\\
133.50125	199.9375\\
133.834583333333	199.89599609375\\
134.167916666667	199.91748046875\\
134.50125	199.9091796875\\
134.834583333333	199.86279296875\\
135.167916666667	199.8720703125\\
135.50125	199.8671875\\
135.834583333333	199.8544921875\\
136.167916666667	199.837890625\\
136.50125	199.88232421875\\
136.834583333333	199.87890625\\
137.167916666667	199.83740234375\\
137.50125	199.8193359375\\
137.834583333333	199.8134765625\\
138.167916666667	199.8125\\
138.50125	199.81201171875\\
138.834583333333	199.79833984375\\
139.167916666667	199.80224609375\\
139.50125	199.7998046875\\
139.834583333333	199.8125\\
140.167916666667	199.77197265625\\
140.50125	199.80224609375\\
140.834583333333	199.798828125\\
141.167916666667	199.82177734375\\
141.50125	199.86181640625\\
141.834583333333	199.845703125\\
142.167916666667	199.83935546875\\
142.50125	199.85400390625\\
142.834583333333	199.89111328125\\
143.167916666667	199.8486328125\\
143.50125	199.845703125\\
143.834583333333	199.818359375\\
144.167916666667	199.8046875\\
144.50125	199.80615234375\\
144.834583333333	199.79931640625\\
145.167916666667	199.79833984375\\
145.50125	199.79736328125\\
145.834583333333	199.77490234375\\
146.167916666667	199.7958984375\\
146.50125	199.7666015625\\
146.834583333333	199.73681640625\\
147.167916666667	199.78173828125\\
147.50125	199.75732421875\\
147.834583333333	199.82373046875\\
148.167916666667	199.79541015625\\
148.50125	199.8291015625\\
148.834583333333	199.7802734375\\
149.167916666667	199.775390625\\
149.50125	199.765625\\
149.834583333333	199.74560546875\\
150.167916666667	199.74169921875\\
150.50125	199.76953125\\
150.834583333333	195.6923828125\\
151.167916666667	176.466796875\\
151.50125	156.02978515625\\
151.834583333333	135.7744140625\\
152.167916666667	115.177978515625\\
152.50125	95.19091796875\\
152.834583333333	75.328125\\
153.167916666667	55.7418212890625\\
153.50125	35.5185546875\\
153.834583333333	15.2572021484375\\
154.167916666667	0\\
266.5235	0\\
266.856833333333	0\\
267.190166666667	12.4663391113281\\
267.5235	32.3541259765625\\
267.856833333333	52.270263671875\\
268.190166666667	72.222900390625\\
268.5235	92.17529296875\\
268.856833333333	112.184814453125\\
269.190166666667	132.1474609375\\
269.5235	152.1416015625\\
269.856833333333	172.0986328125\\
270.190166666667	192.140625\\
270.5235	212.28857421875\\
270.856833333333	232.38671875\\
271.190166666667	252.3349609375\\
271.5235	272.39453125\\
271.856833333333	292.47265625\\
272.190166666667	299.939453125\\
272.5235	300.0458984375\\
272.856833333333	300.1396484375\\
273.190166666667	300.150390625\\
273.5235	300.1083984375\\
273.856833333333	300.212890625\\
274.190166666667	300.1982421875\\
274.5235	300.2041015625\\
274.856833333333	300.27734375\\
275.190166666667	300.3251953125\\
275.5235	300.2783203125\\
275.856833333333	300.33203125\\
276.190166666667	300.3671875\\
276.5235	300.38671875\\
276.856833333333	300.400390625\\
277.190166666667	300.3896484375\\
277.5235	300.3857421875\\
277.856833333333	300.373046875\\
278.190166666667	300.3876953125\\
278.5235	300.408203125\\
278.856833333333	300.40234375\\
279.190166666667	300.396484375\\
279.5235	300.3681640625\\
279.856833333333	300.359375\\
280.190166666667	300.357421875\\
280.5235	300.380859375\\
280.856833333333	300.3671875\\
281.190166666667	300.4052734375\\
281.5235	300.4296875\\
281.856833333333	300.44140625\\
282.190166666667	300.4619140625\\
282.5235	300.4853515625\\
282.856833333333	300.5\\
283.190166666667	300.5048828125\\
283.5235	300.4990234375\\
283.856833333333	300.5361328125\\
284.190166666667	300.55859375\\
284.5235	300.5625\\
284.856833333333	300.5537109375\\
285.190166666667	300.5791015625\\
285.5235	300.5439453125\\
285.856833333333	300.556640625\\
286.190166666667	300.5439453125\\
286.5235	300.5703125\\
286.856833333333	300.57421875\\
287.190166666667	300.6142578125\\
287.5235	300.6064453125\\
287.856833333333	300.623046875\\
288.190166666667	300.5908203125\\
288.5235	300.595703125\\
288.856833333333	300.5859375\\
289.190166666667	300.5810546875\\
289.5235	300.61328125\\
289.856833333333	300.6123046875\\
290.190166666667	300.6171875\\
290.5235	300.609375\\
290.856833333333	300.5947265625\\
291.190166666667	300.59765625\\
291.5235	300.587890625\\
291.856833333333	300.5810546875\\
292.190166666667	300.587890625\\
292.5235	300.572265625\\
292.856833333333	300.5625\\
293.190166666667	300.5576171875\\
293.5235	300.556640625\\
293.856833333333	300.5615234375\\
294.190166666667	300.5703125\\
294.5235	300.5712890625\\
294.856833333333	300.5400390625\\
295.190166666667	300.5546875\\
295.5235	300.513671875\\
295.856833333333	300.505859375\\
296.190166666667	300.5185546875\\
296.5235	300.5\\
296.856833333333	300.5126953125\\
297.190166666667	300.4990234375\\
297.5235	300.55859375\\
297.856833333333	300.55078125\\
298.190166666667	300.578125\\
298.5235	300.55859375\\
298.856833333333	300.552734375\\
299.190166666667	300.5537109375\\
299.5235	300.5234375\\
299.856833333333	300.515625\\
300.190166666667	300.5380859375\\
300.5235	300.5322265625\\
300.856833333333	300.5341796875\\
301.190166666667	300.5302734375\\
301.5235	300.515625\\
301.856833333333	300.5224609375\\
302.190166666667	300.5029296875\\
302.5235	300.49609375\\
302.856833333333	300.4892578125\\
303.190166666667	300.5068359375\\
303.5235	300.5205078125\\
303.856833333333	300.5146484375\\
304.190166666667	300.50390625\\
304.5235	300.5029296875\\
304.856833333333	300.4990234375\\
305.190166666667	300.4892578125\\
305.5235	300.4814453125\\
305.856833333333	300.4775390625\\
306.190166666667	300.46875\\
306.5235	300.46875\\
306.856833333333	300.482421875\\
307.190166666667	300.4755859375\\
307.5235	300.4931640625\\
307.856833333333	300.4716796875\\
308.190166666667	300.484375\\
308.5235	300.48828125\\
308.856833333333	300.4931640625\\
309.190166666667	300.48828125\\
309.5235	300.5146484375\\
309.856833333333	300.515625\\
310.190166666667	300.5234375\\
310.5235	300.515625\\
310.856833333333	300.5234375\\
311.190166666667	300.5263671875\\
311.5235	300.52734375\\
311.856833333333	300.498046875\\
312.190166666667	300.5263671875\\
312.5235	300.529296875\\
312.856833333333	300.501953125\\
313.190166666667	300.517578125\\
313.5235	300.470703125\\
313.856833333333	300.4580078125\\
314.190166666667	300.5048828125\\
314.5235	300.494140625\\
314.856833333333	300.4677734375\\
315.190166666667	300.4658203125\\
315.5235	300.447265625\\
315.856833333333	300.4560546875\\
316.190166666667	300.453125\\
316.5235	300.4677734375\\
316.856833333333	300.453125\\
317.190166666667	300.455078125\\
317.5235	300.4541015625\\
317.856833333333	300.431640625\\
318.190166666667	300.4462890625\\
318.5235	300.431640625\\
318.856833333333	300.423828125\\
319.190166666667	300.451171875\\
319.5235	300.4150390625\\
319.856833333333	300.412109375\\
320.190166666667	300.423828125\\
320.5235	300.41796875\\
320.856833333333	300.41796875\\
321.190166666667	300.4169921875\\
321.5235	300.4248046875\\
321.856833333333	300.4150390625\\
322.190166666667	300.41015625\\
322.5235	300.4130859375\\
322.856833333333	300.421875\\
323.190166666667	300.4111328125\\
323.5235	300.4404296875\\
323.856833333333	300.4638671875\\
324.190166666667	300.4423828125\\
324.5235	300.4599609375\\
324.856833333333	300.453125\\
325.190166666667	300.4482421875\\
325.5235	300.484375\\
325.856833333333	300.4873046875\\
326.190166666667	300.4580078125\\
326.5235	300.4873046875\\
326.856833333333	300.484375\\
327.190166666667	300.4765625\\
327.5235	300.4462890625\\
327.856833333333	300.46875\\
328.190166666667	300.4375\\
328.5235	300.4248046875\\
328.856833333333	300.4091796875\\
329.190166666667	300.4326171875\\
329.5235	300.40625\\
329.856833333333	300.4150390625\\
330.190166666667	300.4267578125\\
330.5235	300.4111328125\\
330.856833333333	300.4111328125\\
331.190166666667	300.4130859375\\
331.5235	300.4248046875\\
331.856833333333	300.431640625\\
332.190166666667	300.4462890625\\
332.5235	300.4306640625\\
332.856833333333	300.458984375\\
333.190166666667	300.455078125\\
333.5235	300.443359375\\
333.856833333333	300.443359375\\
334.190166666667	300.443359375\\
334.5235	300.44140625\\
334.856833333333	300.4267578125\\
335.190166666667	300.439453125\\
335.5235	300.4345703125\\
335.856833333333	300.4326171875\\
336.190166666667	300.427734375\\
336.5235	300.4326171875\\
336.856833333333	300.4453125\\
337.190166666667	300.427734375\\
337.5235	300.400390625\\
337.856833333333	300.4169921875\\
338.190166666667	300.416015625\\
338.5235	300.4248046875\\
338.856833333333	300.4326171875\\
339.190166666667	300.439453125\\
339.5235	300.453125\\
339.856833333333	300.431640625\\
340.190166666667	300.455078125\\
340.5235	300.447265625\\
340.856833333333	300.451171875\\
341.190166666667	300.4638671875\\
341.5235	300.4375\\
341.856833333333	300.4111328125\\
342.190166666667	300.4443359375\\
342.5235	300.4443359375\\
342.856833333333	300.4326171875\\
343.190166666667	300.4189453125\\
343.5235	300.4228515625\\
343.856833333333	300.4111328125\\
344.190166666667	300.4111328125\\
344.5235	300.4208984375\\
344.856833333333	300.423828125\\
345.190166666667	300.4248046875\\
345.5235	300.423828125\\
345.856833333333	300.4345703125\\
346.190166666667	300.4365234375\\
346.5235	300.4443359375\\
346.856833333333	300.41015625\\
347.190166666667	300.4267578125\\
347.5235	300.4130859375\\
347.856833333333	300.423828125\\
348.190166666667	300.4306640625\\
348.5235	300.4345703125\\
348.856833333333	300.408203125\\
349.190166666667	300.412109375\\
349.5235	300.4609375\\
349.856833333333	300.4677734375\\
350.190166666667	300.458984375\\
350.5235	300.4638671875\\
350.856833333333	300.4658203125\\
351.190166666667	300.45703125\\
351.5235	300.44921875\\
351.856833333333	292.2001953125\\
352.190166666667	272.103515625\\
352.5235	252.0830078125\\
352.856833333333	232\\
353.190166666667	211.95556640625\\
353.5235	191.8359375\\
353.856833333333	171.8740234375\\
354.190166666667	151.84326171875\\
354.5235	131.8330078125\\
354.856833333333	111.79736328125\\
355.190166666667	91.74609375\\
355.5235	71.7392578125\\
355.856833333333	51.7025146484375\\
356.190166666667	31.7085571289063\\
356.5235	11.7188720703125\\
356.856833333333	0\\
357.190166666667	0\\
357.5235	0\\
357.856833333333	0\\
358.190166666667	0\\
};
%\addlegendentry{{measurementPower}}
\end{axis}


\end{tikzpicture}%

==> Fig_11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor3}{rgb}{0.91840,0.73080,0.18900}%
\definecolor{mycolor2}{rgb}{0.10850,0.66690,0.87340}%
%
\begin{tikzpicture}

\begin{axis}[%
%font=\huge,
% width=6.521in,
% height=3.566in,
width=0.951\fwidth,
height=0.651\fwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={{time in min}},
ymin=20,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={{temperature in $^\circ$C}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, opacity=0.8}
]
\addplot [color=mycolor1, line width =2pt, dashed]
  table[row sep=crcr]{%
0	24\\
0.833333333333333	23.9464980242433\\
1.66666666666667	23.8567229734131\\
2.5	23.7800008640804\\
3.33333333333333	23.7270060378609\\
4.16666666666667	23.7196950816224\\
5	23.7483774905955\\
5.83333333333333	23.8048030860621\\
6.66666666666667	23.8752022065183\\
7.5	23.9452510121434\\
8.33333333333333	24.0045889705211\\
9.16666666666667	24.0645338634092\\
10	24.2098171958411\\
10.8333333333333	24.5050957490633\\
11.6666666666667	24.9354509853122\\
12.5	25.4896757592028\\
13.3333333333333	26.0411361033825\\
14.1666666666667	26.5223718480804\\
15	26.9025200991534\\
15.8333333333333	27.1884989403045\\
16.6666666666667	27.4194615983359\\
17.5	27.6007513249846\\
18.3333333333333	27.7423929259164\\
19.1666666666667	27.8504501477792\\
20	27.937533473009\\
20.8333333333333	28.0125904642321\\
21.6666666666667	28.0756498455168\\
22.5	28.1251757536235\\
23.3333333333333	28.1701727788154\\
24.1666666666667	28.2055410694464\\
25	28.2432194396141\\
25.8333333333333	28.2849021725733\\
26.6666666666667	28.331524255273\\
27.5	28.3731823167165\\
28.3333333333333	28.4116943557912\\
29.1666666666667	28.4550801954372\\
30	28.5067058540322\\
30.8333333333333	28.5526861914723\\
31.6666666666667	28.5894792675162\\
32.5	28.6303073060588\\
33.3333333333333	28.6748927485721\\
34.1666666666667	28.6478265052075\\
35	28.4609159409637\\
35.8333333333333	28.1164480891726\\
36.6666666666667	27.6414902887838\\
37.5	27.1199522521054\\
38.3333333333333	26.6659294646367\\
39.1666666666667	26.3036896205971\\
40	26.0346645195576\\
40.8333333333333	25.8341451022602\\
41.6666666666667	25.6976704455111\\
42.5	25.5951312452927\\
43.3333333333333	25.524435815568\\
44.1666666666667	25.4727650502551\\
45	25.4321206734039\\
45.8333333333333	25.3924201748882\\
46.6666666666667	25.3708268580496\\
47.5	25.3542678188962\\
48.3333333333333	25.3376514478297\\
49.1666666666667	25.3218792600561\\
50	25.3099315772226\\
50.8333333333333	25.2974663712572\\
51.6666666666667	25.2823497407573\\
52.5	25.2709146235409\\
53.3333333333333	25.2601323757099\\
54.1666666666667	25.2462435614698\\
55	25.2261150858404\\
55.8333333333333	25.2128998578874\\
56.6666666666667	25.1984041944569\\
57.5	25.189752748038\\
58.3333333333333	25.1695700031451\\
59.1666666666667	25.1544591840199\\
60	25.1417517867577\\
60.8333333333333	25.1287612616522\\
61.6666666666667	25.120065938796\\
62.5	25.1150993156675\\
63.3333333333333	25.1066501576117\\
64.1666666666667	25.1011583730494\\
65	25.093477577423\\
65.8333333333333	25.0807817774087\\
66.6666666666667	25.0726554631029\\
67.5	25.0582252971875\\
68.3333333333333	25.0467815617437\\
69.1666666666667	25.0390305917143\\
70	25.0331182755164\\
70.8333333333333	25.0261962682148\\
71.6666666666667	25.0203519917295\\
72.5	25.020666174315\\
73.3333333333333	25.0119201753224\\
74.1666666666667	25.018371029389\\
75	25.0219944961588\\
75.8333333333333	24.992128681431\\
76.6666666666667	24.9909971682507\\
77.5	24.9817099362\\
78.3333333333333	24.9716704918407\\
79.1666666666667	24.9651757533197\\
80	24.9793165061064\\
80.8333333333333	25.117458847353\\
81.6666666666667	25.4083455564539\\
82.5	25.8528767261517\\
83.3333333333333	26.4019698193925\\
84.1666666666667	26.9259524355859\\
85	27.361810279194\\
85.8333333333333	27.6815846546085\\
86.6666666666667	27.9348912087659\\
87.5	28.1285173474392\\
88.3333333333333	28.2711817985242\\
89.1666666666667	28.3822709744277\\
90	28.4693774266051\\
90.8333333333333	28.5404538775917\\
91.6666666666667	28.5950945202785\\
92.5	28.6419371041306\\
93.3333333333333	28.6833744483507\\
94.1666666666667	28.7179923328708\\
95	28.7558498467027\\
95.8333333333333	28.7858292428843\\
96.6666666666667	28.7853942792937\\
97.5	28.6615491484218\\
98.3333333333333	28.3759409065865\\
99.1666666666667	27.9413919311581\\
100	27.4101803463644\\
100.833333333333	26.9159062442585\\
101.666666666667	26.5140445023177\\
102.5	26.2086608795293\\
103.333333333333	25.984063017194\\
104.166666666667	25.8225382238809\\
105	25.7048469185413\\
105.833333333333	25.6191614898381\\
106.666666666667	25.5633288044196\\
107.5	25.5277569252386\\
108.333333333333	25.4979608650695\\
109.166666666667	25.4727413137988\\
110	25.4461740493114\\
110.833333333333	25.4241292624086\\
111.666666666667	25.4012212178788\\
112.5	25.3807629283181\\
113.333333333333	25.3657748084569\\
114.166666666667	25.34807113049\\
115	25.3333517097171\\
115.833333333333	25.3183265421708\\
116.666666666667	25.3066264965621\\
117.5	25.3102025949028\\
118.333333333333	25.371992531977\\
119.166666666667	25.3386061237301\\
120	25.3004806694398\\
120.833333333333	25.279556285015\\
121.666666666667	25.2572937755027\\
122.5	25.2371325748101\\
123.333333333333	25.218951595766\\
124.166666666667	25.204193624235\\
125	25.2531943264569\\
125.833333333333	25.4384454829357\\
126.666666666667	25.7788512783927\\
127.5	26.2633574643751\\
128.333333333333	26.8145728187876\\
129.166666666667	27.3081596993642\\
130	27.7042429430135\\
130.833333333333	28.0059183566198\\
131.666666666667	28.2285748995781\\
132.5	28.3941806411488\\
133.333333333333	28.5224945715879\\
134.166666666667	28.6296683059001\\
135	28.699786050685\\
135.833333333333	28.7482589420594\\
136.666666666667	28.7932000909782\\
137.5	28.8261056021673\\
138.333333333333	28.855651353968\\
139.166666666667	28.8876773982576\\
140	28.9136610191794\\
140.833333333333	28.9445990369147\\
141.666666666667	28.9726119446531\\
142.5	29.0050751368576\\
143.333333333333	29.035299016974\\
144.166666666667	29.0655873360488\\
145	29.097342570954\\
145.833333333333	29.1245379961107\\
146.666666666667	29.15126793452\\
147.5	29.1775584212968\\
148.333333333333	29.2042360149483\\
149.166666666667	29.2241889545805\\
150	29.2454326219496\\
150.833333333333	29.267570741311\\
151.666666666667	29.2408022218832\\
152.5	29.0710548947105\\
153.333333333333	28.7406712598005\\
154.166666666667	28.2637893480116\\
155	27.7201131061959\\
155.833333333333	27.2340209486028\\
156.666666666667	26.8533809832446\\
157.5	26.5619982872236\\
158.333333333333	26.3435462849702\\
159.166666666667	26.1862338176171\\
160	26.0719592013656\\
160.833333333333	25.9846044216597\\
161.666666666667	25.9200893892453\\
162.5	25.8714097221991\\
163.333333333333	25.8261455907375\\
164.166666666667	25.7889594338196\\
165	25.759756947443\\
165.833333333333	25.7329348846141\\
166.666666666667	25.7177017585396\\
167.5	25.713415352772\\
168.333333333333	25.6819880423776\\
169.166666666667	25.6650139726949\\
170	25.6415110471174\\
170.833333333333	25.6267099335448\\
171.666666666667	25.6126149683389\\
172.5	25.5925119337752\\
173.333333333333	25.5726420020451\\
174.166666666667	25.5552781722428\\
175	25.538767555653\\
175.833333333333	25.5172245049659\\
176.666666666667	25.4981490261419\\
177.5	25.4857520067752\\
178.333333333333	25.4716864763157\\
179.166666666667	25.4542148107023\\
180	25.4325007691635\\
180.833333333333	25.4172390122809\\
181.666666666667	25.406614971527\\
182.5	25.3994533510602\\
183.333333333333	25.3896699718346\\
184.166666666667	25.3807110538636\\
185	25.368044069776\\
185.833333333333	25.3518643910673\\
186.666666666667	25.3452158971031\\
187.5	25.335364726849\\
188.333333333333	25.3290090280075\\
189.166666666667	25.320869690347\\
190	25.3084094629743\\
190.833333333333	25.3000627634865\\
191.666666666667	25.2906466550759\\
192.5	25.2717791727379\\
193.333333333333	25.2609728129608\\
194.166666666667	25.2544008495206\\
195	25.2433922979289\\
195.833333333333	25.2327070282773\\
196.666666666667	25.2189669771755\\
197.5	25.2067373529375\\
198.333333333333	25.1985816367252\\
199.166666666667	25.1885694791374\\
200	25.1796986395576\\
200.833333333333	25.1754712756354\\
201.666666666667	25.1659355311709\\
202.5	25.1620654122193\\
203.333333333333	25.1651383731594\\
204.166666666667	25.1592239776976\\
205	25.1514275186441\\
205.833333333333	25.1441252700356\\
206.666666666667	25.1378901108685\\
207.5	25.122319521501\\
208.333333333333	25.1150915811405\\
209.166666666667	25.1073348188187\\
210	25.1012510815681\\
210.833333333333	25.0939307443483\\
211.666666666667	25.0854384381128\\
212.5	25.0798086432731\\
213.333333333333	25.0771584508073\\
214.166666666667	25.0681773105583\\
215	25.0650015432646\\
215.833333333333	25.0588295189771\\
216.666666666667	25.0538788815369\\
217.5	25.0519272627557\\
218.333333333333	25.0474742676932\\
219.166666666667	25.0425872338034\\
220	25.0378693986975\\
220.833333333333	25.0404890160504\\
221.666666666667	25.040450844038\\
222.5	25.032249937736\\
223.333333333333	25.0302517318499\\
224.166666666667	25.0245056832139\\
225	25.0202959764613\\
225.833333333333	25.0101673901548\\
226.666666666667	25.0065119822964\\
227.5	25.0042185429645\\
228.333333333333	24.9989159937834\\
229.166666666667	24.9993715654178\\
230	25.0006381167267\\
230.833333333333	25.0104535120698\\
231.666666666667	25.0113263343013\\
232.5	25.0133797580841\\
233.333333333333	25.0142625059844\\
234.166666666667	25.0080114576762\\
235	25.0069322599653\\
235.833333333333	25.00967493478\\
236.666666666667	25.0179501723081\\
237.5	25.0222791822848\\
238.333333333333	25.0235971432316\\
239.166666666667	25.024670663403\\
240	25.0190574503897\\
240.833333333333	25.0183918816015\\
241.666666666667	25.0121395679877\\
242.5	25.0084882664101\\
243.333333333333	25.0090699965065\\
244.166666666667	25.0095211381325\\
245	25.0075089306825\\
245.833333333333	25.0085606970748\\
246.666666666667	25.0011695760138\\
247.5	24.9952553766958\\
248.333333333333	24.9958277223286\\
249.166666666667	24.9934423910172\\
250	24.9931627652358\\
250.833333333333	24.9911733551642\\
251.666666666667	24.9939123346493\\
252.5	24.9935386511847\\
253.333333333333	24.9843222559597\\
254.166666666667	24.9789062905026\\
255	24.9770586076227\\
255.833333333333	24.9824871369645\\
256.666666666667	24.9806515604778\\
257.5	24.9773367810575\\
258.333333333333	24.9691409621566\\
259.166666666667	24.9695547449198\\
260	24.9709682837427\\
260.833333333333	24.9731526244935\\
261.666666666667	24.9760671785176\\
262.5	24.9753601039309\\
263.333333333333	24.9726931642633\\
264.166666666667	24.9759301577085\\
265	24.9720844331308\\
265.833333333333	24.9664798569959\\
266.666666666667	24.9648162828251\\
267.5	24.9710378939267\\
268.333333333333	25.0938259482363\\
269.166666666667	25.3754258625776\\
270	25.8005057650543\\
270.833333333333	26.3519078325874\\
271.666666666667	27.0094132981673\\
272.5	27.7185027775205\\
273.333333333333	28.3785739146364\\
274.166666666667	28.9297904169209\\
275	29.3521615228297\\
275.833333333333	29.6679685257118\\
276.666666666667	29.9082603417809\\
277.5	30.094879197256\\
278.333333333333	30.2453825958172\\
279.166666666667	30.3625981697592\\
280	30.4530909758915\\
280.833333333333	30.5348232092087\\
281.666666666667	30.6459424129092\\
282.5	30.7129223096858\\
283.333333333333	30.7584009831695\\
284.166666666667	30.8142083194905\\
285	30.871653716404\\
285.833333333333	30.9202940470506\\
286.666666666667	30.9723639237325\\
287.5	31.0264758472329\\
288.333333333333	31.0766831481654\\
289.166666666667	31.1202782630792\\
290	31.1677033323734\\
290.833333333333	31.2093855200227\\
291.666666666667	31.2520614510004\\
292.5	31.2957504981018\\
293.333333333333	31.3481200074259\\
294.166666666667	31.3959890925998\\
295	31.4427341928692\\
295.833333333333	31.4932918944118\\
296.666666666667	31.530990481444\\
297.5	31.5704719523646\\
298.333333333333	31.6073316327601\\
299.166666666667	31.6403282248\\
300	31.6738688426386\\
300.833333333333	31.698883045859\\
301.666666666667	31.7547093119554\\
302.5	31.797810065561\\
303.333333333333	31.813247061348\\
304.166666666667	31.841063179381\\
305	31.8641575271516\\
305.833333333333	31.8914731053276\\
306.666666666667	31.9173635001211\\
307.5	31.9439046854288\\
308.333333333333	31.9676364911305\\
309.166666666667	31.9901917194777\\
310	32.015368363099\\
310.833333333333	32.0471759264126\\
311.666666666667	32.0716210305546\\
312.5	32.0915648410382\\
313.333333333333	32.1164150576457\\
314.166666666667	32.1419183587004\\
315	32.1586233002564\\
315.833333333333	32.1811583108672\\
316.666666666667	32.1979549727769\\
317.5	32.2180623503838\\
318.333333333333	32.2465196315028\\
319.166666666667	32.2706792214356\\
320	32.2914332298585\\
320.833333333333	32.3142037404439\\
321.666666666667	32.3337584362677\\
322.5	32.3535144485531\\
323.333333333333	32.3643974351586\\
324.166666666667	32.388293236619\\
325	32.4142393597647\\
325.833333333333	32.4341575307153\\
326.666666666667	32.4367321303117\\
327.5	32.4526501713393\\
328.333333333333	32.4665542485833\\
329.166666666667	32.4822930435421\\
330	32.4982539883874\\
330.833333333333	32.5194845100968\\
331.666666666667	32.5345550159886\\
332.5	32.5509336381479\\
333.333333333333	32.5688444162383\\
334.166666666667	32.5824980677151\\
335	32.6004131971695\\
335.833333333333	32.6166855302435\\
336.666666666667	32.6293083156608\\
337.5	32.6476946192707\\
338.333333333333	32.6601922665492\\
339.166666666667	32.6733617630035\\
340	32.6884123582495\\
340.833333333333	32.6950982842864\\
341.666666666667	32.6986580400587\\
342.5	32.710959466052\\
343.333333333333	32.7194620828088\\
344.166666666667	32.7251333116953\\
345	32.7382484111146\\
345.833333333333	32.7419506253249\\
346.666666666667	32.7502622369106\\
347.5	32.7547916148003\\
348.333333333333	32.765210181354\\
349.166666666667	32.7752178970582\\
350	32.7802465705087\\
350.833333333333	32.791653275078\\
351.666666666667	32.8054605850793\\
352.5	32.7850226495116\\
353.333333333333	32.6187479645396\\
354.166666666667	32.2991264320331\\
355	31.8615546019269\\
355.833333333333	31.2950474441639\\
};
\addlegendentry{rotor simulation}

\addplot [color=mycolor1, line width =2pt]
  table[row sep=crcr]{%
0	23.9130992178696\\
0.775833333333261	23.9118692787494\\
1.54199999999995	23.8635762206971\\
2.30616666666659	23.9150413256814\\
3.07066666666663	23.8978658736554\\
3.83499999999998	23.9314197561841\\
4.5996666666666	23.8987120323077\\
5.36383333333324	23.9434858200675\\
6.12849999999999	23.9869607986899\\
6.89299999999991	24.0003040480034\\
7.65733333333325	24.0452139373726\\
8.42166666666659	24.0581695109672\\
9.18633333333334	24.1166249570172\\
9.92733333333332	24.1415463727244\\
10.6536666666667	24.2054579314227\\
11.3799999999999	24.2310784880697\\
12.1051666666666	24.2869857428847\\
12.8268333333333	24.3689917405051\\
13.5491666666666	24.4564213171468\\
14.2661666666667	24.5470288920346\\
14.9846666666666	24.6493649547987\\
15.7126666666666	24.7569642219395\\
16.4296666666666	24.920636910451\\
17.144	25.0180069215607\\
17.8581666666666	25.1364087530109\\
18.5725	25.2673900225774\\
19.2859999999999	25.3382672566872\\
19.9991666666666	25.4981857357239\\
20.7123333333333	25.5878812448466\\
21.4253333333333	25.7119762170736\\
22.1375	25.7780668735631\\
22.8468333333333	25.9063678850925\\
23.559	26.0106508026213\\
24.2699999999999	26.0448306532635\\
24.9799999999999	26.1746476547452\\
25.6906666666666	26.2720963121129\\
26.4016666666666	26.3412298517877\\
27.1123333333333	26.441191523425\\
27.8231666666667	26.5397648052118\\
28.5343333333333	26.5979754261996\\
29.2451666666667	26.6728089652646\\
29.9668333333332	26.7783576349345\\
30.6798333333333	26.8455464480158\\
31.391	26.9113681526713\\
32.1018333333333	26.9658711907372\\
32.8126666666666	27.0486897836382\\
33.5215	27.1436455194087\\
34.2323333333333	27.1907919320484\\
34.9433333333333	27.193397356059\\
35.6554999999999	27.2516849762248\\
36.3669999999999	27.3457902944957\\
37.0774999999999	27.3322028331612\\
37.7893333333333	27.3212737882471\\
38.4993333333333	27.2699543909721\\
39.2128333333333	27.2523634893623\\
39.9316666666666	27.2437682063179\\
40.6511666666667	27.1861220189493\\
41.3773333333333	27.1511849356469\\
42.1036666666667	27.1096657445141\\
42.8313333333333	27.0310909253026\\
43.5753333333333	27.0257494207785\\
44.3388333333332	26.9722403720413\\
45.1083333333333	26.8949608857495\\
45.8711666666666	26.9764697694731\\
46.6276666666666	26.8192760755191\\
47.3875	26.7776497690353\\
48.1459999999999	26.7561579067403\\
48.9036666666667	26.6921047337387\\
49.6611666666666	26.6746842246022\\
50.4186666666666	26.6100853849005\\
51.1738333333333	26.5791842282993\\
51.9311666666666	26.5316660515484\\
52.6883333333333	26.5051669175499\\
53.4456666666666	26.4130672428232\\
54.2041666666667	26.4250029455641\\
54.9638333333332	26.3715237661129\\
55.7228333333333	26.313749841295\\
56.4834999999999	26.2833507162472\\
57.2445	26.274201415313\\
58.0054999999999	26.2120153212992\\
58.7665	26.2052749775022\\
59.5276666666666	26.1376348514775\\
60.2996666666666	26.1184997441553\\
61.0648333333333	26.0749993218359\\
61.8274999999999	26.090625454281\\
62.5916666666667	26.04335434468\\
63.3544999999999	26.0187538028183\\
64.1186666666666	26.0054270641003\\
64.8829999999999	25.9852582441976\\
65.6476666666667	25.986432197298\\
66.412	25.8932870808238\\
67.1766666666666	25.8907704997328\\
67.9394999999999	25.8755483340366\\
68.7056666666666	25.8754179686236\\
69.47	25.8348745959241\\
70.2343333333333	25.8130059515775\\
70.9988333333334	25.803839191685\\
71.7635	25.7771761027539\\
72.5278333333333	25.7725654525929\\
73.2923333333334	25.7435070846071\\
74.057	25.7658395344031\\
74.8301666666666	25.7903386143308\\
75.5945	25.9348576650972\\
76.3596666666666	25.6558403047838\\
77.1241666666666	25.6541862538629\\
77.8883333333333	25.6468380806682\\
78.6531666666666	25.6590715194984\\
79.4173333333334	25.6144592293836\\
80.182	25.6023895455162\\
80.9113333333333	25.6623158496261\\
81.6376666666666	25.6523123987923\\
82.3571666666667	25.6191998374458\\
83.0776666666666	25.6758789849011\\
83.7971666666666	25.7319268506727\\
84.512	25.7937878316847\\
85.2251666666666	25.9305342250831\\
85.9385	25.8946999274643\\
86.654	26.050005259966\\
87.3686666666666	26.0581677945558\\
88.0828333333334	26.1581770680714\\
88.8088333333333	26.2398588314512\\
89.5215	26.3240690952775\\
90.2355	26.4367960169046\\
90.9478333333333	26.4771030990953\\
91.6598333333333	26.5601727935767\\
92.37	26.6608328124717\\
93.0816666666666	26.7136983984099\\
93.7929999999999	26.8429114189784\\
94.5038333333333	26.8801726227525\\
95.2146666666666	26.9553193197033\\
95.9255	27.0169021874017\\
96.6364999999999	27.0382648990249\\
97.3484999999999	27.1407306773031\\
98.0605	27.1944014543888\\
98.7703333333334	27.218570800357\\
99.4825	27.2671983001346\\
100.1925	27.2420962971895\\
100.904666666667	27.2470473010318\\
101.615833333333	27.2290826960421\\
102.330333333333	27.1950002870792\\
103.052	27.1629140366348\\
103.7795	27.1230929298444\\
104.505666666667	27.1122655799222\\
105.243	27.0147012559804\\
105.9925	26.9824092591471\\
106.755833333333	26.9653057479149\\
107.515833333333	26.9209071724678\\
108.276666666667	26.862332268181\\
109.036333333333	26.8210322175475\\
109.798166666667	26.7528888121805\\
110.5565	26.6989119080542\\
111.3135	26.6634822494531\\
112.070666666667	26.5946659562938\\
112.8255	26.557192686159\\
113.583	26.5204956043131\\
114.338166666667	26.4793300081754\\
115.093	26.4355868637984\\
115.850333333333	26.3868895880503\\
116.607666666667	26.3973427387381\\
117.362666666667	26.3924430946165\\
118.1175	26.3931806568179\\
118.886	26.2488509923328\\
119.647833333333	26.2512571203205\\
120.412833333333	26.1965915621921\\
121.1715	26.1872517492314\\
121.9325	26.1720802681754\\
122.695333333333	26.1241465650147\\
123.453833333333	26.0998677393698\\
124.214833333333	26.0579314775998\\
124.972333333333	26.0578818337659\\
125.698666666667	26.0588917050174\\
126.425166666667	26.0127929032082\\
127.151666666667	26.0403491910116\\
127.8695	26.0228242439274\\
128.59	26.0825036525711\\
129.307666666667	26.1434441672548\\
130.024666666667	26.1977052602421\\
130.739166666667	26.2706332055721\\
131.453666666667	26.3481670238728\\
132.166833333333	26.4351986829349\\
132.88	26.4610655272594\\
133.592666666667	26.4804636897792\\
134.317833333333	26.6916720962886\\
135.032833333333	26.7251628783154\\
135.746	26.7952520180182\\
136.457833333333	26.8649392184382\\
137.170166666667	26.9497616234519\\
137.880166666667	27.0043627918406\\
138.590833333333	27.0673713662135\\
139.302	27.1394936991065\\
140.010666666667	27.2277690187986\\
140.7215	27.2781393013241\\
141.432166666667	27.3199799038832\\
142.141166666667	27.4085988387197\\
142.844666666667	27.4227867464608\\
143.556	27.5207470861899\\
144.264666666667	27.5729623210252\\
144.9765	27.6361482518425\\
145.684	27.6654780407685\\
146.393666666667	27.7412661784701\\
147.1035	27.7605328621411\\
147.824333333333	27.8651107137994\\
148.533666666667	27.8632874656575\\
149.245166666667	27.9321636673583\\
149.955	27.9525344248835\\
150.662666666667	28.0176085055014\\
151.372166666667	28.0558486298196\\
152.080166666667	28.1046684170253\\
152.788833333333	28.1248299265069\\
153.4965	28.1197695111802\\
154.204166666667	28.1072636402942\\
154.915	28.1097351543375\\
155.626166666667	28.0698359583017\\
156.3335	28.0489610680508\\
157.049	27.9801107065544\\
157.765833333333	27.9328711200884\\
158.488833333333	27.8924891731257\\
159.212833333333	27.815938682287\\
159.937	27.7446769708299\\
160.670166666667	27.6725961768748\\
161.436666666667	27.6127090958654\\
162.1965	27.5574471443691\\
162.961833333333	27.4665944610383\\
163.722333333333	27.4117512055174\\
164.480666666667	27.3650680353311\\
165.240833333333	27.3007974825344\\
165.999166666667	27.2228380720891\\
166.755833333333	27.1815064325091\\
167.512	27.1773372046268\\
168.265666666667	27.0215937439431\\
169.022	27.0266719937669\\
169.775666666667	26.9283027842292\\
170.529833333333	26.8774251376638\\
171.283666666667	26.8746142081741\\
172.039833333333	26.7922452061109\\
172.793833333333	26.7575859581652\\
173.549	26.7187361731775\\
174.305166666667	26.7154817335213\\
175.059	26.6371104142535\\
175.816	26.5957176247418\\
176.572166666667	26.5542095596926\\
177.328166666667	26.531028041664\\
178.091	26.4838841465876\\
178.856333333333	26.4324943802922\\
179.611	26.4013832318889\\
180.3655	26.3621464359163\\
181.123666666667	26.3220623499331\\
181.8835	26.2949287234695\\
182.643666666667	26.2836620130672\\
183.400833333333	26.2557370679893\\
184.158333333333	26.1997504377779\\
184.918333333333	26.1796690901553\\
185.677166666667	26.1918928886317\\
186.440166666667	26.1455958154217\\
187.203833333333	26.1052847307604\\
187.966666666667	26.0948028986154\\
188.7305	26.0545210891524\\
189.493666666667	26.0328782921806\\
190.257166666667	26.0401965973467\\
191.020333333333	26.0200306328959\\
191.781666666667	25.9608939792113\\
192.544833333333	25.9113734415585\\
193.319166666667	25.9037256477848\\
194.084333333333	25.931796039537\\
194.8455	25.8536463637531\\
195.608833333333	25.8997836851068\\
196.372166666667	25.8741558717791\\
197.1345	25.8347841695366\\
197.898666666667	25.838893474856\\
198.658666666667	25.8005143309213\\
199.421833333333	25.7629195399047\\
200.184833333333	25.7797898162038\\
200.9475	25.775291986716\\
201.711666666667	25.7275861124694\\
202.467833333333	25.7042620240821\\
203.228833333333	25.7501538754077\\
203.991833333333	25.7129844570388\\
204.7555	25.6867745822571\\
205.5185	25.6713196096259\\
206.293166666667	25.6527981880096\\
207.057	25.6715634021119\\
207.822333333333	25.6388114596521\\
208.584666666667	25.6479618822178\\
209.346833333333	25.6415231291922\\
210.111	25.6120149045785\\
210.874166666667	25.5949434007844\\
211.637666666667	25.546738271933\\
212.400833333333	25.5684918959587\\
213.164166666667	25.5774014844685\\
213.926333333333	25.5578333692718\\
214.6895	25.5367584471266\\
215.452833333333	25.5244117984311\\
216.215833333333	25.5054940105568\\
216.979333333333	25.5500161128936\\
217.7395	25.4815297306241\\
218.501833333333	25.4867579611176\\
219.265833333333	25.4834678206272\\
220.029	25.50298749354\\
220.801333333333	25.4830244714559\\
221.565666666667	25.4586492344678\\
222.327833333333	25.4229787640437\\
223.093166666667	25.45087928\\
223.856166666667	25.4371717071678\\
224.619833333333	25.4407909219049\\
225.38	25.4244440080749\\
226.142333333333	25.4090714158845\\
226.906166666667	25.3969900068684\\
227.668833333333	25.3977170874951\\
228.432833333333	25.3884704468675\\
229.193	25.4268232357969\\
229.956166666667	25.3581924933966\\
230.717333333333	25.4048628437781\\
231.477333333333	25.3834552378027\\
232.2375	25.37128830648\\
232.997166666667	25.3984524969716\\
233.760166666667	25.3712468196313\\
234.524	25.4189591410064\\
235.287166666667	25.3458394100499\\
236.061166666667	25.3925421734793\\
236.823333333333	25.3782317678166\\
237.587666666667	25.3416623055479\\
238.352833333333	25.3357641359679\\
239.112666666667	25.3679759603492\\
239.870833333333	25.3974528835201\\
240.633666666667	25.3510583934863\\
241.395666666667	25.3603765394657\\
242.1555	25.380577743423\\
242.918666666667	25.3533467086487\\
243.680166666667	25.3343816241963\\
244.4425	25.3562720828872\\
245.206666666667	25.3738079147425\\
245.97	25.3565195739881\\
246.733333333333	25.3660389323484\\
247.494666666667	25.3281814929024\\
248.258	25.3694686008077\\
249.021166666667	25.3301240061875\\
249.7845	25.3755936992588\\
250.548166666667	25.3609307647394\\
251.322333333333	25.3229872870834\\
252.0855	25.3383587572678\\
252.850833333333	25.3235574686748\\
253.614833333333	25.3238372296359\\
254.378	25.3153901526466\\
255.1415	25.3109786206123\\
255.904833333333	25.3383566840574\\
256.666333333333	25.3436354026727\\
257.4295	25.3233201858987\\
258.190833333333	25.2987098239555\\
258.954166666667	25.3203576484228\\
259.7175	25.3059142108237\\
260.480666666667	25.2827108921807\\
261.244	25.2732785998713\\
262.007333333333	25.3223928877786\\
262.763666666667	25.2918692283636\\
263.524833333333	25.3271951606931\\
264.286	25.3262947979806\\
265.060166666667	25.3063347063829\\
265.823333333333	25.2896695950481\\
266.5845	25.3089718421117\\
267.349666666667	25.2814925769549\\
268.100166666667	25.2967434482639\\
268.8265	25.3144065191476\\
269.553	25.3311223830543\\
270.279333333333	25.3363785827784\\
270.996333333333	25.3751217978102\\
271.715333333333	25.4517001110256\\
272.428166666667	25.5509191935544\\
273.142	25.6500351611707\\
273.854166666667	25.8083403835\\
274.563166666667	25.8936954618034\\
275.270833333333	26.0250487849558\\
275.980333333333	26.1450786188928\\
276.689	26.2915878402584\\
277.398666666667	26.4394699780482\\
278.108166666667	26.5860091707277\\
278.817333333333	26.7008582228234\\
279.527333333333	26.8347689920169\\
280.247833333333	26.9947086711628\\
280.958333333333	27.1217709664699\\
281.673	27.30875600284\\
282.3815	27.3843813515614\\
283.09	27.4944121732187\\
283.7985	27.6276979792768\\
284.507166666667	27.7487131456709\\
285.215666666667	27.8374171130061\\
285.924	27.9346989633513\\
286.629333333333	28.0607161277601\\
287.337833333333	28.2197482677252\\
288.046666666667	28.2637707869634\\
288.755166666667	28.353966445451\\
289.463833333333	28.4538962270297\\
290.1725	28.5426557587303\\
290.8795	28.6287298933235\\
291.587666666667	28.7044605154593\\
292.296166666667	28.7757927084823\\
293.004666666667	28.9043701067735\\
293.713166666667	28.9292692265892\\
294.420833333333	29.0597485969682\\
295.140333333333	29.1563009304429\\
295.848666666667	29.1958239590778\\
296.557333333333	29.2575893491606\\
297.2655	29.3635019157796\\
297.974833333333	29.4116456473303\\
298.681166666667	29.503095146973\\
299.389833333333	29.5408141933002\\
300.098166666667	29.6545363568634\\
300.8045	29.6845492684323\\
301.513	29.8131758323814\\
302.221833333333	29.8414892235599\\
302.928166666667	29.8444382744909\\
303.634666666667	29.9230403180985\\
304.341	29.961363574979\\
305.049666666667	30.0291129381696\\
305.758	30.07774899531\\
306.4665	30.1251395897345\\
307.173	30.1953539868098\\
307.8795	30.223444428552\\
308.587833333333	30.2733082792136\\
309.296666666667	30.2892912221969\\
310.016333333333	30.3306874717192\\
310.724833333333	30.4002503060355\\
311.433333333333	30.4071951394199\\
312.141666666667	30.4630309448713\\
312.850166666667	30.502937382715\\
313.559166666667	30.5536971419735\\
314.2695	30.5571005380612\\
314.978	30.6015973120676\\
315.6845	30.6682337621184\\
316.393166666667	30.671575962511\\
317.101666666667	30.7037841783541\\
317.810166666667	30.7782714890192\\
318.517833333333	30.7822920666419\\
319.223833333333	30.8337447237688\\
319.932666666667	30.8644515870112\\
320.640333333333	30.9036225833812\\
321.3475	30.913119642801\\
322.055	30.9951688094319\\
322.755666666667	30.9471545509019\\
323.463	31.0183957292142\\
324.179166666667	31.0424631633193\\
324.8895	31.0915284692066\\
325.598333333333	31.0583419399895\\
326.3065	31.0291112726459\\
327.013166666667	31.1414454207118\\
327.720833333333	31.163228034947\\
328.428	31.1904340158911\\
329.135333333333	31.2007301694528\\
329.842833333333	31.2312545273433\\
330.550333333333	31.2699528336431\\
331.255666666667	31.266254608729\\
331.966	31.27616589735\\
332.674833333333	31.3049489219086\\
333.382333333333	31.3414290660701\\
334.089833333333	31.3557086938966\\
334.797	31.3878557460509\\
335.504666666667	31.388984128222\\
336.212	31.3909395900652\\
336.919333333333	31.4538900367815\\
337.626833333333	31.4429926663186\\
338.334	31.4382732610416\\
339.053	31.4753639553043\\
339.761833333333	31.499320699231\\
340.469666666667	31.5243575055778\\
341.177666666667	31.5421522787126\\
341.887166666667	31.5701498918219\\
342.597666666667	31.5608076830609\\
343.306333333333	31.5559853953303\\
344.013666666667	31.5413227797436\\
344.719666666667	31.6070119415087\\
345.426333333333	31.6073777558758\\
346.133666666667	31.5926842566339\\
346.839666666667	31.6434785934037\\
347.546666666667	31.6154190590916\\
348.254	31.6360139640171\\
348.959833333333	31.6712736453983\\
349.669166666667	31.6469023106891\\
350.3795	31.6807461615384\\
351.0885	31.6976271588734\\
351.795666666667	31.6867274774906\\
352.504666666667	31.6950958134496\\
353.209833333333	31.69698185013\\
353.928	31.7312370758658\\
354.6375	31.7388220486988\\
355.342833333333	31.9533879218849\\
356.053333333333	31.5892743026795\\
356.7625	31.5633602087202\\
357.470166666667	31.4393235228208\\
358.1775	31.3575642381246\\
358.883833333333	31.2309918941533\\
359.591666666667	31.1543397764686\\
360.300333333333	30.999826845454\\
361.0145	30.8343927302873\\
361.730166666667	30.6973356187559\\
362.444666666667	30.5805106273042\\
363.1675	30.4348621815793\\
363.890333333333	30.3091174714557\\
364.613333333333	30.1731762993415\\
365.347333333333	30.0561846352401\\
366.102333333333	29.9259512572434\\
366.862166666667	29.8235246264087\\
367.618833333333	29.70275271608\\
368.3795	29.5544297670527\\
369.1445	29.4740656979256\\
369.903	29.318646072567\\
370.660333333333	29.2297007799249\\
371.4235	29.089892683056\\
372.178333333333	28.9816429822801\\
372.933333333333	28.8906733759992\\
373.688333333333	28.7846039889824\\
374.440833333333	28.6925663795524\\
375.195833333333	28.6136316090953\\
375.950666666667	28.5541856496649\\
376.705833333333	28.4509635066888\\
377.460666666667	28.3286719086239\\
378.2155	28.2468630182945\\
378.9705	28.2224799562014\\
379.725333333333	28.1264853786321\\
380.480333333333	28.033577351239\\
381.235	27.9654232709808\\
381.989833333333	27.8880034398644\\
382.748666666667	27.8408252277097\\
383.5055	27.7474801971415\\
384.2685	27.7000620239945\\
385.023833333333	27.641794800733\\
385.778833333333	27.5307675289976\\
386.534	27.5122612145118\\
387.289	27.4401276908844\\
388.043833333333	27.3848792624237\\
388.798666666667	27.3286402175192\\
389.5535	27.2982600278775\\
390.308166666667	27.2341381028607\\
391.063166666667	27.2008188913808\\
391.815833333333	27.1195986149283\\
392.570833333333	27.0889165132294\\
393.325666666667	27.0630563694175\\
394.080666666667	26.9750320726783\\
394.835333333333	26.9634336585079\\
395.591833333333	26.8928879977576\\
396.349166666667	26.8622391928038\\
397.106833333333	26.8124082631713\\
397.875166666667	26.7742113469739\\
398.634833333333	26.7366312547597\\
399.397666666667	26.7239473976805\\
400.155333333333	26.6524913522356\\
400.912833333333	26.6477109766023\\
401.6715	26.5998965356171\\
402.430166666667	26.575566945709\\
403.19	26.5401883302991\\
403.948666666667	26.5251156954831\\
404.7085	26.4461896686299\\
405.4685	26.4464573079838\\
406.228166666667	26.4052891241434\\
406.990166666667	26.3858940296816\\
407.7525	26.3341117171769\\
408.514333333333	26.3214535036706\\
409.278166666667	26.3026403833646\\
410.040333333333	26.2847627832735\\
410.800166666667	26.2860893051216\\
411.563833333333	26.2452707139487\\
412.326	26.2131369534751\\
413.101333333333	26.1906780307784\\
413.866833333333	26.1516861689568\\
414.629833333333	26.1319430683718\\
415.392166666667	26.1303756215816\\
416.156333333333	26.1284554081532\\
416.9195	26.0539245177587\\
417.683	26.0504048740902\\
418.445333333333	26.0273669016248\\
419.209333333333	26.0426818669781\\
419.972333333333	25.9689166999549\\
420.734166666667	26.0008411413684\\
421.496333333333	25.9629849371\\
422.2605	25.9211305155551\\
423.022833333333	25.9205982352649\\
423.787	25.8973891773165\\
424.549333333333	25.9099841410454\\
425.3135	25.894181476434\\
426.076666666667	25.8667198923048\\
426.837833333333	25.8704056513423\\
427.601166666667	25.8230417358853\\
428.375333333333	25.8028484797467\\
429.140666666667	25.8220406134273\\
429.904166666667	25.7686010408458\\
430.667166666667	25.7759115491902\\
431.4305	25.742102978177\\
432.192833333333	25.7501047798884\\
432.955	25.7563639795273\\
433.719166666667	25.7221488732524\\
434.481666666667	25.7095740855612\\
435.245833333333	25.7573653876456\\
436.008833333333	25.6859839839372\\
436.772333333333	25.6722887009611\\
437.534666666667	25.6774065219115\\
438.298833333333	25.6651302662198\\
439.061333333333	25.653320677267\\
439.823666666667	25.6207353953918\\
440.585833333333	25.6140501667071\\
441.345666666667	25.6244843284211\\
442.1055	25.6041350523949\\
442.872166666667	25.5924065477409\\
443.635833333333	25.5949631942757\\
444.395666666667	25.5979227776433\\
445.155666666667	25.5966290109489\\
445.915666666667	25.5708313836901\\
446.678333333333	25.55629800079\\
447.442333333333	25.5654018175693\\
448.2055	25.540582005882\\
448.968833333333	25.5334532146352\\
449.731666666667	25.4987642933262\\
450.495666666667	25.5102057375202\\
451.258833333333	25.5035577741437\\
452.022333333333	25.5102806371772\\
452.782166666667	25.5030899208298\\
453.545	25.4824692648175\\
454.308833333333	25.4914519982074\\
455.071833333333	25.478527780461\\
455.833166666667	25.4872795785176\\
456.5955	25.4850553155665\\
457.3595	25.4667579247911\\
458.133166666667	25.4937928147726\\
458.896833333333	25.4759108825907\\
459.656833333333	25.4689335795384\\
460.42	25.4830432125098\\
461.181333333333	25.4549350520916\\
461.943833333333	25.4259775000533\\
462.708	25.4411329499732\\
463.470333333333	25.4551009547417\\
464.234333333333	25.4487013124981\\
464.994166666667	25.4207455840862\\
465.7545	25.4273052914226\\
466.514666666667	25.4800992574474\\
467.274333333333	25.4184862309846\\
468.037333333333	25.4504554181877\\
468.798666666667	25.428119463582\\
469.561833333333	25.3984828814693\\
470.325333333333	25.4182005477132\\
471.085166666667	25.4168396859663\\
471.845	25.5144874870381\\
472.608166666666	25.3695086041447\\
473.382666666667	25.4120978291474\\
474.144833333333	25.3583648450698\\
474.907166666667	25.3597757758638\\
475.6715	25.3912577942697\\
476.434666666667	25.4261819347666\\
477.195833333333	25.400410521668\\
477.958666666667	25.4470112937794\\
478.720666666666	25.3938047411394\\
479.484833333333	25.3967252134104\\
480.244666666667	25.4098287574745\\
481.006833333333	25.4277100968241\\
};
\addlegendentry{rotor measurement}

\addplot [color=mycolor2, line width =2pt, dashed]
  table[row sep=crcr]{%
0	24\\
0.833333333333333	23.7928925029597\\
1.66666666666667	23.450950737251\\
2.5	23.2261710807942\\
3.33333333333333	23.1780271182672\\
4.16666666666667	23.3667342773524\\
5	23.6253122433291\\
5.83333333333333	23.8762500739957\\
6.66666666666667	24.0806715330502\\
7.5	24.2106933122244\\
8.33333333333333	24.2659004645287\\
9.16666666666667	24.6744337143759\\
10	26.4900939160639\\
10.8333333333333	29.0798018516862\\
11.6666666666667	32.1561712524393\\
12.5	35.1146004131124\\
13.3333333333333	36.8351440227447\\
14.1666666666667	37.8779819042484\\
15	38.5482928150616\\
15.8333333333333	38.9928725198724\\
16.6666666666667	39.2950535519944\\
17.5	39.5031654273308\\
18.3333333333333	39.6499602187527\\
19.1666666666667	39.7542742525361\\
20	39.8202323450038\\
20.8333333333333	39.8459682281788\\
21.6666666666667	39.8307233302558\\
22.5	39.791800927629\\
23.3333333333333	39.762953655433\\
24.1666666666667	39.7553376516715\\
25	39.765638644062\\
25.8333333333333	39.8057987438731\\
26.6666666666667	39.8498018092807\\
27.5	39.88298180348\\
28.3333333333333	39.9249007978029\\
29.1666666666667	39.9644649232224\\
30	39.9984343458962\\
30.8333333333333	40.0256004189306\\
31.6666666666667	40.0367077850716\\
32.5	40.0343858235806\\
33.3333333333333	39.9047370561715\\
34.1666666666667	38.4017155081874\\
35	35.922264468424\\
35.8333333333333	32.9218157702997\\
36.6666666666667	29.6939869943794\\
37.5	27.6685866338632\\
38.3333333333333	26.4717571806626\\
39.1666666666667	25.7305798469329\\
40	25.2718115216806\\
40.8333333333333	24.9836283390736\\
41.6666666666667	24.7911573019196\\
42.5	24.6722580299381\\
43.3333333333333	24.5867431195928\\
44.1666666666667	24.516931673436\\
45	24.4661729202778\\
45.8333333333333	24.4347336562155\\
46.6666666666667	24.396820158807\\
47.5	24.3652690718362\\
48.3333333333333	24.3549834008883\\
49.1666666666667	24.3471202393687\\
50	24.3358007456542\\
50.8333333333333	24.3213097889233\\
51.6666666666667	24.314319187148\\
52.5	24.3059342055566\\
53.3333333333333	24.2870970125559\\
54.1666666666667	24.2732447971615\\
55	24.2515748588797\\
55.8333333333333	24.2391500780421\\
56.6666666666667	24.2379993022003\\
57.5	24.2399224256937\\
58.3333333333333	24.2313956084742\\
59.1666666666667	24.2298011197763\\
60	24.2285915424907\\
60.8333333333333	24.2265947297548\\
61.6666666666667	24.2310728866375\\
62.5	24.2407581004034\\
63.3333333333333	24.2409559104715\\
64.1666666666667	24.2283033549149\\
65	24.2261346089223\\
65.8333333333333	24.2254105111754\\
66.6666666666667	24.211652449982\\
67.5	24.2005137704461\\
68.3333333333333	24.1935109628473\\
69.1666666666667	24.1927797662239\\
70	24.1893543219257\\
70.8333333333333	24.196951302029\\
71.6666666666667	24.1920893750249\\
72.5	24.1738077070426\\
73.3333333333333	24.1758670694962\\
74.1666666666667	24.1778958865702\\
75	24.1788817313715\\
75.8333333333333	24.1926043646154\\
76.6666666666667	24.1885763275503\\
77.5	24.1839538488804\\
78.3333333333333	24.1763143063048\\
79.1666666666667	24.1744532076575\\
80	24.8754226690059\\
80.8333333333333	26.9457874855777\\
81.6666666666667	29.7262778492087\\
82.5	32.9383609536686\\
83.3333333333333	35.6902103024738\\
84.1666666666667	37.247307065099\\
85	38.1677351135612\\
85.8333333333333	38.7461359597971\\
86.6666666666667	39.1314648186033\\
87.5	39.3782422190388\\
88.3333333333333	39.5440000621175\\
89.1666666666667	39.6462536172937\\
90	39.7191614280869\\
90.8333333333333	39.7730020579539\\
91.6666666666667	39.8152383668503\\
92.5	39.8608187144893\\
93.3333333333333	39.8828006527256\\
94.1666666666667	39.8779918399946\\
95	39.8783212842242\\
95.8333333333333	39.8821564531496\\
96.6666666666667	39.0404283267304\\
97.5	36.8981310862778\\
98.3333333333333	34.0743035545792\\
99.1666666666667	30.7117797880649\\
100	28.163864386805\\
100.833333333333	26.7185289618132\\
101.666666666667	25.8621375293536\\
102.5	25.3261341689046\\
103.333333333333	24.9735549246218\\
104.166666666667	24.7446898726765\\
105	24.5901004548646\\
105.833333333333	24.4969373942703\\
106.666666666667	24.4343788825783\\
107.5	24.3974630188907\\
108.333333333333	24.3622216285541\\
109.166666666667	24.3298730228282\\
110	24.304571973834\\
110.833333333333	24.2847983160702\\
111.666666666667	24.2713686548393\\
112.5	24.2633830567095\\
113.333333333333	24.2492274066454\\
114.166666666667	24.2392511591293\\
115	24.2161240486005\\
115.833333333333	24.205123449789\\
116.666666666667	24.2048970856646\\
117.5	24.2064710282549\\
118.333333333333	24.2125493045659\\
119.166666666667	24.2158872864897\\
120	24.2219032542524\\
120.833333333333	24.2229804532633\\
121.666666666667	24.2133328220255\\
122.5	24.1928983626668\\
123.333333333333	24.1848176875421\\
124.166666666667	24.2243645526828\\
125	25.5188149489089\\
125.833333333333	27.8866796541457\\
126.666666666667	30.8421188536689\\
127.5	34.1227177517389\\
128.333333333333	36.3914413571034\\
129.166666666667	37.6851656792566\\
130	38.4529211692972\\
130.833333333333	38.9419882259473\\
131.666666666667	39.251078351495\\
132.5	39.4407221684508\\
133.333333333333	39.5595822752236\\
134.166666666667	39.6446866607627\\
135	39.7030173725688\\
135.833333333333	39.7561386688324\\
136.666666666667	39.7868856624951\\
137.5	39.8179204012731\\
138.333333333333	39.8409176854152\\
139.166666666667	39.8575411130951\\
140	39.8717065810069\\
140.833333333333	39.8868797252524\\
141.666666666667	39.9123431710949\\
142.5	39.9523996277446\\
143.333333333333	39.971303215458\\
144.166666666667	39.9913644815019\\
145	40.0037451268612\\
145.833333333333	40.0023067902587\\
146.666666666667	40.0013856510361\\
147.5	40.0025023258464\\
148.333333333333	40.0032507185812\\
149.166666666667	40.0029486021317\\
150	40.0037109765696\\
150.833333333333	39.9760726325339\\
151.666666666667	38.6731982800156\\
152.5	36.3154122665345\\
153.333333333333	33.3592527153664\\
154.166666666667	30.0773193073964\\
155	27.874961863565\\
155.833333333333	26.6036683440066\\
156.666666666667	25.8184628185693\\
157.5	25.3215695962697\\
158.333333333333	25.0069089777719\\
159.166666666667	24.8019810162399\\
160	24.6537828855882\\
160.833333333333	24.5425734994545\\
161.666666666667	24.4751311819001\\
162.5	24.4280912171218\\
163.333333333333	24.3782306143044\\
164.166666666667	24.3362972280645\\
165	24.3277739882999\\
165.833333333333	24.3303716736821\\
166.666666666667	24.3279775708195\\
167.5	24.3362446102138\\
168.333333333333	24.3304381562323\\
169.166666666667	24.3270042679081\\
170	24.3332765677209\\
170.833333333333	24.3305337132074\\
171.666666666667	24.326465811983\\
172.5	24.3113646623701\\
173.333333333333	24.2984687186779\\
174.166666666667	24.2910390744835\\
175	24.2918042436194\\
175.833333333333	24.2778131043863\\
176.666666666667	24.2654285841709\\
177.5	24.2568185976131\\
178.333333333333	24.2405903904332\\
179.166666666667	24.2245611898766\\
180	24.2210675742228\\
180.833333333333	24.225808730684\\
181.666666666667	24.2412036846858\\
182.5	24.2496174625101\\
183.333333333333	24.2509325138365\\
184.166666666667	24.247660786051\\
185	24.2520992930205\\
185.833333333333	24.2490704586974\\
186.666666666667	24.2462804883087\\
187.5	24.2551654280566\\
188.333333333333	24.250626046882\\
189.166666666667	24.2471059358885\\
190	24.2462364302042\\
190.833333333333	24.2448052218792\\
191.666666666667	24.2518104773088\\
192.5	24.2485598304193\\
193.333333333333	24.2488314185886\\
194.166666666667	24.2447125099256\\
195	24.2179031312284\\
195.833333333333	24.1964550878581\\
196.666666666667	24.1943308833618\\
197.5	24.1999198913163\\
198.333333333333	24.2034205762186\\
199.166666666667	24.2066999037683\\
200	24.1997244940941\\
200.833333333333	24.1894592949991\\
201.666666666667	24.19185154424\\
202.5	24.2074217921548\\
203.333333333333	24.2119935617903\\
204.166666666667	24.2028615503931\\
205	24.1860036712355\\
205.833333333333	24.1745114085276\\
206.666666666667	24.1742691427455\\
207.5	24.1694836967991\\
208.333333333333	24.1637273911218\\
209.166666666667	24.1592548236451\\
210	24.1558943772883\\
210.833333333333	24.1505933349245\\
211.666666666667	24.1608140168148\\
212.5	24.1631661807799\\
213.333333333333	24.161128564172\\
214.166666666667	24.158153221754\\
215	24.1555228094466\\
215.833333333333	24.1532179180276\\
216.666666666667	24.1510415850814\\
217.5	24.1610592907099\\
218.333333333333	24.1683071846053\\
219.166666666667	24.1676912034927\\
220	24.1585481251797\\
220.833333333333	24.161516930635\\
221.666666666667	24.1672807482952\\
222.5	24.1630184952671\\
223.333333333333	24.1640812813996\\
224.166666666667	24.1593968480155\\
225	24.1539996582264\\
225.833333333333	24.1406710780029\\
226.666666666667	24.1510141739095\\
227.5	24.1752028908649\\
228.333333333333	24.1860625539511\\
229.166666666667	24.1942026997888\\
230	24.2128277541728\\
230.833333333333	24.2266613413079\\
231.666666666667	24.2451328126159\\
232.5	24.2444582562974\\
233.333333333333	24.2327108157069\\
234.166666666667	24.2154109666759\\
235	24.2179782523088\\
235.833333333333	24.24046507004\\
236.666666666667	24.2511189667099\\
237.5	24.2569548233691\\
238.333333333333	24.2562054141243\\
239.166666666667	24.2463647452743\\
240	24.2189500797412\\
240.833333333333	24.2016872977963\\
241.666666666667	24.20496088249\\
242.5	24.2193797024907\\
243.333333333333	24.2244955384273\\
244.166666666667	24.219306488829\\
245	24.2113087998422\\
245.833333333333	24.2088790022659\\
246.666666666667	24.2059632269144\\
247.5	24.2028200559604\\
248.333333333333	24.2006412560771\\
249.166666666667	24.1992033810854\\
250	24.1977982555965\\
250.833333333333	24.1966426483945\\
251.666666666667	24.1960245948985\\
252.5	24.1955747254455\\
253.333333333333	24.1947760378628\\
254.166666666667	24.1937682010848\\
255	24.2063862254836\\
255.833333333333	24.2127699366096\\
256.666666666667	24.2016751318741\\
257.5	24.1957522708329\\
258.333333333333	24.1929730220475\\
259.166666666667	24.2016507462648\\
260	24.2030743255839\\
260.833333333333	24.1886963739564\\
261.666666666667	24.1807343936281\\
262.5	24.1883625909828\\
263.333333333333	24.181510889532\\
264.166666666667	24.167704709182\\
265	24.1589133161039\\
265.833333333333	24.1650036932504\\
266.666666666667	24.1564630695577\\
267.5	24.7089084105723\\
268.333333333333	26.6644909805123\\
269.166666666667	29.3700809062531\\
270	32.537670726991\\
270.833333333333	35.972426147555\\
271.666666666667	39.5713301181918\\
272.5	42.7207452883293\\
273.333333333333	44.5479442498809\\
274.166666666667	45.661270878031\\
275	46.3653019445367\\
275.833333333333	46.8260018262098\\
276.666666666667	47.1371627797142\\
277.5	47.3429437435401\\
278.333333333333	47.4672936244398\\
279.166666666667	47.5541865331863\\
280	47.6298719402747\\
280.833333333333	47.6830640128861\\
281.666666666667	47.7249423875162\\
282.5	47.7783483134196\\
283.333333333333	47.8160428007105\\
284.166666666667	47.8438001544571\\
285	47.8792498805515\\
285.833333333333	47.902012123479\\
286.666666666667	47.9161121107943\\
287.5	47.9300738893776\\
288.333333333333	47.9418351356391\\
289.166666666667	47.956695330654\\
290	47.9830579043082\\
290.833333333333	48.0044536832281\\
291.666666666667	48.0290225441084\\
292.5	48.0463699613322\\
293.333333333333	48.0631384823757\\
294.166666666667	48.0674358909262\\
295	48.0794942269461\\
295.833333333333	48.0983655106446\\
296.666666666667	48.1111008249964\\
297.5	48.1253962014351\\
298.333333333333	48.1230276225952\\
299.166666666667	48.1202279206212\\
300	48.1336061846862\\
300.833333333333	48.1427449835996\\
301.666666666667	48.1350166435151\\
302.5	48.1472543440464\\
303.333333333333	48.1580403066155\\
304.166666666667	48.1521437574956\\
305	48.1614652010935\\
305.833333333333	48.1694799433017\\
306.666666666667	48.1656388827251\\
307.5	48.173244116773\\
308.333333333333	48.1744108770209\\
309.166666666667	48.1825597646684\\
310	48.1889025155641\\
310.833333333333	48.194943269448\\
311.666666666667	48.213989825009\\
312.5	48.230240039979\\
313.333333333333	48.242715198005\\
314.166666666667	48.2512699227846\\
315	48.2557535962618\\
315.833333333333	48.259517809831\\
316.666666666667	48.2658242811972\\
317.5	48.2716010837328\\
318.333333333333	48.2778621564151\\
319.166666666667	48.2747330937369\\
320	48.2674133367738\\
320.833333333333	48.2805281793628\\
321.666666666667	48.2921012635612\\
322.5	48.2856373588517\\
323.333333333333	48.2881736856552\\
324.166666666667	48.2990534090691\\
325	48.2990405751563\\
325.833333333333	48.2999053824017\\
326.666666666667	48.3139714019521\\
327.5	48.3250204232214\\
328.333333333333	48.3236663232545\\
329.166666666667	48.3210886271871\\
330	48.3300679632566\\
330.833333333333	48.3530667640567\\
331.666666666667	48.3817001413875\\
332.5	48.3953924366277\\
333.333333333333	48.3944451141246\\
334.166666666667	48.3916611108055\\
335	48.3859258776589\\
335.833333333333	48.3970765458787\\
336.666666666667	48.4084342691414\\
337.5	48.4202083604657\\
338.333333333333	48.4168163309766\\
339.166666666667	48.4015195753684\\
340	48.3849263687439\\
340.833333333333	48.3791066116183\\
341.666666666667	48.3771934325943\\
342.5	48.3766367515454\\
343.333333333333	48.3746079196501\\
344.166666666667	48.3771652221999\\
345	48.3833744471879\\
345.833333333333	48.395982002191\\
346.666666666667	48.3955199688526\\
347.5	48.3871977304262\\
348.333333333333	48.38571872122\\
349.166666666667	48.3885360602126\\
350	48.3995342601927\\
350.833333333333	48.4138950928226\\
351.666666666667	48.425717363028\\
352.5	47.3605926468927\\
353.333333333333	45.1061282899864\\
354.166666666667	42.1935392348346\\
355	38.912414376762\\
355.833333333333	35.4029954137142\\
};
\addlegendentry{slot simulation}

\addplot [color=mycolor2, line width =2pt]
  table[row sep=crcr]{%
0	22.6230373372272\\
0.775833333333261	22.6222182328344\\
1.54199999999995	22.620388814259\\
2.30616666666659	22.6214301357308\\
3.07066666666663	22.6321534395762\\
3.83499999999998	22.7962706432098\\
4.5996666666666	23.0412787484879\\
5.36383333333324	23.294729418591\\
6.12849999999999	23.5345984227395\\
6.89299999999991	23.735642697823\\
7.65733333333325	23.8800276224862\\
8.42166666666659	23.9669602865376\\
9.18633333333334	24.4052136779405\\
9.92733333333332	25.7849972260027\\
10.6536666666667	27.5570195599154\\
11.3799999999999	29.7018798312366\\
12.1051666666666	32.0539018396126\\
12.8268333333333	33.8943639507215\\
13.5491666666666	35.2522685612622\\
14.2661666666667	36.3054530367817\\
14.9846666666666	37.1307676653771\\
15.7126666666666	37.7952430123644\\
16.4296666666666	38.3151025218277\\
17.144	38.7312869859255\\
17.8581666666666	39.0619195829247\\
18.5725	39.3287494824912\\
19.2859999999999	39.5426338730708\\
19.9991666666666	39.7096808111948\\
20.7123333333333	39.8316908789763\\
21.4253333333333	39.9091968476091\\
22.1375	39.9485711501131\\
22.8468333333333	39.9718370506152\\
23.559	39.9977701839506\\
24.2699999999999	40.025952496541\\
24.9799999999999	40.0580019768563\\
25.6906666666666	40.1058079627667\\
26.4016666666666	40.1602735223166\\
27.1123333333333	40.2025023239865\\
27.8231666666667	40.2427656051465\\
28.5343333333333	40.2884184970411\\
29.2451666666667	40.330996895925\\
29.9668333333332	40.3664412042586\\
30.6798333333333	40.3992886147824\\
31.391	40.4208485506027\\
32.1018333333333	40.4316272704789\\
32.8126666666666	40.4372062452432\\
33.5215	40.0989284099101\\
34.2323333333333	39.0045895901777\\
34.9433333333333	37.3794258621104\\
35.6554999999999	35.3662367981444\\
36.3669999999999	33.0515358566166\\
37.0774999999999	31.1101483912561\\
37.7893333333333	29.6715990367417\\
38.4993333333333	28.5655855554661\\
39.2128333333333	27.6938578605939\\
39.9316666666666	27.0189128587525\\
40.6511666666667	26.4907740966387\\
41.3773333333333	26.0646638442418\\
42.1036666666667	25.7290847194765\\
42.8313333333333	25.4678190733296\\
43.5753333333333	25.1473549884418\\
44.3388333333332	24.9581279119238\\
45.1083333333333	24.8047338657627\\
45.8711666666666	24.687449900132\\
46.6276666666666	24.5791360190006\\
47.3875	24.4847086476204\\
48.1459999999999	24.4161958655914\\
48.9036666666667	24.3660188239398\\
49.6611666666666	24.3162199476155\\
50.4186666666666	24.273996294387\\
51.1738333333333	24.2369796061926\\
51.9311666666666	24.2091792195228\\
52.6883333333333	24.1787577765051\\
53.4456666666666	24.1480212230352\\
54.2041666666667	24.1197484880325\\
54.9638333333332	24.0908116333547\\
55.7228333333333	24.0695111195209\\
56.4834999999999	24.0516513601245\\
57.2445	24.0441109451625\\
58.0054999999999	24.0266907623807\\
58.7665	24.0222420252029\\
59.5276666666666	24.0098729632203\\
60.2996666666666	24.0096842610496\\
61.0648333333333	24.0009109139559\\
61.8274999999999	24.0038784431296\\
62.5916666666667	24.0058662755062\\
63.3544999999999	24.0071587549073\\
64.1186666666666	23.9920135115989\\
64.8829999999999	23.9875001953823\\
65.6476666666667	23.9902143882779\\
66.412	23.9794558571338\\
67.1766666666666	23.9632664245975\\
67.9394999999999	23.959259790842\\
68.7056666666666	23.9462602349388\\
69.47	23.9478680516945\\
70.2343333333333	23.9406742407303\\
70.9988333333334	23.9448385326425\\
71.7635	23.9395704844964\\
72.5278333333333	23.9229418061296\\
73.2923333333334	23.9197546303596\\
74.057	23.921931111792\\
74.8301666666666	23.9154947276691\\
75.5945	23.9254336471376\\
76.3596666666666	23.9240145382938\\
77.1241666666666	23.9263797200236\\
77.8883333333333	23.9181132230588\\
78.6531666666666	23.9173868682654\\
79.4173333333334	23.949382812215\\
80.182	24.743565342333\\
80.9113333333333	26.3799075379154\\
81.6376666666666	28.3348117211131\\
82.3571666666667	30.6495451910319\\
83.0776666666666	32.897338984031\\
83.7971666666666	34.5220068278191\\
84.512	35.734666928607\\
85.2251666666666	36.6629648896091\\
85.9385	37.3956108301435\\
86.654	37.9787433518511\\
87.3686666666666	38.4295224760977\\
88.0828333333334	38.7975817877861\\
88.8088333333333	39.0782422673115\\
89.5215	39.2981971371042\\
90.2355	39.4783526530665\\
90.9478333333333	39.6222262586671\\
91.6598333333333	39.7396681144717\\
92.37	39.8456073385473\\
93.0816666666666	39.9312601132428\\
93.7929999999999	39.9827104525705\\
94.5038333333333	40.0253188334584\\
95.2146666666666	40.0603470724897\\
95.9255	40.0768329061225\\
96.6364999999999	39.476262417016\\
97.3484999999999	38.1846870957349\\
98.0605	36.4199334266344\\
98.7703333333334	34.3027349578416\\
99.4825	32.0204394464121\\
100.1925	30.2872225824127\\
100.904666666667	28.9899177036445\\
101.615833333333	28.0006581427502\\
102.330333333333	27.2276139339057\\
103.052	26.6112752469094\\
103.7795	26.1182125070386\\
104.505666666667	25.7329692633133\\
105.243	25.4112807071984\\
105.9925	25.0778490808177\\
106.755833333333	24.8803880370663\\
107.515833333333	24.7245980969453\\
108.276666666667	24.5916338003515\\
109.036333333333	24.4818363626948\\
109.798166666667	24.3891489304452\\
110.5565	24.3162509698977\\
111.3135	24.2518751628407\\
112.070666666667	24.2051386946523\\
112.8255	24.1687560875524\\
113.583	24.1258388556084\\
114.338166666667	24.0961445373759\\
115.093	24.0524397829326\\
115.850333333333	24.0257756817506\\
116.607666666667	24.0109767418767\\
117.362666666667	23.9965888725336\\
118.1175	23.9872494557652\\
118.886	23.9770880541935\\
119.647833333333	23.9715020102257\\
120.412833333333	23.9701785249613\\
121.1715	23.9596707937043\\
121.9325	23.9505822135075\\
122.695333333333	23.9291584875089\\
123.453833333333	23.9222154503227\\
124.214833333333	24.0036561368491\\
124.972333333333	24.8991363583262\\
125.698666666667	26.5869894597736\\
126.425166666667	28.5862796249341\\
127.151666666667	30.9144611934143\\
127.8695	33.1188308505911\\
128.59	34.704319216225\\
129.307666666667	35.8914937385418\\
130.024666666667	36.7908838858674\\
130.739166666667	37.4964098329317\\
131.453666666667	38.0456595734499\\
132.166833333333	38.4730591242844\\
132.88	38.7959981950054\\
133.592666666667	39.0621740157766\\
134.317833333333	39.2697351721273\\
135.032833333333	39.4371791312616\\
135.746	39.580162965022\\
136.457833333333	39.6903766877319\\
137.170166666667	39.7868049019842\\
137.880166666667	39.8644371067797\\
138.590833333333	39.9280607232138\\
139.302	39.9797317550941\\
140.010666666667	40.0261420760924\\
140.7215	40.0661487888127\\
141.432166666667	40.1036524200009\\
142.141166666667	40.1553286829675\\
142.844666666667	40.1959394251987\\
143.556	40.2206665815556\\
144.264666666667	40.2530373232096\\
144.9765	40.2726926203033\\
145.684	40.2832812828381\\
146.393666666667	40.2896235878321\\
147.1035	40.2969788062828\\
147.824333333333	40.3029705159728\\
148.533666666667	40.3075363771683\\
149.245166666667	40.3103257629247\\
149.955	40.3123541724211\\
150.662666666667	40.308772640968\\
151.372166666667	39.7321556836295\\
152.080166666667	38.4746763142147\\
152.788833333333	36.7351405709237\\
153.4965	34.6371229429321\\
154.204166666667	32.3381885094671\\
154.915	30.5582746623736\\
155.626166666667	29.2368173210918\\
156.3335	28.2070477943089\\
157.049	27.3953932323429\\
157.765833333333	26.7609284034363\\
158.488833333333	26.2614656573286\\
159.212833333333	25.8602616094671\\
159.937	25.5356259893002\\
160.670166666667	25.1693241104002\\
161.436666666667	24.9511517818322\\
162.1965	24.7785681464145\\
162.961833333333	24.6311776570499\\
163.722333333333	24.5027929805595\\
164.480666666667	24.4012685785504\\
165.240833333333	24.33887921353\\
165.999166666667	24.2861465611988\\
166.755833333333	24.245373536599\\
167.512	24.2173507624867\\
168.265666666667	24.1826716011422\\
169.022	24.1531655052245\\
169.775666666667	24.1373242426442\\
170.529833333333	24.1245773524462\\
171.283666666667	24.1095866974028\\
172.039833333333	24.0878466146544\\
172.793833333333	24.0668925095765\\
173.549	24.0489060991587\\
174.305166666667	24.0383671090682\\
175.059	24.0310464460999\\
175.816	24.00933787627\\
176.572166666667	23.9956427804545\\
177.328166666667	23.9865851251146\\
178.091	23.9738698093444\\
178.856333333333	23.9506778554386\\
179.611	23.9360369159697\\
180.3655	23.9333848032637\\
181.123666666667	23.9355302743989\\
181.8835	23.9451538920103\\
182.643666666667	23.9480257315131\\
183.400833333333	23.948532374913\\
184.158333333333	23.9444921543533\\
184.918333333333	23.9462602349388\\
185.677166666667	23.9433573779615\\
186.440166666667	23.9365719915863\\
187.203833333333	23.9478680516945\\
187.966666666667	23.9442388329395\\
188.7305	23.9422200170314\\
189.493666666667	23.9378980489063\\
190.257166666667	23.9373603881774\\
191.020333333333	23.9350882555382\\
191.781666666667	23.9416513367066\\
192.544833333333	23.9382444265357\\
193.319166666667	23.9434194158413\\
194.084333333333	23.939381786159\\
194.8455	23.9240145382938\\
195.608833333333	23.90154668492\\
196.372166666667	23.8939755785076\\
197.1345	23.8923341834336\\
197.898666666667	23.8975091040893\\
198.658666666667	23.9007272779298\\
199.421833333333	23.9010116147183\\
200.184833333333	23.8949216427939\\
200.9475	23.885106884618\\
201.711666666667	23.8866552209696\\
202.467833333333	23.898801543023\\
203.228833333333	23.9031260472049\\
203.991833333333	23.8997501935077\\
204.7555	23.8852025247402\\
205.5185	23.8740643456186\\
206.293166666667	23.8663330383701\\
207.057	23.8716655964866\\
207.822333333333	23.8648183141991\\
208.584666666667	23.860749758018\\
209.346833333333	23.8533338315149\\
210.111	23.8548175325133\\
210.874166666667	23.8477815902169\\
211.637666666667	23.8558592254063\\
212.400833333333	23.8558592254063\\
213.164166666667	23.8586353514216\\
213.926333333333	23.8569319367778\\
214.6895	23.8549752080924\\
215.452833333333	23.8518501311526\\
216.215833333333	23.8493583431251\\
216.979333333333	23.8517880949142\\
217.7395	23.8586353514216\\
218.501833333333	23.8625152109704\\
219.265833333333	23.8653869818991\\
220.029	23.8545952358076\\
220.801333333333	23.8583510181145\\
221.565666666667	23.8656402975406\\
222.327833333333	23.860654118572\\
223.093166666667	23.8632725724689\\
223.856166666667	23.8625462291855\\
224.619833333333	23.8636215274815\\
225.38	23.8514727440538\\
226.142333333333	23.8417847660454\\
226.906166666667	23.8555102711766\\
227.668833333333	23.8783862340271\\
228.432833333333	23.8855825003853\\
229.193	23.8937532792867\\
229.956166666667	23.9128762342604\\
230.717333333333	23.9208893990118\\
231.477333333333	23.9436727371949\\
232.2375	23.9479636935509\\
232.997166666667	23.9480903543914\\
233.760166666667	23.9358146140467\\
234.524	23.9280211312451\\
235.287166666667	23.9365099538292\\
236.061166666667	23.9545888372167\\
236.823333333333	23.9645614730166\\
237.587666666667	23.9672756479213\\
238.352833333333	23.9728280809297\\
239.112666666667	23.966926682457\\
239.870833333333	23.9414626382558\\
240.633666666667	23.9271681142928\\
241.395666666667	23.9226574675391\\
242.1555	23.9287474882706\\
242.918666666667	23.9301976178766\\
243.680166666667	23.9377093506601\\
244.4425	23.9298202222343\\
245.206666666667	23.9260953811508\\
245.97	23.9249295920171\\
246.733333333333	23.9194392733059\\
247.494666666667	23.9152103896907\\
248.258	23.9139799819808\\
249.021166666667	23.9107928144641\\
249.7845	23.9083320026231\\
250.548166666667	23.9129072529268\\
251.322333333333	23.9083630212491\\
252.0855	23.9110125298924\\
252.850833333333	23.9071636345887\\
253.614833333333	23.9070705787446\\
254.378	23.9071946532038\\
255.1415	23.914295338537\\
255.904833333333	23.9222154503227\\
256.666333333333	23.9150216926814\\
257.4295	23.9117699020042\\
258.190833333333	23.9095003710521\\
258.954166666667	23.9115191678738\\
259.7175	23.9151483523165\\
260.480666666667	23.9138223037136\\
261.244	23.8952059791056\\
262.007333333333	23.9023686769847\\
262.763666666667	23.8988351464416\\
263.524833333333	23.8940065970051\\
264.286	23.8826460910409\\
265.060166666667	23.8715389384429\\
265.823333333333	23.874601996514\\
266.5845	23.8671860403282\\
267.349666666667	24.1172875276043\\
268.100166666667	25.3649707767375\\
268.8265	27.0750661392006\\
269.553	29.1834740363141\\
270.279333333333	31.6050301253314\\
270.996333333333	34.2072533375672\\
271.715333333333	36.9691050854669\\
272.428166666667	39.4970220226087\\
273.142	41.3488198976883\\
273.854166666667	42.7542411837904\\
274.563166666667	43.8390481177911\\
275.270833333333	44.6900114692483\\
275.980333333333	45.3619139518087\\
276.689	45.8994310864448\\
277.398666666667	46.3214248171311\\
278.108166666667	46.6433525571336\\
278.817333333333	46.9018766566555\\
279.527333333333	47.1150585868373\\
280.247833333333	47.2980388803715\\
280.958333333333	47.4360118174257\\
281.673	47.5517842724077\\
282.3815	47.6596794970655\\
283.09	47.7477836459384\\
283.7985	47.8132997195785\\
284.507166666667	47.8778643757708\\
285.215666666667	47.944556865619\\
285.924	47.9826540540774\\
286.629333333333	48.0210379972302\\
287.337833333333	48.0516704927295\\
288.046666666667	48.0765817224135\\
288.755166666667	48.0986974230905\\
289.463833333333	48.1245643312616\\
290.1725	48.15586414919\\
290.8795	48.1754370927159\\
291.587666666667	48.2047693838391\\
292.296166666667	48.2252641302185\\
293.004666666667	48.2467456086931\\
293.713166666667	48.2578039887945\\
294.420833333333	48.2586292036142\\
295.140333333333	48.2721997205377\\
295.848666666667	48.2911381394121\\
296.557333333333	48.2983829257378\\
297.2655	48.3125263129449\\
297.974833333333	48.3181493212701\\
298.681166666667	48.308457447381\\
299.389833333333	48.3131927430808\\
300.098166666667	48.3251104100627\\
300.8045	48.3307021999042\\
301.513	48.3196123462409\\
302.221833333333	48.3225670338019\\
302.928166666667	48.3375357543139\\
303.634666666667	48.3333705385805\\
304.341	48.332417746191\\
305.049666666667	48.3359451619597\\
305.758	48.3469413506639\\
306.4665	48.3411568928442\\
307.173	48.3457959126987\\
307.8795	48.3508800982165\\
308.587833333333	48.346496191773\\
309.296666666667	48.3561569336398\\
310.016333333333	48.3564432939587\\
310.724833333333	48.3598744130899\\
311.433333333333	48.3710607182985\\
312.141666666667	48.3824371004828\\
312.850166666667	48.3967370320169\\
313.559166666667	48.4007409193782\\
314.2695	48.4072570087179\\
314.978	48.4112609083363\\
315.6845	48.4117997950523\\
316.393166666667	48.4164727534502\\
317.101666666667	48.4207317895922\\
317.810166666667	48.4238453670314\\
318.517833333333	48.4281981321934\\
319.223833333333	48.4207630294861\\
319.932666666667	48.4150409270822\\
320.640333333333	48.4181571026876\\
321.3475	48.4292160344116\\
322.055	48.4306140233711\\
322.755666666667	48.4210493951886\\
323.463	48.4224473808259\\
324.179166666667	48.4313767997096\\
324.8895	48.4282632154466\\
325.598333333333	48.425847325922\\
326.3065	48.4305489400736\\
327.013166666667	48.4415454315127\\
327.720833333333	48.4496183989775\\
328.428	48.4452968467988\\
329.135333333333	48.4425633376845\\
329.842833333333	48.446280910612\\
330.550333333333	48.4600422134654\\
331.255666666667	48.4838760040079\\
331.966	48.5012587646696\\
332.674833333333	48.5067258784575\\
333.382333333333	48.5098395338165\\
334.089833333333	48.5060906514563\\
334.797	48.5018315095157\\
335.504666666667	48.5066946377822\\
336.212	48.5113026404029\\
336.919333333333	48.5220442569431\\
337.626833333333	48.5264283873519\\
338.334	48.5267147618603\\
339.053	48.512987036123\\
339.761833333333	48.496682016102\\
340.469666666667	48.4894368116914\\
341.177666666667	48.480983658625\\
341.887166666667	48.4821916225572\\
342.597666666667	48.4740873381877\\
343.306333333333	48.470210930096\\
344.013666666667	48.4724680456258\\
344.719666666667	48.474946448699\\
345.426333333333	48.4828893260565\\
346.133666666667	48.4880387988006\\
346.839666666667	48.4828893260565\\
347.546666666667	48.4795231683172\\
348.254	48.4764720212282\\
348.959833333333	48.4712600851114\\
349.669166666667	48.4778387890004\\
350.3795	48.4872447693857\\
351.0885	48.49566669728\\
351.795666666667	48.4519067411576\\
352.504666666667	47.71254692095\\
353.209833333333	46.3617909723303\\
353.928	44.5190717749751\\
354.6375	42.3727832337681\\
355.342833333333	39.9822040478484\\
356.053333333333	37.3698270208622\\
356.7625	34.644466110799\\
357.470166666667	32.4709121772972\\
358.1775	30.8306430466176\\
358.883833333333	29.5703654966716\\
359.591666666667	28.5843202186743\\
360.300333333333	27.8025539915601\\
361.0145	27.1803948080777\\
361.730166666667	26.6783776496051\\
362.444666666667	26.2769053711749\\
363.1675	25.9504641256974\\
363.890333333333	25.6866550260444\\
364.613333333333	25.4678501059392\\
365.347333333333	25.1935352994058\\
366.102333333333	25.0388663935534\\
366.862166666667	24.9072474757008\\
367.618833333333	24.791444137729\\
368.3795	24.7056930070798\\
369.1445	24.6360692855096\\
369.903	24.5677422390537\\
370.660333333333	24.5211281863005\\
371.4235	24.4797241618905\\
372.178333333333	24.4277132396613\\
372.933333333333	24.3815457343065\\
373.688333333333	24.3546877909675\\
374.440833333333	24.3400451421222\\
375.195833333333	24.3259712986276\\
375.950666666667	24.3070683865611\\
376.705833333333	24.2824213365628\\
377.460666666667	24.2585965387955\\
378.2155	24.2530100404033\\
378.9705	24.2345185623943\\
379.725333333333	24.2156161498867\\
380.480333333333	24.1880666889913\\
381.235	24.1847215784286\\
381.989833333333	24.1853523409146\\
382.748666666667	24.1731093650019\\
383.5055	24.1602020684228\\
384.2685	24.1475817620969\\
385.023833333333	24.1423108202542\\
385.778833333333	24.1433836204197\\
386.534	24.1404185566758\\
387.289	24.1270693386445\\
388.043833333333	24.1197484880325\\
388.798666666667	24.1061175811046\\
389.5535	24.0814409421241\\
390.308166666667	24.0742132483735\\
391.063166666667	24.0514006158593\\
391.815833333333	24.0310774658252\\
392.570833333333	24.0333186417406\\
393.325666666667	24.0368523095986\\
394.080666666667	24.0437619719504\\
394.835333333333	24.0355262143614\\
395.591833333333	24.0253672560101\\
396.349166666667	24.0148593571836\\
397.106833333333	24.0110723854772\\
397.875166666667	24.0189306795112\\
398.634833333333	24.0203808469066\\
399.397666666667	24.0179199571404\\
400.155333333333	24.0125871736625\\
400.912833333333	24.0161518399431\\
401.6715	24.0234724714041\\
402.430166666667	24.00479351797\\
403.19	23.9993030725571\\
403.948666666667	24.0040671449838\\
404.7085	24.0046978745431\\
405.4685	24.0171935813989\\
406.228166666667	24.0087045609046\\
406.990166666667	24.0018259880114\\
407.7525	23.9914758424622\\
408.514333333333	23.9725127190401\\
409.278166666667	23.9555038990241\\
410.040333333333	23.9475216731019\\
410.800166666667	23.9498558518993\\
411.563833333333	23.9577760450672\\
412.326	23.9563569229609\\
413.101333333333	23.95796732933\\
413.866833333333	23.9566412643198\\
414.629833333333	23.9447454757849\\
415.392166666667	23.9545888372167\\
416.156333333333	23.9562302618176\\
416.9195	23.9579027062669\\
417.683	23.9549688204802\\
418.445333333333	23.9351528781753\\
419.209333333333	23.9280521500477\\
419.972333333333	23.9165674575251\\
420.734166666667	23.9083320026231\\
421.496333333333	23.9053025181798\\
422.2605	23.9077943464876\\
423.022833333333	23.9097821236748\\
423.787	23.9133802876256\\
424.549333333333	23.9159987814152\\
425.3135	23.9213960384391\\
426.076666666667	23.9242342545612\\
426.837833333333	23.9070705787446\\
427.601166666667	23.8803119575738\\
428.375333333333	23.8680054393769\\
429.140666666667	23.8664596962235\\
429.904166666667	23.8595814060472\\
430.667166666667	23.8648829355241\\
431.4305	23.8608738308171\\
432.192833333333	23.8655446579594\\
432.955	23.884034164514\\
433.719166666667	23.8882319915884\\
434.481666666667	23.8812269997422\\
435.245833333333	23.8701844731218\\
436.008833333333	23.8635258879563\\
436.772333333333	23.8700267968503\\
437.534666666667	23.8689850996929\\
438.298833333333	23.8651982876062\\
439.061333333333	23.8710348911716\\
439.823666666667	23.8706575019812\\
440.585833333333	23.8631148965119\\
441.345666666667	23.8678477632044\\
442.1055	23.8760210850966\\
442.872166666667	23.8675634291404\\
443.635833333333	23.8604008032951\\
444.395666666667	23.8431107870473\\
445.155666666667	23.8425421230078\\
445.915666666667	23.8568673156012\\
446.678333333333	23.8552905592721\\
447.442333333333	23.8490119743916\\
448.2055	23.8566476036105\\
448.968833333333	23.859043757485\\
449.731666666667	23.855383613724\\
450.495666666667	23.8537448217973\\
451.258833333333	23.8558592254063\\
452.022333333333	23.8478126082995\\
452.782166666667	23.8447521587765\\
453.545	23.8455715525135\\
454.308833333333	23.8588860817206\\
455.071833333333	23.8704662225439\\
455.833166666667	23.8829950480069\\
456.5955	23.8945752695006\\
457.3595	23.893280247271\\
458.133166666667	23.908174324613\\
458.896833333333	23.9250226483416\\
459.656833333333	23.9348065008553\\
460.42	23.9347728970872\\
461.181333333333	23.9393171634434\\
461.943833333333	23.9514016323016\\
462.708	23.9460069133962\\
463.470333333333	23.9400125039295\\
464.234333333333	23.9313659936874\\
464.994166666667	23.9261289848346\\
465.7545	23.9236991808522\\
466.514666666667	23.9241722170258\\
467.274333333333	23.9309239753588\\
468.037333333333	23.9386554269017\\
468.798666666667	23.9415272610121\\
469.561833333333	23.9454072134908\\
470.325333333333	23.9573676273521\\
471.085166666667	23.9595751515243\\
471.845	23.9628890253495\\
472.608166666666	23.9627623639669\\
473.382666666667	23.9553462188649\\
474.144833333333	23.949225132335\\
474.907166666667	23.9439880964566\\
475.6715	23.9440191154022\\
476.434666666667	23.9445231733031\\
477.195833333333	23.950078154724\\
477.958666666667	23.950551194503\\
478.720666666666	23.9557572212623\\
479.484833333333	23.9565766412815\\
480.244666666667	23.9620049806955\\
481.006833333333	23.9595131133552\\
};
\addlegendentry{slot measurement}

\addplot [color=mycolor3, line width =2pt, dashed]
  table[row sep=crcr]{%
0	24\\
0.833333333333333	23.0315590454324\\
1.66666666666667	22.8900867231609\\
2.5	22.8225144878868\\
3.33333333333333	23.3711603051725\\
4.16666666666667	23.7637800552444\\
5	24.0565885455666\\
5.83333333333333	24.3059426944556\\
6.66666666666667	24.4015371666267\\
7.5	24.3880769596149\\
8.33333333333333	24.3258243067624\\
9.16666666666667	24.2509689841729\\
10	24.4036693927451\\
10.8333333333333	24.8005622493383\\
11.6666666666667	25.3685748906942\\
12.5	26.0374984205545\\
13.3333333333333	26.5883492661226\\
14.1666666666667	26.9846221530048\\
15	27.2522362226346\\
15.8333333333333	27.4353490824752\\
16.6666666666667	27.5535275160141\\
17.5	27.6351910535233\\
18.3333333333333	27.7035973773985\\
19.1666666666667	27.7359380608373\\
20	27.7154204207245\\
20.8333333333333	27.6507155478286\\
21.6666666666667	27.5593297751276\\
22.5	27.5050226670674\\
23.3333333333333	27.5100429964482\\
24.1666666666667	27.5296620044011\\
25	27.5970500202734\\
25.8333333333333	27.6533279174391\\
26.6666666666667	27.6610583275276\\
27.5	27.6975042038457\\
28.3333333333333	27.7576738370399\\
29.1666666666667	27.7804847973571\\
30	27.8015703979597\\
30.8333333333333	27.7945610895513\\
31.6666666666667	27.7742276783452\\
32.5	27.7463817800109\\
33.3333333333333	27.7458219210193\\
34.1666666666667	27.5795070021081\\
35	27.1739608365967\\
35.8333333333333	26.5848221574237\\
36.6666666666667	25.913659541715\\
37.5	25.3301623154068\\
38.3333333333333	24.8966165726773\\
39.1666666666667	24.6573091258124\\
40	24.5173148943903\\
40.8333333333333	24.401058383766\\
41.6666666666667	24.3361604752781\\
42.5	24.3314401146499\\
43.3333333333333	24.2324650691191\\
44.1666666666667	24.2035914114073\\
45	24.1902165572562\\
45.8333333333333	24.1469492464781\\
46.6666666666667	24.1082279120284\\
47.5	24.1276528988345\\
48.3333333333333	24.1204096138351\\
49.1666666666667	24.1206672662964\\
50	24.0773946797775\\
50.8333333333333	24.0981788831631\\
51.6666666666667	24.0829679196604\\
52.5	24.0583163205415\\
53.3333333333333	24.0434673006277\\
54.1666666666667	24.012026751767\\
55	24.0080242872474\\
55.8333333333333	24.0146862129878\\
56.6666666666667	24.0430540664082\\
57.5	23.9937971532536\\
58.3333333333333	24.0407582818041\\
59.1666666666667	23.9969870515994\\
60	24.0356586118256\\
60.8333333333333	24.0283776612439\\
61.6666666666667	24.0548679149958\\
62.5	24.0505679101709\\
63.3333333333333	24.0200423894431\\
64.1666666666667	24.027867755758\\
65	24.0422588107359\\
65.8333333333333	24.0083776494915\\
66.6666666666667	23.9915150722447\\
67.5	24.005932157263\\
68.3333333333333	23.9813516800338\\
69.1666666666667	24.0121272595152\\
70	24.0084863215771\\
70.8333333333333	24.0136213450907\\
71.6666666666667	23.9669151833652\\
72.5	23.9894364714763\\
73.3333333333333	23.9986724536984\\
74.1666666666667	23.9737811367531\\
75	24.0402388488577\\
75.8333333333333	23.9914135703825\\
76.6666666666667	24.0268591077572\\
77.5	23.9659123337117\\
78.3333333333333	24.004590143988\\
79.1666666666667	23.9884416828064\\
80	24.0674945816289\\
80.8333333333333	24.3697219064752\\
81.6666666666667	24.905390826383\\
82.5	25.5242447118904\\
83.3333333333333	26.2094018779362\\
84.1666666666667	26.6405240072315\\
85	26.9298997683663\\
85.8333333333333	27.1877379292387\\
86.6666666666667	27.3149808856202\\
87.5	27.4139265653573\\
88.3333333333333	27.4397585678196\\
89.1666666666667	27.4750802144226\\
90	27.5151776682007\\
90.8333333333333	27.5392246134661\\
91.6666666666667	27.5912517895442\\
92.5	27.6003912787654\\
93.3333333333333	27.5373820330619\\
94.1666666666667	27.5473841540808\\
95	27.5387439788389\\
95.8333333333333	27.5466450049872\\
96.6666666666667	27.4748135515949\\
97.5	27.1625170958019\\
98.3333333333333	26.6365678811169\\
99.1666666666667	25.9841061533107\\
100	25.3135289681254\\
100.833333333333	24.8976515398747\\
101.666666666667	24.6197719157323\\
102.5	24.4104811230903\\
103.333333333333	24.2775773782317\\
104.166666666667	24.2155405513856\\
105	24.1339781750857\\
105.833333333333	24.1280648337753\\
106.666666666667	24.1084682598517\\
107.5	24.0768906425448\\
108.333333333333	24.0443371156591\\
109.166666666667	24.0258777478381\\
110	24.0118714273806\\
110.833333333333	24.0020271742565\\
111.666666666667	24.0052059957794\\
112.5	24.0042357975601\\
113.333333333333	23.9711396562741\\
114.166666666667	23.9556731483565\\
115	23.9411814103458\\
115.833333333333	23.9580490099139\\
116.666666666667	23.9618451214475\\
117.5	23.9695758347951\\
118.333333333333	23.9604823951705\\
119.166666666667	23.9716877253654\\
120	24.0038202799112\\
120.833333333333	23.9637773347498\\
121.666666666667	23.9559701353068\\
122.5	23.9348318030276\\
123.333333333333	23.9899421246204\\
124.166666666667	24.0226311485486\\
125	24.1379887723401\\
125.833333333333	24.5459650340742\\
126.666666666667	25.0478687712848\\
127.5	25.7436969281706\\
128.333333333333	26.3522782827661\\
129.166666666667	26.7500622924966\\
130	27.0326823594011\\
130.833333333333	27.2061886486557\\
131.666666666667	27.3003508014588\\
132.5	27.3199388632839\\
133.333333333333	27.3880353886734\\
134.166666666667	27.4110849086608\\
135	27.4632629958938\\
135.833333333333	27.4638391041111\\
136.666666666667	27.4998884320589\\
137.5	27.5201123989097\\
138.333333333333	27.5234001102151\\
139.166666666667	27.5335430986153\\
140	27.5478808061898\\
140.833333333333	27.5577804405514\\
141.666666666667	27.6460034862872\\
142.5	27.6308008044454\\
143.333333333333	27.6407241798908\\
144.166666666667	27.6579170850774\\
145	27.6349417015085\\
145.833333333333	27.6274618013841\\
146.666666666667	27.6287742253245\\
147.5	27.6226842872566\\
148.333333333333	27.612946885587\\
149.166666666667	27.6131176131361\\
150	27.6093771017801\\
150.833333333333	27.5961997235004\\
151.666666666667	27.5125703399749\\
152.5	27.0947368987695\\
153.333333333333	26.5255319945408\\
154.166666666667	25.8502842352906\\
155	25.2679562716956\\
155.833333333333	24.8440994152163\\
156.666666666667	24.5823050070574\\
157.5	24.3954146731092\\
158.333333333333	24.2979249477895\\
159.166666666667	24.1980649917285\\
160	24.1078791259434\\
160.833333333333	24.0840487465113\\
161.666666666667	24.0722762173884\\
162.5	24.0189621795272\\
163.333333333333	23.9675316105047\\
164.166666666667	23.9768165357995\\
165	24.022968272567\\
165.833333333333	24.013866268761\\
166.666666666667	24.0368828686461\\
167.5	24.0201174016361\\
168.333333333333	24.0177991304943\\
169.166666666667	24.0519969206081\\
170	24.0336041788848\\
170.833333333333	24.0427641989313\\
171.666666666667	24.0227573802875\\
172.5	23.9952165776623\\
173.333333333333	24.0010471164262\\
174.166666666667	24.0140890757914\\
175	23.9873400619551\\
175.833333333333	23.9768666506665\\
176.666666666667	23.9783881451391\\
177.5	23.9543779516258\\
178.333333333333	23.92923812251\\
179.166666666667	23.9367962278972\\
180	23.9599074048018\\
180.833333333333	23.9815312433916\\
181.666666666667	24.0053533282959\\
182.5	23.997240438089\\
183.333333333333	23.990516490687\\
184.166666666667	24.0072881107995\\
185	24.0017199952119\\
185.833333333333	23.9845999408208\\
186.666666666667	24.0346519392232\\
187.5	24.0056671294817\\
188.333333333333	24.0009022164612\\
189.166666666667	24.0054581827978\\
190	24.0089454346198\\
190.833333333333	24.0214618083405\\
191.666666666667	24.0166775173\\
192.5	24.0227034252044\\
193.333333333333	24.023005672118\\
194.166666666667	23.9652997344152\\
195	23.9389318546081\\
195.833333333333	23.954152714179\\
196.666666666667	23.9831707734307\\
197.5	23.9794707951714\\
198.333333333333	23.989701369316\\
199.166666666667	23.9838824254235\\
200	23.9590681392374\\
200.833333333333	23.9715719967611\\
201.666666666667	24.0101340598592\\
202.5	24.0085934774253\\
203.333333333333	23.9855100347926\\
204.166666666667	23.9541796412248\\
205	23.9468464072946\\
205.833333333333	23.9455113041225\\
206.666666666667	23.9778347917573\\
207.5	23.9340635589265\\
208.333333333333	23.9512590157821\\
209.166666666667	23.9396408370665\\
210	23.9330318190342\\
210.833333333333	23.9643641160222\\
211.666666666667	23.9615400322598\\
212.5	23.9553404209064\\
213.333333333333	23.951881679724\\
214.166666666667	23.9505819083398\\
215	23.9489673138242\\
215.833333333333	23.947782046434\\
216.666666666667	23.9580316945932\\
217.5	23.987235185348\\
218.333333333333	23.9720514230335\\
219.166666666667	23.953798674921\\
220	23.9669938959331\\
220.833333333333	23.9833697274196\\
221.666666666667	23.9596648919954\\
222.5	23.9796389622127\\
223.333333333333	23.9546431901712\\
224.166666666667	23.971548072604\\
225	23.9326566959531\\
225.833333333333	23.9468662222726\\
226.666666666667	24.0111579752406\\
227.5	24.0172310509659\\
228.333333333333	24.0189544161996\\
229.166666666667	24.055191869495\\
230	24.0582660944647\\
230.833333333333	24.1009491171876\\
231.666666666667	24.0765483887219\\
232.5	24.0573005926114\\
233.333333333333	24.0225128657312\\
234.166666666667	24.0145571342341\\
235	24.0835011132143\\
235.833333333333	24.0962128966318\\
236.666666666667	24.0902623655716\\
237.5	24.0869812422839\\
238.333333333333	24.0713387073155\\
239.166666666667	24.0142210071248\\
240	24.0005564141043\\
240.833333333333	24.0093665980332\\
241.666666666667	24.0677950844205\\
242.5	24.0446242597973\\
243.333333333333	24.0674610973651\\
244.166666666667	24.0161400305392\\
245	24.0307315213516\\
245.833333333333	24.0251733950547\\
246.666666666667	24.0230650260994\\
247.5	24.0217820330263\\
248.333333333333	24.0209561522773\\
249.166666666667	24.0196127240041\\
250	24.0183222162761\\
250.833333333333	24.0186215968995\\
251.666666666667	24.0174136375752\\
252.5	24.0168171218914\\
253.333333333333	24.0172336750845\\
254.166666666667	24.0393340865579\\
255	24.0526475485871\\
255.833333333333	24.0176056897611\\
256.666666666667	24.0165472750978\\
257.5	24.0102585565922\\
258.333333333333	24.041820266526\\
259.166666666667	24.0386939195188\\
260	24.0224301270413\\
260.833333333333	23.9639398907295\\
261.666666666667	24.0381036043497\\
262.5	24.0044655392223\\
263.333333333333	23.9784320758843\\
264.166666666667	23.9663240923226\\
265	23.9935608511902\\
265.833333333333	23.9694677676133\\
266.666666666667	23.9592358852728\\
267.5	24.0141725451056\\
268.333333333333	24.2282246887425\\
269.166666666667	24.7428072750286\\
270	25.3846982955097\\
270.833333333333	26.0773581497836\\
271.666666666667	26.8499234647173\\
272.5	27.6503558293402\\
273.333333333333	28.214090572768\\
274.166666666667	28.5833792519687\\
275	28.8455617758279\\
275.833333333333	29.0359320543694\\
276.666666666667	29.1530352314983\\
277.5	29.1914277868407\\
278.333333333333	29.2171005661305\\
279.166666666667	29.283288011819\\
280	29.3287444113565\\
280.833333333333	29.3313414695596\\
281.666666666667	29.3863019352718\\
282.5	29.4089740145779\\
283.333333333333	29.4033272993058\\
284.166666666667	29.4472275295959\\
285	29.4644679924417\\
285.833333333333	29.4544882827512\\
286.666666666667	29.4571364889146\\
287.5	29.4579023212628\\
288.333333333333	29.4562200100019\\
289.166666666667	29.4913907723478\\
290	29.5129076900454\\
290.833333333333	29.5363172389783\\
291.666666666667	29.5390785920808\\
292.5	29.5609877550535\\
293.333333333333	29.5430006527782\\
294.166666666667	29.5338648053661\\
295	29.5692089529158\\
295.833333333333	29.5667576983678\\
296.666666666667	29.5877347092803\\
297.5	29.5574562606793\\
298.333333333333	29.5245990119006\\
299.166666666667	29.5554470671769\\
300	29.5694346807906\\
300.833333333333	29.525361803552\\
301.666666666667	29.5495641805925\\
302.5	29.5764029003112\\
303.333333333333	29.5432717202149\\
304.166666666667	29.5433507757256\\
305	29.5634086637677\\
305.833333333333	29.5297511075544\\
306.666666666667	29.5543360176256\\
307.5	29.5452609933834\\
308.333333333333	29.5388857386524\\
309.166666666667	29.5534726984691\\
310	29.5445042916033\\
310.833333333333	29.581370252061\\
311.666666666667	29.5783077190388\\
312.5	29.6190741768908\\
313.333333333333	29.5924315662592\\
314.166666666667	29.6002293431328\\
315	29.5993628980605\\
315.833333333333	29.6023691648244\\
316.666666666667	29.6149533456094\\
317.5	29.603424610908\\
318.333333333333	29.6087465495002\\
319.166666666667	29.5729750741228\\
320	29.6052232019855\\
320.833333333333	29.6267676685841\\
321.666666666667	29.5975635687088\\
322.5	29.5784501213363\\
323.333333333333	29.612301216044\\
324.166666666667	29.596267272079\\
325	29.5761095478689\\
325.833333333333	29.6188514391657\\
326.666666666667	29.6197516475278\\
327.5	29.6228719629049\\
328.333333333333	29.6013098636788\\
329.166666666667	29.6170085190761\\
330	29.6502838074011\\
330.833333333333	29.6972802972074\\
331.666666666667	29.7062326834101\\
332.5	29.6769194547713\\
333.333333333333	29.6692639962526\\
334.166666666667	29.6450381480982\\
335	29.6843488444524\\
335.833333333333	29.6764464667032\\
336.666666666667	29.7078090046496\\
337.5	29.687344023152\\
338.333333333333	29.6514013438162\\
339.166666666667	29.6169068276906\\
340	29.6258050700395\\
340.833333333333	29.6136901245876\\
341.666666666667	29.6274164720714\\
342.5	29.6155539653876\\
343.333333333333	29.6232638700936\\
344.166666666667	29.6224214746571\\
345	29.6579466217377\\
345.833333333333	29.6474137549916\\
346.666666666667	29.6186114839312\\
347.5	29.6191432409257\\
348.333333333333	29.6251621962899\\
349.166666666667	29.6322705906659\\
350	29.667848049921\\
350.833333333333	29.6646305401115\\
351.666666666667	29.6734857560843\\
352.5	29.5896707303341\\
353.333333333333	29.187410360373\\
354.166666666667	28.6445633025351\\
355	27.984488696773\\
355.833333333333	27.2263403318673\\
};
\addlegendentry{stator simulation}

\addplot [color=mycolor3, line width =2pt]
  table[row sep=crcr]{%
0	22.6513861984789\\
0.775833333333261	22.6509147254198\\
1.54199999999995	22.6504741686735\\
2.30616666666659	22.6675528608121\\
3.07066666666663	23.0523271706074\\
3.83499999999998	23.4600983237294\\
4.5996666666666	23.7847310749797\\
5.36383333333324	24.0467544138828\\
6.12849999999999	24.2127085223187\\
6.89299999999991	24.2847239724917\\
7.65733333333325	24.2809481698558\\
8.42166666666659	24.2312702583043\\
9.18633333333334	24.198298877031\\
9.92733333333332	24.2459609424112\\
10.6536666666667	24.3939582279595\\
11.3799999999999	24.6417959627929\\
12.1051666666666	24.9674027077243\\
12.8268333333333	25.4208302976513\\
13.5491666666666	25.7389396826028\\
14.2661666666667	26.0149933131699\\
14.9846666666666	26.2562519042951\\
15.7126666666666	26.4506853026375\\
16.4296666666666	26.5992618732569\\
17.144	26.7146645440393\\
17.8581666666666	26.8097333544235\\
18.5725	26.8817307227755\\
19.2859999999999	26.9251726623276\\
19.9991666666666	26.9320996874412\\
20.7123333333333	26.8983827692883\\
21.4253333333333	26.8393568828141\\
22.1375	26.7929243435453\\
22.8468333333333	26.7843934992746\\
23.559	26.795536724599\\
24.2699999999999	26.8156209079445\\
24.9799999999999	26.8755284516498\\
25.6906666666666	26.9323188972802\\
26.4016666666666	26.9517744600604\\
27.1123333333333	26.9843596316063\\
27.8231666666667	27.0367440076879\\
28.5343333333333	27.0623716318372\\
29.2451666666667	27.0894771962442\\
29.9668333333332	27.1117033716845\\
30.6798333333333	27.1132456425032\\
31.391	27.1012840315868\\
32.1018333333333	27.0816704665645\\
32.8126666666666	27.07074571124\\
33.5215	27.0470703459372\\
34.2323333333333	26.9318469514056\\
34.9433333333333	26.7472788516467\\
35.6554999999999	26.4696358318412\\
36.3669999999999	26.1392243013937\\
37.0774999999999	25.7986748467636\\
37.7893333333333	25.4797721247846\\
38.4993333333333	25.1047243854124\\
39.2128333333333	24.9084344415351\\
39.9316666666666	24.7582463885668\\
40.6511666666667	24.6246810232897\\
41.3773333333333	24.5257585322429\\
42.1036666666667	24.4733405156477\\
42.8313333333333	24.3790763073971\\
43.5753333333333	24.3173171488818\\
44.3388333333332	24.2678269594817\\
45.1083333333333	24.2413372374381\\
45.8711666666666	24.1825671359267\\
46.6276666666666	24.1370139692611\\
47.3875	24.1310347495057\\
48.1459999999999	24.1233597115861\\
48.9036666666667	24.1096101398548\\
49.6611666666666	24.0789359970617\\
50.4186666666666	24.0729903623703\\
51.1738333333333	24.0650319358225\\
51.9311666666666	24.0500248784341\\
52.6883333333333	24.0187532576283\\
53.4456666666666	24.0064523935383\\
54.2041666666667	23.9753408752634\\
54.9638333333332	23.9711555789631\\
55.7228333333333	23.9676016883412\\
56.4834999999999	23.9875462947868\\
57.2445	23.9574709257178\\
58.0054999999999	23.9757171397869\\
58.7665	23.9596099552555\\
59.5276666666666	23.978642211014\\
60.2996666666666	23.9636689600331\\
61.0648333333333	23.9846521433799\\
61.8274999999999	23.9923604352196\\
62.5916666666667	23.9930201893636\\
63.3544999999999	23.9641096522125\\
64.1186666666666	23.9665940230105\\
64.8829999999999	23.9780443108292\\
65.6476666666667	23.9580688230229\\
66.412	23.9375883108445\\
67.1766666666666	23.9429049361914\\
67.9394999999999	23.9244063041709\\
68.7056666666666	23.9473401871201\\
69.47	23.9257283686943\\
70.2343333333333	23.9537598408687\\
70.9988333333334	23.931297537776\\
71.7635	23.9013797684013\\
72.5278333333333	23.9181464759507\\
73.2923333333334	23.9287487593544\\
74.057	23.9108790047146\\
74.8301666666666	23.9500771077711\\
75.5945	23.9309831282221\\
76.3596666666666	23.9458634877233\\
77.1241666666666	23.9153477249253\\
77.8883333333333	23.9297564157578\\
78.6531666666666	23.9237465606241\\
79.4173333333334	23.9321789155015\\
80.182	24.0411850942738\\
80.9113333333333	24.1932963626417\\
81.6376666666666	24.4714821712589\\
82.3571666666667	24.7788880720461\\
83.0776666666666	25.2410141556818\\
83.7971666666666	25.5422751198969\\
84.512	25.7837261524665\\
85.2251666666666	26.0199360806023\\
85.9385	26.2284270672238\\
86.654	26.3647836524606\\
87.3686666666666	26.4864435698512\\
88.0828333333334	26.5569862493286\\
88.8088333333333	26.6134913740889\\
89.5215	26.6739608348037\\
90.2355	26.7164284489808\\
90.9478333333333	26.756627111799\\
91.6598333333333	26.8089777469599\\
92.37	26.8399242371527\\
93.0816666666666	26.8110253661301\\
93.7929999999999	26.8133850292381\\
94.5038333333333	26.8167220850847\\
95.2146666666666	26.8259776578029\\
95.9255	26.8257584534247\\
96.6364999999999	26.7660708094607\\
97.3484999999999	26.6380436924637\\
98.0605	26.4124389607776\\
98.7703333333334	26.1143293398014\\
99.4825	25.766825785844\\
100.1925	25.4573043726419\\
100.904666666667	25.1079982380037\\
101.615833333333	24.8811829020443\\
102.330333333333	24.6821014007464\\
103.052	24.5208819310066\\
103.7795	24.4133094415609\\
104.505666666667	24.2995411305786\\
105.243	24.2623862179933\\
105.9925	24.1999663831294\\
106.755833333333	24.1694797322835\\
107.515833333333	24.1186717083044\\
108.276666666667	24.0752866598335\\
109.036333333333	24.0423809124024\\
109.798166666667	24.0168358358794\\
110.5565	23.9959143464396\\
111.3135	23.9876081466637\\
112.070666666667	23.9822914656788\\
112.8255	23.9483787735639\\
113.583	23.9509584893716\\
114.338166666667	23.8981068405437\\
115.093	23.9014725443455\\
115.850333333333	23.9109434325969\\
116.607666666667	23.9087735020601\\
117.362666666667	23.9152523715618\\
118.1175	23.9069798310949\\
118.886	23.916164671398\\
119.647833333333	23.9290631687439\\
120.412833333333	23.9096522980236\\
121.1715	23.9053433647073\\
121.9325	23.8672151638943\\
122.695333333333	23.8813092864797\\
123.453833333333	23.9260737033542\\
124.214833333333	23.9621278263361\\
124.972333333333	24.0513160554357\\
125.698666666667	24.2360511683754\\
126.425166666667	24.4626105854717\\
127.151666666667	24.794495704897\\
127.8695	25.23783558401\\
128.59	25.5545468927733\\
129.307666666667	25.7963776224879\\
130.024666666667	26.0311082515463\\
130.739166666667	26.2114295356533\\
131.453666666667	26.3402303269698\\
132.166833333333	26.4074983175493\\
132.88	26.4919206684563\\
133.592666666667	26.5481412742223\\
134.317833333333	26.5933127284873\\
135.032833333333	26.6630706469297\\
135.746	26.685704629984\\
136.457833333333	26.7229115795461\\
137.170166666667	26.7568463126272\\
137.880166666667	26.7725565942594\\
138.590833333333	26.7917896474357\\
139.302	26.8053596011293\\
140.010666666667	26.8290310470193\\
140.7215	26.8393878294126\\
141.432166666667	26.9093715566365\\
142.141166666667	26.9203268461546\\
142.844666666667	26.9247342433949\\
143.556	26.9583224219312\\
144.264666666667	26.9584487907314\\
144.9765	26.9441897716067\\
145.684	26.940473511289\\
146.393666666667	26.9379564624185\\
147.1035	26.9396869333575\\
147.824333333333	26.9287625414003\\
148.533666666667	26.9317850568688\\
149.245166666667	26.93024285161\\
149.955	26.9281951752542\\
150.662666666667	26.9144391482227\\
151.372166666667	26.888183157436\\
152.080166666667	26.7401948182081\\
152.788833333333	26.5237441944304\\
153.4965	26.2164344146648\\
154.204166666667	25.8859831766124\\
154.915	25.5791885129681\\
155.626166666667	25.2785874753657\\
156.3335	24.9329460249069\\
157.049	24.7239202734327\\
157.765833333333	24.5896291195342\\
158.488833333333	24.4605022333957\\
159.212833333333	24.3510755499676\\
159.937	24.2467496016184\\
160.670166666667	24.1884819957477\\
161.436666666667	24.1419519863699\\
162.1965	24.0873377316282\\
162.961833333333	24.0243844003997\\
163.722333333333	23.9966385303073\\
164.480666666667	24.0136272489918\\
165.240833333333	24.0091274998738\\
165.999166666667	24.0065786750138\\
166.755833333333	24.0191011769893\\
167.512	23.9959761984378\\
168.265666666667	23.9866030537746\\
169.022	24.0065786750138\\
169.775666666667	23.9978008327848\\
170.529833333333	23.9981796764544\\
171.283666666667	23.9763768913598\\
172.039833333333	23.9535072810445\\
172.793833333333	23.94941736026\\
173.549	23.9518707968331\\
174.305166666667	23.9590764863425\\
175.059	23.9312021840565\\
175.816	23.9228651846387\\
176.572166666667	23.915631207911\\
177.328166666667	23.9010653610491\\
178.091	23.8751422967851\\
178.856333333333	23.8720910189242\\
179.611	23.8877262638961\\
180.3655	23.9034234167526\\
181.123666666667	23.9308568489818\\
181.8835	23.9272385637572\\
182.643666666667	23.930573364986\\
183.400833333333	23.9206333971383\\
184.158333333333	23.9332484238038\\
184.918333333333	23.9236847096717\\
185.677166666667	23.9153167995101\\
186.440166666667	23.9468685710268\\
187.203833333333	23.9353539385218\\
187.966666666667	23.9294729318352\\
188.7305	23.9293775781563\\
189.493666666667	23.9325242506832\\
190.257166666667	23.9295657083896\\
191.020333333333	23.9455490770973\\
191.781666666667	23.937116695828\\
192.544833333333	23.9453583690242\\
193.319166666667	23.9382171309479\\
194.084333333333	23.8969754904734\\
194.8455	23.8706117684487\\
195.608833333333	23.8766215488292\\
196.372166666667	23.8899915365395\\
197.1345	23.8956843601223\\
197.898666666667	23.9083328155895\\
198.658666666667	23.9066654233308\\
199.421833333333	23.8878216166452\\
200.184833333333	23.8787296127328\\
200.9475	23.8924449389818\\
201.711666666667	23.9257927968003\\
202.467833333333	23.9204117647246\\
203.228833333333	23.9096858005127\\
203.991833333333	23.88005166312\\
204.7555	23.8676867711938\\
205.5185	23.8636922847853\\
206.293166666667	23.8790440184408\\
207.057	23.8571181414156\\
207.822333333333	23.8649808283799\\
208.584666666667	23.8519588246965\\
209.346833333333	23.8596024499906\\
210.111	23.8465469607084\\
210.874166666667	23.876747826467\\
211.637666666667	23.8734749174811\\
212.400833333333	23.8697639056022\\
213.164166666667	23.8669007590568\\
213.926333333333	23.8646354986585\\
214.6895	23.8626846439649\\
215.452833333333	23.8613651760382\\
216.215833333333	23.8604528879052\\
216.979333333333	23.8854919176537\\
217.7395	23.8846749770469\\
218.501833333333	23.8862470080062\\
219.265833333333	23.8614888761387\\
220.029	23.8766524739649\\
220.801333333333	23.892383088483\\
221.565666666667	23.8753639268494\\
222.327833333333	23.8842961434436\\
223.093166666667	23.8755211295771\\
223.856166666667	23.8818427456804\\
224.619833333333	23.8562367791771\\
225.38	23.8456965255617\\
226.142333333333	23.8886694830757\\
226.906166666667	23.924344453209\\
227.668833333333	23.9234321516259\\
228.432833333333	23.9376836647068\\
229.193	23.9610248079113\\
229.956166666667	23.9652410200627\\
230.717333333333	23.9977699067723\\
231.477333333333	23.9906930101624\\
232.2375	23.9742378534267\\
232.997166666667	23.9460825443207\\
233.760166666667	23.9345060628252\\
234.524	23.9687021313142\\
235.287166666667	24.0055400744195\\
236.061166666667	24.0016408143943\\
236.823333333333	24.0026149847741\\
237.587666666667	24.0007284963032\\
238.352833333333	23.9888348757416\\
239.112666666667	23.9380290003334\\
239.870833333333	23.9200664305224\\
240.633666666667	23.9225507757055\\
241.395666666667	23.9572183656743\\
242.1555	23.955991645676\\
242.918666666667	23.9694572363753\\
243.680166666667	23.9402633740556\\
244.4425	23.9451083868324\\
245.206666666667	23.9405133559631\\
245.97	23.9375573852682\\
246.733333333333	23.9349467519959\\
247.494666666667	23.9333412004403\\
248.258	23.9321454128361\\
249.021166666667	23.9309496255663\\
249.7845	23.9298801178393\\
250.548166666667	23.9291585224156\\
251.322333333333	23.9282462198047\\
252.0855	23.9283389963324\\
252.850833333333	23.927460196525\\
253.614833333333	23.9273957683932\\
254.378	23.9565276913465\\
255.1415	23.9604913388221\\
255.904833333333	23.930228029962\\
256.666333333333	23.9292203734472\\
257.4295	23.9259809268758\\
258.190833333333	23.9430930670205\\
258.954166666667	23.9444795657151\\
259.7175	23.938531541034\\
260.480666666667	23.8953081026482\\
261.244	23.92862248018\\
262.007333333333	23.9237465606241\\
262.763666666667	23.9071988856979\\
263.524833333333	23.8852728641634\\
264.286	23.8791702961493\\
265.060166666667	23.8983593970921\\
265.823333333333	23.8792012213032\\
266.5845	23.8761499405435\\
267.349666666667	23.9146235548392\\
268.100166666667	23.9953782958272\\
268.8265	24.2035513945803\\
269.553	24.5015302300358\\
270.279333333333	24.8275979945831\\
270.996333333333	25.3262951115254\\
271.715333333333	25.7678648148443\\
272.428166666667	26.2270424053391\\
273.142	26.6308360599393\\
273.854166666667	26.963078017708\\
274.563166666667	27.2470487839769\\
275.270833333333	27.4702731211171\\
275.980333333333	27.6541193083772\\
276.689	27.7917492654689\\
277.398666666667	27.8702790276652\\
278.108166666667	27.9329718051627\\
278.817333333333	28.009804215534\\
279.527333333333	28.0840893286585\\
280.247833333333	28.1193892050075\\
280.958333333333	28.1539335277463\\
281.673	28.2150878027655\\
282.3815	28.2511755822363\\
283.09	28.262010488739\\
283.7985	28.2983824391465\\
284.507166666667	28.3341561890434\\
285.215666666667	28.3354151250572\\
285.924	28.3451460938226\\
286.629333333333	28.3533343652201\\
287.337833333333	28.3576168322583\\
288.046666666667	28.3623094923395\\
288.755166666667	28.3875968016817\\
289.463833333333	28.4181445459\\
290.1725	28.4239698225157\\
290.8795	28.4542675807709\\
291.587666666667	28.4608178481705\\
292.296166666667	28.4780436288989\\
293.004666666667	28.4734462967618\\
293.713166666667	28.4593679653511\\
294.420833333333	28.4802158829562\\
295.140333333333	28.4978519437647\\
295.848666666667	28.4981666898067\\
296.557333333333	28.5139143410947\\
297.2655	28.4996785030867\\
297.974833333333	28.4746407770819\\
298.681166666667	28.4813510280339\\
299.389833333333	28.5032697067457\\
300.098166666667	28.506670001502\\
300.8045	28.4727832700328\\
301.513	28.4824526350231\\
302.221833333333	28.5084656058955\\
302.928166666667	28.4932236316938\\
303.634666666667	28.4719654512134\\
304.341	28.4953649348705\\
305.049666666667	28.5025447580627\\
305.758	28.4798701797424\\
306.4665	28.4927179747152\\
307.173	28.495333976263\\
307.8795	28.4852543814811\\
308.587833333333	28.5065126281642\\
309.296666666667	28.4966239184451\\
310.016333333333	28.4964975040938\\
310.724833333333	28.5279902725622\\
311.433333333333	28.5288106820231\\
312.141666666667	28.5562403117806\\
312.850166666667	28.5450589496946\\
313.559166666667	28.5538771049849\\
314.2695	28.5518312294158\\
314.978	28.5506960655887\\
315.6845	28.5559255614552\\
316.393166666667	28.5607448558704\\
317.101666666667	28.5597051468185\\
317.810166666667	28.5698442558306\\
318.517833333333	28.5466043184825\\
319.223833333333	28.5308565465546\\
319.932666666667	28.5546020623888\\
320.640333333333	28.5722693898007\\
321.3475	28.55932589817\\
322.055	28.5373450136956\\
322.755666666667	28.5575638113549\\
323.463	28.5657499104363\\
324.179166666667	28.5529018955749\\
324.8895	28.5390451743114\\
325.598333333333	28.5640497391807\\
326.3065	28.5723338880636\\
327.013166666667	28.5843641210716\\
327.720833333333	28.5627288175193\\
328.428	28.5601772727336\\
329.135333333333	28.5748519010012\\
329.842833333333	28.6005816409077\\
330.550333333333	28.6368635983444\\
331.255666666667	28.6555709985095\\
331.966	28.6468480921575\\
332.674833333333	28.6353207768367\\
333.382333333333	28.6321706363258\\
334.089833333333	28.6099984600619\\
334.797	28.632895607032\\
335.504666666667	28.6390049736025\\
336.212	28.6589094950406\\
336.919333333333	28.6624982527255\\
337.626833333333	28.6465642948531\\
338.334	28.6197300550064\\
339.053	28.590001288891\\
339.761833333333	28.5861262189539\\
340.469666666667	28.580837347555\\
341.177666666667	28.5883630265374\\
341.887166666667	28.5848981682301\\
342.597666666667	28.5781284159628\\
343.306333333333	28.5860643004215\\
344.013666666667	28.5843641210716\\
344.719666666667	28.6106615081113\\
345.426333333333	28.6101893766103\\
346.133666666667	28.5930868996931\\
346.839666666667	28.5795447999808\\
347.546666666667	28.5867892632942\\
348.254	28.585592171642\\
348.959833333333	28.5927102280205\\
349.669166666667	28.6182826981501\\
350.3795	28.6223125949308\\
351.0885	28.6372093142772\\
351.795666666667	28.6197945539864\\
352.504666666667	28.5618774424468\\
353.209833333333	28.3742127225309\\
353.928	28.1203643153533\\
354.6375	27.8101692195745\\
355.342833333333	27.4271067705826\\
356.053333333333	27.0301959255217\\
356.7625	26.6052754948605\\
357.470166666667	26.1915054824766\\
358.1775	25.8314703718659\\
358.883833333333	25.548032020722\\
359.591666666667	25.3116935175217\\
360.300333333333	25.018125450987\\
361.0145	24.8539031819134\\
361.730166666667	24.7194197759783\\
362.444666666667	24.6237041334806\\
363.1675	24.5419915716103\\
363.890333333333	24.4678969349235\\
364.613333333333	24.4074870573368\\
365.347333333333	24.3585009906759\\
366.102333333333	24.3046056258651\\
366.862166666667	24.2552444498934\\
367.618833333333	24.2375924009031\\
368.3795	24.236399105436\\
369.1445	24.1895824956244\\
369.903	24.1948994346211\\
370.660333333333	24.1822836352261\\
371.4235	24.1402535758747\\
372.178333333333	24.112535302768\\
372.933333333333	24.1156202564864\\
373.688333333333	24.1438076101406\\
374.440833333333	24.1386814514356\\
375.195833333333	24.1243029827968\\
375.950666666667	24.1081643111722\\
376.705833333333	24.0874305116113\\
377.460666666667	24.1167207375917\\
378.2155	24.0834048930834\\
378.9705	24.0767659811873\\
379.725333333333	24.0458730125166\\
380.480333333333	24.0656607746863\\
381.235	24.0848816400286\\
381.989833333333	24.0637098281852\\
382.748666666667	24.0635526185324\\
383.5055	24.0466899839521\\
384.2685	24.0481692954025\\
385.023833333333	24.0741243362716\\
385.778833333333	24.0627974968376\\
386.534	24.0460302215192\\
387.289	24.0464709221954\\
388.043833333333	24.0241962659905\\
388.798666666667	23.9975508475245\\
389.5535	23.9972364330942\\
390.308166666667	23.9631329134667\\
391.063166666667	23.9460206930449\\
391.815833333333	23.9819770523718\\
392.570833333333	23.9904095221956\\
393.325666666667	24.0101016719613\\
394.080666666667	23.9894327774362\\
394.835333333333	23.9704649023816\\
395.591833333333	23.9634808282976\\
396.349166666667	23.9660914790082\\
397.106833333333	24.0013882517391\\
397.875166666667	23.9925794942013\\
398.634833333333	23.9852191185681\\
399.397666666667	23.981946126474\\
400.155333333333	23.9967648114923\\
400.912833333333	24.0112974813881\\
401.6715	23.9692046756232\\
402.430166666667	23.9715344202695\\
403.19	23.9833609865281\\
403.948666666667	23.9987466534381\\
404.7085	24.0273430083637\\
405.4685	23.9872628070289\\
406.228166666667	23.9779206073531\\
406.990166666667	23.9782350203619\\
407.7525	23.9250995504294\\
408.514333333333	23.9214812700813\\
409.278166666667	23.914151942358\\
410.040333333333	23.944917678779\\
410.800166666667	23.9590429834664\\
411.563833333333	23.9481287911958\\
412.326	23.9603032072266\\
413.101333333333	23.9478762317051\\
413.866833333333	23.9348823237519\\
414.629833333333	23.9583832345702\\
415.392166666667	23.9586976461408\\
416.156333333333	23.9611510880437\\
416.9195	23.951430105916\\
417.683	23.9073251642392\\
418.445333333333	23.9157884121198\\
419.209333333333	23.9034878445222\\
419.972333333333	23.8996170258418\\
420.734166666667	23.9016941757764\\
421.496333333333	23.9070107564499\\
422.2605	23.9134922003951\\
423.022833333333	23.9205380436568\\
423.787	23.9282127171699\\
424.549333333333	23.9360471865568\\
425.3135	23.9346941932845\\
426.076666666667	23.8955606590314\\
426.837833333333	23.8582494809299\\
427.601166666667	23.8448795925658\\
428.375333333333	23.864730850892\\
429.140666666667	23.8559842251189\\
429.904166666667	23.8766524739649\\
430.667166666667	23.867560493824\\
431.4305	23.8780672991449\\
432.192833333333	23.9240300441669\\
432.955	23.9062247370776\\
433.719166666667	23.8833838504131\\
434.481666666667	23.8669007590568\\
435.245833333333	23.8660193948\\
436.008833333333	23.8870974512253\\
436.772333333333	23.8811520835394\\
437.534666666667	23.8743872083954\\
438.298833333333	23.8973517480946\\
439.061333333333	23.8840152396365\\
439.823666666667	23.8769668795201\\
440.585833333333	23.8808995280082\\
441.345666666667	23.9041785102749\\
442.1055	23.8796728299262\\
442.872166666667	23.8622774643657\\
443.635833333333	23.8385889560202\\
444.395666666667	23.8579350767522\\
445.155666666667	23.8926021423378\\
445.915666666667	23.8719982436183\\
446.678333333333	23.85922361861\\
447.442333333333	23.8841080152037\\
448.2055	23.8836364060915\\
448.968833333333	23.871557560941\\
449.731666666667	23.8723744990393\\
450.495666666667	23.8792321464576\\
451.258833333333	23.8594761728598\\
452.022333333333	23.8632825280034\\
452.782166666667	23.8618367826917\\
453.545	23.8998695824796\\
454.308833333333	23.9117294528374\\
455.071833333333	23.9272385637572\\
455.833166666667	23.9376836647068\\
456.5955	23.9245325832205\\
457.3595	23.9567776742058\\
458.133166666667	23.9746166950064\\
458.896833333333	23.9807503252634\\
459.656833333333	23.9643596355157\\
460.42	23.9740497212259\\
461.181333333333	23.9933036775033\\
461.943833333333	23.9678851747942\\
462.708	23.9488503898236\\
463.470333333333	23.9446676966134\\
464.234333333333	23.9393510690724\\
464.994166666667	23.9395082741547\\
465.7545	23.9507059297132\\
466.514666666667	23.9629447817551\\
467.274333333333	23.9690783952529\\
468.037333333333	23.9730420543739\\
468.798666666667	23.9724776579548\\
469.561833333333	24.0031510362953\\
470.325333333333	23.9945922601944\\
471.085166666667	23.9919197401256\\
471.845	23.9888683788513\\
472.608166666666	23.9701479127939\\
473.382666666667	23.9630710619444\\
474.144833333333	23.9636998857986\\
474.907166666667	23.9679161005903\\
475.6715	23.973420895848\\
476.434666666667	23.9797452339879\\
477.195833333333	23.9861932852029\\
477.958666666667	23.9822605397786\\
478.720666666666	23.9931773964201\\
479.484833333333	23.9922960061093\\
480.244666666667	23.993618091644\\
481.006833333333	23.9973936403065\\
};
\addlegendentry{stator measurement}

\end{axis}
\end{tikzpicture}%

==> Fig_12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.651\fwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={{time in min}},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={{absolute error in $^\circ $C}},
%ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
%yticklabels={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width = 2pt]
  table[row sep=crcr]{%
0	1.37696266277284\\
0.833333333333333	1.17067427012528\\
1.58333333333333	0.859707432376972\\
2.33333333333333	0.641104061430578\\
3.08333333333333	0.523266902898264\\
3.91666666666667	0.499050816865861\\
4.66666666666667	0.477911506404428\\
5.41666666666667	0.458169106969127\\
6.16666666666667	0.430788024284016\\
6.91666666666667	0.392127852365661\\
7.66666666666667	0.347020783151709\\
8.5	0.302499453804494\\
9.25	0.406921852146802\\
10	0.705096690061204\\
10.6666666666667	0.968975478268987\\
11.4166666666667	1.49275843295379\\
12.1666666666667	2.05234127680888\\
12.8333333333333	2.01854337072813\\
13.5833333333333	1.9486083029243\\
14.3333333333333	1.73016038024094\\
15	1.41752514968457\\
15.75	1.16071462587244\\
16.5	0.928169348643571\\
17.1666666666667	0.697430618005484\\
17.9166666666667	0.520599742811484\\
18.5833333333333	0.356545757843371\\
19.3333333333333	0.228049741822922\\
20	0.110551533809002\\
20.75	0.013693927904292\\
21.5	0.0721798833573288\\
22.1666666666667	0.140432884026453\\
22.9166666666667	0.197503804163894\\
23.5833333333333	0.239259373547917\\
24.3333333333333	0.269965461694589\\
25	0.292363332794316\\
25.75	0.304685054972857\\
26.4166666666667	0.322043949460131\\
27.1666666666667	0.333332536613185\\
27.8333333333333	0.34502740217718\\
28.5833333333333	0.350177935677749\\
29.25	0.363020352975923\\
30	0.368006858362484\\
30.75	0.375694426171528\\
31.4166666666667	0.385879322051174\\
32.1666666666667	0.394978112830124\\
32.8333333333333	0.405745328717579\\
33.5833333333333	0.495407457695187\\
34.25	0.817043148690253\\
35	1.45716139368639\\
35.6666666666667	1.80977543999552\\
36.4166666666667	2.45200161309823\\
37.0833333333333	2.56933120688484\\
37.8333333333333	2.5529072372123\\
38.5	2.2712718630003\\
39.25	2.01970343532224\\
40	1.74710133707194\\
40.6666666666667	1.45848246066313\\
41.4166666666667	1.22401292450924\\
42.1666666666667	1.01765729745379\\
42.8333333333333	0.829120639270055\\
43.5833333333333	0.584697900913302\\
44.4166666666667	0.457719099667202\\
45.1666666666667	0.346286171769631\\
45.9166666666667	0.256060270209229\\
46.6666666666667	0.182315860193579\\
47.4166666666667	0.117527259903664\\
48.1666666666667	0.0595107147069207\\
48.9166666666667	0.0168568147434094\\
49.6666666666667	0.0263462314816465\\
50.5	0.0509412122268493\\
51.25	0.0813359631100603\\
52	0.101731948555109\\
52.75	0.123065003379423\\
53.5	0.135457863492295\\
54.25	0.151746677867635\\
55	0.16076322552502\\
55.75	0.170352701999526\\
56.5	0.185297879693007\\
57.25	0.198057758039461\\
58.0833333333333	0.204525064175996\\
58.8333333333333	0.210945718876385\\
59.5833333333333	0.216071980672289\\
60.3333333333333	0.220617799288341\\
61.0833333333333	0.224801818834838\\
61.8333333333333	0.229368715254711\\
62.6666666666667	0.235878107010066\\
63.4166666666667	0.232881482415792\\
64.1666666666667	0.236289843315951\\
64.9166666666667	0.238383597205839\\
65.6666666666667	0.236861827192737\\
66.4166666666667	0.23676999290177\\
67.25	0.239175873371607\\
68	0.238216929891696\\
68.75	0.243908125136226\\
69.5	0.246219671358091\\
70.25	0.248034749511589\\
71	0.253771715579706\\
71.8333333333333	0.248919939282054\\
72.5833333333333	0.250123919355932\\
73.3333333333333	0.256112439136576\\
74.0833333333333	0.256376449814763\\
74.8333333333333	0.260401214773957\\
75.6666666666667	0.267269876251177\\
76.4166666666667	0.263841443642651\\
77.1666666666667	0.263206929280191\\
77.9166666666667	0.258626815109604\\
78.6666666666667	0.259512347880495\\
79.5	0.273322184128734\\
80.25	0.648873445090047\\
80.9166666666667	0.819197833934545\\
81.6666666666667	1.39146612809559\\
82.4166666666667	1.95425941497429\\
83.0833333333333	2.13611455060141\\
83.8333333333333	2.20113815930746\\
84.5833333333333	2.03148404859771\\
85.25	1.70395415801044\\
86	1.44084925707342\\
86.6666666666667	1.15272146675213\\
87.4166666666667	0.928251928361782\\
88.0833333333333	0.704798979446238\\
88.8333333333333	0.531956884623206\\
89.5833333333333	0.386901233656957\\
90.25	0.2586371082947\\
91	0.159603777307119\\
91.6666666666667	0.0755702523785899\\
92.4166666666667	0.0111760412661397\\
93.0833333333333	0.0501403391733959\\
93.8333333333333	0.103610465024744\\
94.5833333333333	0.147058728977896\\
95.25	0.181782998281122\\
96	0.199206214638636\\
96.6666666666667	0.435834090285567\\
97.4166666666667	1.03564546969689\\
98.0833333333333	1.4456390716096\\
98.8333333333333	2.12900314348978\\
99.5	2.52239193776118\\
100.25	2.64046566680829\\
100.916666666667	2.3781710543812\\
101.666666666667	2.13852061339657\\
102.333333333333	1.81154613115239\\
103.083333333333	1.54672425041696\\
103.833333333333	1.2946395114195\\
104.583333333333	1.07062717213246\\
105.25	0.857211394561133\\
106	0.593802734013284\\
106.833333333333	0.455796228542646\\
107.583333333333	0.330406916350626\\
108.333333333333	0.229412171797389\\
109.083333333333	0.14905250500799\\
109.833333333333	0.0799594880469812\\
110.583333333333	0.0260374256421123\\
111.333333333333	0.0238499593270198\\
112.083333333333	0.0618675032643843\\
112.833333333333	0.0910407244974536\\
113.583333333333	0.118314237580329\\
114.416666666667	0.139134911275143\\
115.166666666667	0.159329073525846\\
115.916666666667	0.179161115616889\\
116.666666666667	0.193920343787873\\
117.416666666667	0.209547874828246\\
118.166666666667	0.224062107488972\\
118.916666666667	0.237976427686249\\
119.666666666667	0.246714391265581\\
120.416666666667	0.255483022154376\\
121.25	0.257930073192938\\
122	0.257248725969784\\
122.75	0.258070089929113\\
123.5	0.264617569752932\\
124.25	0.274671557051189\\
125	0.619678590582726\\
125.75	1.03138080387419\\
126.5	1.63530381218044\\
127.166666666667	1.87458154981644\\
127.916666666667	2.30814119138619\\
128.666666666667	2.2883345697614\\
129.333333333333	1.97984422419744\\
130.083333333333	1.7210010633532\\
130.75	1.40604177444832\\
131.5	1.15498821657383\\
132.25	0.921511016319464\\
132.916666666667	0.708058404889265\\
133.666666666667	0.535898462021699\\
134.333333333333	0.388461963561646\\
135.083333333333	0.271354194955762\\
135.75	0.171776496524892\\
136.5	0.0904558852332968\\
137.25	0.0222446272618981\\
137.916666666667	0.0335730022177714\\
138.666666666667	0.0801588864848739\\
139.333333333333	0.118844228519599\\
140.083333333333	0.152762959007056\\
140.75	0.180862819139627\\
141.5	0.199442878908862\\
142.166666666667	0.216137768003023\\
142.916666666667	0.232142513314365\\
143.583333333333	0.244563999929071\\
144.333333333333	0.257865768653438\\
145	0.268947493442113\\
145.75	0.280687257329703\\
146.416666666667	0.28821113748139\\
147.166666666667	0.294856670441682\\
147.833333333333	0.299785057668871\\
148.583333333333	0.304504380928485\\
149.25	0.30740969478282\\
150	0.308643195851531\\
150.666666666667	0.304984112763798\\
151.416666666667	0.528752495253663\\
152.083333333333	0.881454740325459\\
152.833333333333	1.54932536374609\\
153.5	1.9167801627457\\
154.25	2.54789943364331\\
154.916666666667	2.51550288158239\\
155.666666666667	2.42670921122043\\
156.416666666667	2.190129219719\\
157.083333333333	1.85183027822493\\
157.833333333333	1.58408707175406\\
158.5	1.30177189353467\\
159.25	1.07512254763164\\
160	0.881843103711955\\
160.75	0.617776138220055\\
161.5	0.465252767821433\\
162.25	0.336022062374134\\
163	0.232476222586115\\
163.75	0.147822620064879\\
164.5	0.0736052961591867\\
165.25	0.00935564830537317\\
166	0.0438046636781451\\
166.833333333333	0.0833804227317287\\
167.583333333333	0.11915462721533\\
168.333333333333	0.147766555090072\\
169.083333333333	0.173295333995785\\
169.833333333333	0.195830586374424\\
170.583333333333	0.206439619647913\\
171.333333333333	0.219704061225261\\
172.083333333333	0.232638615308595\\
172.833333333333	0.237840104835627\\
173.583333333333	0.247114272965046\\
174.333333333333	0.252265992528375\\
175.083333333333	0.260118473299848\\
175.833333333333	0.26847522811622\\
176.583333333333	0.27071509976637\\
177.333333333333	0.272547352697607\\
178.166666666667	0.270539615739533\\
178.916666666667	0.27744840372101\\
179.666666666667	0.284651288198898\\
180.416666666667	0.289682736566494\\
181.166666666667	0.294430460662269\\
181.916666666667	0.300573466521378\\
182.666666666667	0.301986096440292\\
183.416666666667	0.302269503872942\\
184.166666666667	0.303168631697762\\
185	0.305839058081698\\
185.75	0.306498589466308\\
186.5	0.30802646496543\\
187.25	0.306697329748175\\
188	0.308610799167969\\
188.75	0.306126988291034\\
189.5	0.308589336113208\\
190.333333333333	0.308568768474832\\
191.083333333333	0.31052137473969\\
191.833333333333	0.310854577324843\\
192.583333333333	0.309958830616505\\
193.333333333333	0.305412002747307\\
194.166666666667	0.30533072376657\\
194.916666666667	0.296761682807119\\
195.666666666667	0.297514739654812\\
196.416666666667	0.298979333004706\\
197.166666666667	0.305994050679441\\
197.916666666667	0.303886878637368\\
198.666666666667	0.304239885954338\\
199.5	0.304820358854968\\
200.25	0.301238680863378\\
201	0.303655024096606\\
201.75	0.306408223713287\\
202.5	0.308620249131746\\
203.25	0.309161825875254\\
204	0.306025097075239\\
204.833333333333	0.303881242709451\\
205.583333333333	0.303225784673966\\
206.333333333333	0.305693887654854\\
207.083333333333	0.303784669996958\\
207.833333333333	0.300013700895988\\
208.666666666667	0.30252830013794\\
209.416666666667	0.30412877902473\\
210.166666666667	0.300275014704951\\
210.916666666667	0.303144382493446\\
211.666666666667	0.304954791408438\\
212.416666666667	0.307407596704042\\
213.166666666667	0.303001222769545\\
214	0.301828946861622\\
214.75	0.301278656766442\\
215.5	0.302279787788144\\
216.25	0.302724406446767\\
217	0.30077699266679\\
217.75	0.306489252175048\\
218.583333333333	0.305836269283237\\
219.333333333333	0.301116100996762\\
220.083333333333	0.303528537907216\\
220.833333333333	0.303165912520544\\
221.583333333333	0.301762648518768\\
222.333333333333	0.30249763356737\\
223.166666666667	0.301596529956438\\
223.916666666667	0.297220281623375\\
224.666666666667	0.294749029220267\\
225.416666666667	0.295499903767322\\
226.166666666667	0.298418928121439\\
226.916666666667	0.302900451197537\\
227.75	0.301887206807272\\
228.5	0.301720355184102\\
229.25	0.301987144460846\\
230	0.299951519912348\\
230.75	0.303769829840935\\
231.5	0.299551797894278\\
232.25	0.29810976143494\\
233	0.290984985433226\\
233.833333333333	0.286034864945211\\
234.583333333333	0.284144596116427\\
235.333333333333	0.28947042497725\\
236.083333333333	0.291326605834243\\
236.833333333333	0.287435378678488\\
237.666666666667	0.290340429869037\\
238.416666666667	0.282836171875097\\
239.166666666667	0.279438062817302\\
239.916666666667	0.28004559585678\\
240.666666666667	0.276595338672461\\
241.416666666667	0.277874281492959\\
242.166666666667	0.287200757744586\\
243	0.291331236136678\\
243.75	0.288030638361477\\
244.5	0.284137035884765\\
245.25	0.284679663225155\\
246	0.283378642230428\\
246.75	0.286198505405164\\
247.5	0.287609666269653\\
248.333333333333	0.286661274096282\\
249.083333333333	0.288559155627794\\
249.833333333333	0.289734936468207\\
250.583333333333	0.28401865275795\\
251.333333333333	0.287888949007716\\
252.166666666667	0.284745738041625\\
252.916666666667	0.288062660662824\\
253.666666666667	0.287228534582447\\
254.416666666667	0.288423813202744\\
255.166666666667	0.294686580727383\\
255.916666666667	0.290027080202254\\
256.666666666667	0.286653439192701\\
257.5	0.283982368828706\\
258.25	0.282991583357198\\
259	0.288714968888662\\
259.75	0.288680869673403\\
260.5	0.283781710733273\\
261.25	0.283548201552719\\
262.083333333333	0.284340030226581\\
262.833333333333	0.288073674257273\\
263.583333333333	0.283817928273031\\
264.333333333333	0.282538487809092\\
265.083333333333	0.28748558321286\\
265.833333333333	0.290401696736446\\
266.666666666667	0.289277029229435\\
267.416666666667	0.457756603875627\\
268.166666666667	0.836336755535651\\
268.833333333333	1.14332106680402\\
269.583333333333	1.7259906078333\\
270.333333333333	2.28250881715641\\
271	2.47299207675452\\
271.75	2.96915727165802\\
272.5	3.22372326572061\\
273.166666666667	2.90437981847423\\
273.916666666667	2.62598094246445\\
274.583333333333	2.21114644071078\\
275.333333333333	1.88302901194686\\
276	1.5358541394476\\
276.75	1.26262700522725\\
277.416666666667	1.00517549939038\\
278.166666666667	0.80349619718519\\
278.833333333333	0.618720731077552\\
279.583333333333	0.478214170878815\\
280.25	0.351125115510868\\
281	0.255190942886145\\
281.75	0.178210661686698\\
282.416666666667	0.113722339951991\\
283.166666666667	0.0623848468183468\\
283.833333333333	0.0176597210221843\\
284.583333333333	0.0163026828275861\\
285.25	0.0562978214022181\\
286	0.0776779717364562\\
286.666666666667	0.104925886435879\\
287.416666666667	0.122871835397049\\
288.083333333333	0.137823448779145\\
288.833333333333	0.149746081545693\\
289.5	0.158075618450546\\
290.25	0.165222846207193\\
290.916666666667	0.168750204593351\\
291.666666666667	0.175746839730692\\
292.333333333333	0.182474680179432\\
293.083333333333	0.187405688283384\\
293.75	0.19119282512851\\
294.5	0.189031355617374\\
295.166666666667	0.188640696101238\\
295.916666666667	0.191308048939995\\
296.583333333333	0.188683052579968\\
297.333333333333	0.188619196414642\\
298	0.192319047576746\\
298.75	0.188916595917647\\
299.416666666667	0.190792431204493\\
300.166666666667	0.18844323913499\\
300.833333333333	0.187957216304618\\
301.583333333333	0.18470447795427\\
302.25	0.18048777800707\\
303	0.181030686920685\\
303.666666666667	0.175995430884285\\
304.416666666667	0.180544351854792\\
305.083333333333	0.172997384836286\\
305.833333333333	0.177461407362195\\
306.5	0.175941186289592\\
307.25	0.174575193482241\\
307.916666666667	0.176058103433405\\
308.666666666667	0.170968233372328\\
309.333333333333	0.171152190585289\\
310.083333333333	0.167259663623533\\
310.75	0.166379452363806\\
311.5	0.160270351288574\\
312.166666666667	0.160347503848421\\
312.916666666667	0.157109832697657\\
313.583333333333	0.156962531437649\\
314.333333333333	0.154075067949016\\
315	0.155507312074548\\
315.75	0.152659305777703\\
316.416666666667	0.153023721874519\\
317.166666666667	0.150542252849988\\
317.833333333333	0.151003458635941\\
318.583333333333	0.148799542794144\\
319.25	0.147071667926234\\
320	0.147627590308481\\
320.666666666667	0.141032058433531\\
321.416666666667	0.138423154619289\\
322.083333333333	0.139786707344626\\
322.833333333333	0.137660204317314\\
323.5	0.131763779435445\\
324.25	0.131861133229236\\
324.916666666667	0.128811024421474\\
325.666666666667	0.128031516010687\\
326.333333333333	0.121789762911042\\
327.083333333333	0.121961778922284\\
327.75	0.122507255430513\\
328.5	0.122881306276355\\
329.166666666667	0.121474710497417\\
329.916666666667	0.117878773219942\\
330.583333333333	0.115664939566891\\
331.333333333333	0.112692292224544\\
332	0.111420044916493\\
332.75	0.110726036448774\\
333.416666666667	0.11572451506553\\
334.166666666667	0.114429540650789\\
334.833333333333	0.116449254541706\\
335.583333333333	0.11231477687852\\
336.25	0.110243917817442\\
337	0.107301244314051\\
337.666666666667	0.105551313948084\\
338.416666666667	0.111056074686218\\
339.083333333333	0.109616105307047\\
339.833333333333	0.109658143117386\\
340.5	0.107934561108131\\
341.25	0.103953610116783\\
341.916666666667	0.104764458270012\\
342.666666666667	0.0979010183098623\\
343.333333333333	0.0956030104459415\\
344.083333333333	0.0955682663338848\\
344.75	0.0953438167790637\\
345.5	0.0906401396721748\\
346.166666666667	0.0903487756815906\\
346.916666666667	0.0899151188097989\\
347.583333333333	0.0928625795967832\\
348.333333333333	0.0907533000082026\\
349	0.0835098315022478\\
349.75	0.0831071088757582\\
350.416666666667	0.0792661119987841\\
351.166666666667	0.0774635278069837\\
351.833333333333	0.0833073716313493\\
352.583333333333	0.537229696427111\\
353.25	0.994616171039596\\
354	1.70689016505334\\
354.666666666667	2.11496119491335\\
355.416666666667	2.8012137898878\\
356.083333333333	3.04970555082963\\
};
\end{axis}
\end{tikzpicture}%

==> Fig_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor3}{rgb}{0.10850,0.66690,0.87340}%
\definecolor{mycolor5}{rgb}{0.91840,0.73080,0.18900}%
%
\begin{tikzpicture}

\begin{axis}[%
%font=\huge,
% width=6.521in,
% height=3.566in,
width=0.951\fwidth,
height=0.651\fwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={{time in min}},
xtick={0, 10, 20, 30, 40, 50, 60, 70},
xticklabels={0, 10, 20, 30, 40, 50, 60, 70},
ymin=20,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={temperature in $^\circ$C},
ytick={20, 40, 60, 80, 100},
yticklabels={20, 40, 60, 80, 100},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, opacity=0.8}
]
\addplot [color=mycolor1, line width =2pt]
  table[row sep=crcr]{%
0	89.8936120406867\\
0.707333333333395	89.8661677913028\\
1.41466666666679	89.7715889023633\\
2.12000000000012	89.4344748010228\\
2.82750000000004	89.008519655285\\
3.54583333333335	88.3367101635789\\
4.25533333333334	87.4956329487873\\
4.96050000000008	86.6034070322976\\
5.66800000000006	85.5730924893515\\
6.38633333333337	84.471472116482\\
7.09366666666671	83.3638767800963\\
7.80116666666669	82.1989651268363\\
8.50633333333343	80.9934299225766\\
9.21183333333346	79.8184976760261\\
9.91716666666679	78.5576659431574\\
10.6266666666668	77.3421264088074\\
11.3341666666668	76.1320839255871\\
12.0405	74.907635425772\\
12.7491666666668	73.6542638626964\\
13.4578333333334	72.2670277382298\\
14.1631666666667	71.2776602353219\\
14.8648333333335	70.1044419115725\\
15.5700000000001	68.9315878943483\\
16.2775	67.8441072468628\\
16.9850000000001	66.7531309679601\\
17.6925000000001	65.8105361245474\\
18.4086666666668	64.7521777730404\\
19.1181666666668	63.7867028791812\\
19.8276666666667	62.818647556252\\
20.5373333333334	61.8933654138\\
21.2446666666667	61.0257146219463\\
21.9523333333335	60.1191286524348\\
22.6598333333334	59.2927420310161\\
23.3673333333334	58.4816221929619\\
24.0746666666668	57.7495689067278\\
24.7821666666667	56.891965656155\\
25.4873333333334	56.1554466261604\\
26.1926666666668	55.4408651762497\\
26.9	54.7191597836355\\
27.6053333333334	54.0655606040614\\
28.3130000000001	53.3694232039895\\
29.0205000000001	52.7040328663356\\
29.7256666666667	52.0564178271708\\
30.4333333333333	51.4480466925559\\
31.1385000000001	50.8540759108753\\
31.8438333333334	50.243873916166\\
32.5511666666667	49.7096650240765\\
33.2586666666668	49.2348241484397\\
33.9770000000001	48.5769414638039\\
34.6865000000001	48.0526183143976\\
35.3941666666667	47.5283001037167\\
36.1015000000001	47.0395644707525\\
36.8066666666667	46.5819138851105\\
37.5141666666668	46.1389629030341\\
38.2216666666667	45.6439670479165\\
38.9291666666667	45.1804745500358\\
39.6366666666668	44.7876475980997\\
40.3440000000001	44.329633536407\\
41.0515000000001	43.9383375545038\\
41.759	43.560140821576\\
42.4643333333333	43.1673624707717\\
43.1693333333334	42.7271605916386\\
43.8770000000001	42.359172883417\\
44.5843333333335	42.0544735773607\\
45.2896666666668	41.6288330804807\\
45.9971666666667	41.3672671445953\\
46.7023333333335	41.0495064599537\\
47.4098333333334	40.7142872779974\\
48.1171666666668	40.3267662413233\\
48.8355000000001	40.0625153266571\\
49.5451666666668	39.7549820106419\\
50.2503333333334	39.4522764456227\\
50.9576666666668	39.1894149668739\\
51.6651666666667	38.8743312427209\\
52.3728333333334	38.6198799098434\\
53.0801666666668	38.3594531306605\\
53.7853333333334	38.1029329786122\\
54.4906666666668	37.8671090147201\\
55.1981666666668	37.5924851673191\\
55.9033333333334	37.3862809471347\\
56.6106666666668	37.1421131657964\\
57.3183333333334	36.9313385878516\\
58.0258333333334	36.6728834363586\\
58.7331666666668	36.4923076674248\\
59.4335	36.3044336600169\\
60.1410000000001	36.0494378621566\\
60.8485000000001	35.8790362722951\\
61.5558333333335	35.6057344698612\\
62.2633333333334	35.4559535919969\\
62.9816666666667	35.2605988652605\\
63.6913333333334	35.0789913942224\\
64.3988333333334	34.9107142959604\\
65.1060000000001	34.7695170203506\\
65.8135000000001	34.6031095727782\\
66.5210000000001	34.4232466491276\\
67.2285000000001	34.228350929823\\
67.9360000000001	34.0517536424039\\
68.6433333333334	33.9454266912254\\
69.3485000000001	33.7703632843586\\
70.0570000000001	33.6203029262875\\
70.7668333333334	33.5113284469259\\
};
\addlegendentry{{rotor measurement}}

\addplot [color=mycolor1, line width =2pt, dashed]
  table[row sep=crcr]{%
0	90.1081754635678\\
0.333333333333333	90.1040245512464\\
0.666666666666667	90.0761277903006\\
1	90.0244962311676\\
1.33333333333333	89.9354728474773\\
1.66666666666667	89.8145019396201\\
2	89.6555649933122\\
2.33333333333333	89.4660697109271\\
2.66666666666667	89.242881830979\\
3	88.9931148934549\\
3.33333333333333	88.7148074371664\\
3.66666666666667	88.414245559921\\
4	88.0989755262148\\
4.33333333333333	87.7659486897383\\
4.66666666666667	87.4187062993606\\
5	87.0552648258839\\
5.33333333333333	86.6793549088102\\
5.66666666666667	86.2899058102423\\
6	85.8903361534978\\
6.33333333333333	85.4800569214408\\
6.66666666666667	85.062021699958\\
7	84.6360676319106\\
7.33333333333333	84.2046718198179\\
7.66666666666667	83.7675146800029\\
8	83.3265849901962\\
8.33333333333333	82.881155469787\\
8.66666666666667	82.4328670176853\\
9	81.9807651575359\\
9.33333333333333	81.5263144015898\\
9.66666666666667	81.0714335332233\\
10	80.6146543392601\\
10.3333333333333	80.1568663722946\\
10.6666666666667	79.6968488021524\\
11	79.2356985133833\\
11.3333333333333	78.7725210534958\\
11.6666666666667	78.3084550059488\\
12	77.8427958384257\\
12.3333333333333	77.3766345729091\\
12.6666666666667	76.9094470398152\\
13	76.4422442558819\\
13.3333333333333	75.9750695219523\\
13.6666666666667	75.508838802635\\
14	75.0447710535522\\
14.3333333333333	74.5835859056418\\
14.6666666666667	74.126637373125\\
15	73.6741890214819\\
15.3333333333333	73.2261103069954\\
15.6666666666667	72.78330100608\\
16	72.3456859732111\\
16.3333333333333	71.9138169583339\\
16.6666666666667	71.4873990901474\\
17	71.0658818419798\\
17.3333333333333	70.648877174928\\
17.6666666666667	70.2363414464013\\
18	69.8281119377493\\
18.3333333333333	69.4238962215084\\
18.6666666666667	69.0235464057538\\
19	68.6270441956732\\
19.3333333333333	68.2343342940538\\
19.6666666666667	67.8452552957458\\
20	67.4597437453394\\
20.3333333333333	67.0778324634272\\
20.6666666666667	66.6994998205627\\
21	66.324701708698\\
21.3333333333333	65.953270825361\\
21.6666666666667	65.585163620898\\
22	65.2204893894257\\
22.3333333333333	64.8592467291306\\
22.6666666666667	64.5011110610169\\
23	64.1460280546611\\
23.3333333333333	63.7941659118967\\
23.6666666666667	63.4455614352271\\
24	63.0999712770582\\
24.3333333333333	62.7573550971993\\
24.6666666666667	62.4176323399709\\
25	62.0808248920339\\
25.3333333333333	61.7470282485512\\
25.6666666666667	61.4162668073002\\
26	61.0883937508713\\
26.3333333333333	60.7633858015747\\
26.6666666666667	60.4412610455823\\
27	60.12206564173\\
27.3333333333333	59.80579924802\\
27.6666666666667	59.4923202572863\\
28	59.1816013654328\\
28.3333333333333	58.8737544823734\\
28.6666666666667	58.5687881965599\\
29	58.2665012598298\\
29.3333333333333	57.9668522668425\\
29.6666666666667	57.6699287540863\\
30	57.3757451510936\\
30.3333333333333	57.0842644049264\\
30.6666666666667	56.795459315002\\
31	56.5092078542468\\
31.3333333333333	56.2254867095738\\
31.6666666666667	55.9442379541707\\
32	55.6654635839282\\
32.3333333333333	55.3890435795008\\
32.6666666666667	55.1149798920874\\
33	54.8433080278555\\
33.3333333333333	54.5740781890944\\
33.6666666666667	54.3072988194749\\
34	54.042948243958\\
34.3333333333333	53.781009865587\\
34.6666666666667	53.5214837193878\\
35	53.264353968538\\
35.3333333333333	53.0095878271479\\
35.6666666666667	52.7571624600485\\
36	52.507146800603\\
36.3333333333333	52.2595241444629\\
36.6666666666667	52.0141557126888\\
37	51.7709970945114\\
37.3333333333333	51.5300030962944\\
37.6666666666667	51.291167212177\\
38	51.0544904825245\\
38.3333333333333	50.8200582683094\\
38.6666666666667	50.5878629315712\\
39	50.3577368613959\\
39.3333333333333	50.1296386858468\\
39.6666666666667	49.9034541344503\\
40	49.6791860174943\\
40.3333333333333	49.4568331300621\\
40.6666666666667	49.236417071847\\
41	49.0180150802233\\
41.3333333333333	48.8016360970194\\
41.6666666666667	48.5871695569613\\
42	48.3745912820863\\
42.3333333333333	48.1640505955159\\
42.6666666666667	47.9555552431478\\
43	47.7490482383562\\
43.3333333333333	47.5444849354995\\
43.6666666666667	47.341733118804\\
44	47.1407650946745\\
44.3333333333333	46.9415887317757\\
44.6666666666667	46.7442204496437\\
45	46.5486584660738\\
45.3333333333333	46.3548268169302\\
45.6666666666667	46.1627104849695\\
46	45.9724316475661\\
46.3333333333333	45.7839948358911\\
46.6666666666667	45.5972351168125\\
47	45.4121112816194\\
47.3333333333333	45.2285477491591\\
47.6666666666667	45.0465499060143\\
48	44.8662762511327\\
48.3333333333333	44.6877453787835\\
48.6666666666667	44.5109428629512\\
49	44.3358326419772\\
49.3333333333333	44.162300416229\\
49.6666666666667	43.9903154206319\\
50	43.8198775384836\\
50.3333333333333	43.650976937858\\
50.6666666666667	43.4836085906358\\
51	43.317837204067\\
51.3333333333333	43.1536564580535\\
51.6666666666667	42.9910061714277\\
52	42.8298563801655\\
52.3333333333333	42.6700688787554\\
52.6666666666667	42.5116282365939\\
53	42.3544217931938\\
53.3333333333333	42.1984649262666\\
53.6666666666667	42.0438865355225\\
54	41.8907236481481\\
54.3333333333333	41.7389094616164\\
54.6666666666667	41.5884293602682\\
55	41.4392702041342\\
55.3333333333333	41.2914348832836\\
55.6666666666667	41.1449272564914\\
56	40.9998034542159\\
56.3333333333333	40.8560603600682\\
56.6666666666667	40.7136231559318\\
57	40.572467551103\\
57.3333333333333	40.4325813997377\\
57.6666666666667	40.2939612525521\\
58	40.1567561621336\\
58.3333333333333	40.0209637932745\\
58.6666666666667	39.8866296689131\\
59	39.7537079212601\\
59.3333333333333	39.6220207036778\\
59.6666666666667	39.4915134002887\\
60	39.3621448358388\\
60.3333333333333	39.2339147546564\\
60.6666666666667	39.106777029641\\
61	38.9807334623992\\
61.3333333333333	38.8557981362295\\
61.6666666666667	38.7320102395647\\
62	38.6093724001761\\
62.3333333333333	38.4878289097134\\
62.6666666666667	38.3673656571497\\
63	38.2480781709022\\
63.3333333333333	38.1299687697032\\
63.6666666666667	38.0129595329691\\
64	37.8970196453201\\
64.3333333333333	37.7819973765664\\
64.6666666666667	37.6678832980106\\
65	37.5548478671954\\
65.3333333333333	37.4429227043461\\
65.6666666666667	37.3319325881101\\
66	37.2218458495495\\
66.3333333333333	37.1127513527069\\
66.6666666666667	37.0046720979176\\
67	36.8975998658622\\
67.3333333333333	36.7914871817062\\
67.6666666666667	36.6863214619288\\
68	36.58197177279\\
68.3333333333333	36.4784342424705\\
68.6666666666667	36.3757445324925\\
69	36.2739309183129\\
69.3333333333333	36.173009184343\\
69.6666666666667	36.0729863472041\\
70	35.9738640171689\\
70.3333333333333	35.8756405002935\\
70.6666666666667	35.7783120434883\\
71	35.6818735794336\\
71.3333333333333	35.5863191837884\\
71.6666666666667	35.4916423642958\\
72	35.3978362493436\\
72.3333333333333	35.3048937146985\\
72.6666666666667	35.2128074710299\\
73	35.1215701257481\\
73.3333333333333	35.0311742274843\\
73.6666666666667	34.9416122985064\\
74	34.8528768585562\\
74.3333333333333	34.764960442471\\
74.6666666666667	34.6778556132405\\
75	34.591554971681\\
75.3333333333333	34.50605116358\\
75.6666666666667	34.4213368849472\\
76	34.3374048858362\\
76.3333333333333	34.2542479730934\\
76.6666666666667	34.1718590122898\\
77	34.0902309290463\\
77.3333333333333	34.0093567098892\\
77.6666666666667	33.9292294027604\\
78	33.8498421172612\\
78.3333333333333	33.7711880247001\\
78.6666666666667	33.6932603579885\\
79	33.6160524114273\\
79.3333333333333	33.5395575404069\\
79.6666666666667	33.4637691610484\\
80	33.3886807497957\\
80.3333333333333	33.3142858429757\\
80.6666666666667	33.240578036335\\
};
\addlegendentry{{rotor simulation}}

\addplot [color=mycolor3, line width =2pt]
  table[row sep=crcr]{%
0	90.668934968644\\
0.707333333333395	89.8405128148929\\
1.41466666666679	87.0587584503848\\
2.12000000000012	82.9116952687204\\
2.82750000000004	78.1162209968599\\
3.54583333333335	73.0811103356297\\
4.25533333333334	68.2708281092266\\
4.96050000000008	63.7637510467076\\
5.66800000000006	59.5980238259921\\
6.38633333333337	55.774124236259\\
7.09366666666671	52.4172766676184\\
7.80116666666669	49.4639980044679\\
8.50633333333343	46.8579782570301\\
9.21183333333346	44.5242465189638\\
9.91716666666679	42.3764630665639\\
10.6266666666668	40.404646769581\\
11.3341666666668	38.5901139668189\\
12.0405	36.9062962982317\\
12.7491666666668	35.3561378336139\\
13.4578333333334	33.9461986910632\\
14.1631666666667	32.73932135429\\
14.8648333333335	31.8069562349728\\
15.5700000000001	31.1559654924477\\
16.2775	30.7242214592908\\
16.9850000000001	30.4327023115023\\
17.6925000000001	30.1853365540347\\
18.4086666666668	29.9730128681346\\
19.1181666666668	29.776978382531\\
19.8276666666667	29.6028565336991\\
20.5373333333334	29.441292439142\\
21.2446666666667	29.292154891735\\
21.9523333333335	29.1506400423988\\
22.6598333333334	29.0212953151412\\
23.3673333333334	28.8885125752732\\
24.0746666666668	28.7698915332109\\
24.7821666666667	28.6425852043909\\
25.4873333333334	28.5258672664518\\
26.1926666666668	28.4151580187681\\
26.9	28.3078324728587\\
27.6053333333334	28.210081049054\\
28.3130000000001	28.118147696273\\
29.0205000000001	28.0277928594479\\
29.7256666666667	27.9451523299746\\
30.4333333333333	27.8667759549172\\
31.1385000000001	27.7943739738187\\
31.8438333333334	27.7208659578087\\
32.5511666666667	27.6431597008071\\
33.2586666666668	27.56371631029\\
33.9770000000001	27.4879723692424\\
34.6865000000001	27.4265985338032\\
35.3941666666667	27.36478591798\\
36.1015000000001	27.313745867755\\
36.8066666666667	27.2687041538477\\
37.5141666666668	27.2154533302584\\
38.2216666666667	27.1703844362489\\
38.9291666666667	27.1277455963137\\
39.6366666666668	27.0763287188347\\
40.3440000000001	27.0175545733184\\
41.0515000000001	26.9644033428292\\
41.759	26.9190505488798\\
42.4643333333333	26.8750281205643\\
43.1693333333334	26.8417400238929\\
43.8770000000001	26.8084237900875\\
44.5843333333335	26.770117503004\\
45.2896666666668	26.7322203856639\\
45.9971666666667	26.6958422342002\\
46.7023333333335	26.6662526077171\\
47.4098333333334	26.6304106426561\\
48.1171666666668	26.592706486347\\
48.8355000000001	26.5677896324602\\
49.5451666666668	26.5411708081224\\
50.2503333333334	26.5155920959122\\
50.9576666666668	26.4869197433325\\
51.6651666666667	26.4670582512437\\
52.3728333333334	26.4407868305307\\
53.0801666666668	26.4051981171075\\
53.7853333333334	26.3653183956196\\
54.4906666666668	26.3348159054741\\
55.1981666666668	26.3005242056909\\
55.9033333333334	26.2723269934869\\
56.6106666666668	26.2501930801645\\
57.3183333333334	26.2236077396486\\
58.0258333333334	26.2036520554662\\
58.7331666666668	26.1967380779405\\
59.4335	26.1953154505345\\
60.1410000000001	26.1816763633037\\
60.8485000000001	26.161089798132\\
61.5558333333335	26.1366830177065\\
62.2633333333334	26.1218750454949\\
62.9816666666667	26.1059601025545\\
63.6913333333334	26.0938991438687\\
64.3988333333334	26.0761246316241\\
65.1060000000001	26.0524452537976\\
65.8135000000001	26.0361840425675\\
66.5210000000001	26.0163872138788\\
67.2285000000001	25.9952662383342\\
67.9360000000001	25.97471181984\\
68.6433333333334	25.9494838758238\\
69.3485000000001	25.9275408352731\\
70.0570000000001	25.9108094897141\\
70.7668333333334	25.8907935374113\\
};
\addlegendentry{{slot measurement}}

\addplot [color=mycolor3, line width =2pt, dashed]
  table[row sep=crcr]{%
0	90.0276708022097\\
0.333333333333333	89.8917662589201\\
0.666666666666667	88.8499736626871\\
1	87.2504501417505\\
1.33333333333333	84.7621888599044\\
1.66666666666667	81.9414922901514\\
2	78.6669700296702\\
2.33333333333333	75.3957627505598\\
2.66666666666667	71.9850634887616\\
3	68.7562642683828\\
3.33333333333333	65.5451444770805\\
3.66666666666667	62.5819778240208\\
4	60.0640202768722\\
4.33333333333333	57.6840331471547\\
4.66666666666667	55.5198906520671\\
5	53.4029151543186\\
5.33333333333333	51.4596258323342\\
5.66666666666667	49.5762029366769\\
6	47.8620628503534\\
6.33333333333333	46.2243731530818\\
6.66666666666667	44.7478798407615\\
7	43.3605826219222\\
7.33333333333333	42.1240944984205\\
7.66666666666667	40.9648802395937\\
8	39.930535153379\\
8.33333333333333	38.9420504923405\\
8.66666666666667	38.0460566933706\\
9	37.1676398111161\\
9.33333333333333	36.3577715974212\\
9.66666666666667	35.6671109315126\\
10	34.989365762109\\
10.3333333333333	34.3541298838551\\
10.6666666666667	33.6960642372907\\
11	33.0679784920969\\
11.3333333333333	32.4225277102332\\
11.6666666666667	31.8117050776627\\
12	31.1935959735238\\
12.3333333333333	30.6141938498667\\
12.6666666666667	30.0372065833637\\
13	29.5017701772917\\
13.3333333333333	28.9935107188012\\
13.6666666666667	28.5384402246451\\
14	28.1652301193903\\
14.3333333333333	27.8713086808889\\
14.6666666666667	27.6808313413523\\
15	27.5652462047854\\
15.3333333333333	27.4913285334742\\
15.6666666666667	27.4810572059984\\
16	27.5091244114926\\
16.3333333333333	27.5849884919105\\
16.6666666666667	27.6806654632239\\
17	27.7685002204495\\
17.3333333333333	27.8383529316512\\
17.6666666666667	27.8979800403563\\
18	27.9470916898721\\
18.3333333333333	27.9798699277898\\
18.6666666666667	27.9984062690585\\
19	28.0091626172805\\
19.3333333333333	28.0144730028743\\
19.6666666666667	28.0113448757559\\
20	28.0018539422735\\
20.3333333333333	27.9911917644975\\
20.6666666666667	27.9803014221329\\
21	27.9687890343783\\
21.3333333333333	27.951450962601\\
21.6666666666667	27.9301017367313\\
22	27.9120738972277\\
22.3333333333333	27.8973428661391\\
22.6666666666667	27.8727501849958\\
23	27.8411442316687\\
23.3333333333333	27.8134005943172\\
23.6666666666667	27.7907809967051\\
24	27.7625934011132\\
24.3333333333333	27.7304900063039\\
24.6666666666667	27.6940049947699\\
25	27.6569095976147\\
25.3333333333333	27.624454123924\\
25.6666666666667	27.5969290484658\\
26	27.5675584912539\\
26.3333333333333	27.5372047397474\\
26.6666666666667	27.5081628334233\\
27	27.4829341117261\\
27.3333333333333	27.461133244499\\
27.6666666666667	27.4367981046534\\
28	27.4108992319632\\
28.3333333333333	27.3897175637937\\
28.6666666666667	27.3728933232254\\
29	27.3516483519506\\
29.3333333333333	27.3270682524819\\
29.6666666666667	27.3051250115791\\
30	27.2864700542762\\
30.3333333333333	27.2693291599546\\
30.6666666666667	27.2530224291909\\
31	27.2333415851841\\
31.3333333333333	27.2116859938236\\
31.6666666666667	27.1875427202768\\
32	27.1629540979361\\
32.3333333333333	27.1342259230134\\
32.6666666666667	27.1039646265953\\
33	27.0751557742767\\
33.3333333333333	27.0501709507524\\
33.6666666666667	27.0287484510893\\
34	27.0095099278003\\
34.3333333333333	26.9918485766759\\
34.6666666666667	26.9760955450387\\
35	26.9618194858056\\
35.3333333333333	26.9480599901013\\
35.6666666666667	26.934627291018\\
36	26.9251110000603\\
36.3333333333333	26.9182506374838\\
36.6666666666667	26.9082980559629\\
37	26.895556598698\\
37.3333333333333	26.8802352024909\\
37.6666666666667	26.8639713158995\\
38	26.8480349635481\\
38.3333333333333	26.8365703643928\\
38.6666666666667	26.8283563693367\\
39	26.8161533241956\\
39.3333333333333	26.800650765848\\
39.6666666666667	26.7794079066838\\
40	26.7555864933097\\
40.3333333333333	26.7309467675319\\
40.6666666666667	26.7074117880467\\
41	26.688381726809\\
41.3333333333333	26.6731814949515\\
41.6666666666667	26.6565614279025\\
42	26.6388259428308\\
42.3333333333333	26.6272361113276\\
42.6666666666667	26.6205112542993\\
43	26.6151629093465\\
43.3333333333333	26.6095995536406\\
43.6666666666667	26.5993637246488\\
44	26.5859313466017\\
44.3333333333333	26.5716554999732\\
44.6666666666667	26.558255229843\\
45	26.5459980633898\\
45.3333333333333	26.5320348412246\\
45.6666666666667	26.5170824591764\\
46	26.5071553005924\\
46.3333333333333	26.5011792396798\\
46.6666666666667	26.49158751571\\
47	26.4787697031637\\
47.3333333333333	26.4616661136005\\
47.6666666666667	26.4428366784305\\
48	26.4300041590513\\
48.3333333333333	26.4222117312387\\
48.6666666666667	26.4174647634526\\
49	26.4137344476843\\
49.3333333333333	26.4066725097005\\
49.6666666666667	26.3970008972742\\
50	26.3864223398461\\
50.3333333333333	26.3755341728024\\
50.6666666666667	26.3648483482644\\
51	26.3574809217656\\
51.3333333333333	26.3524773076688\\
51.6666666666667	26.3470520148289\\
52	26.3407466682417\\
52.3333333333333	26.3289447020066\\
52.6666666666667	26.3137458228059\\
53	26.2925329052176\\
53.3333333333333	26.268786974638\\
53.6666666666667	26.2492260207849\\
54	26.2342024242099\\
54.3333333333333	26.2196792219075\\
54.6666666666667	26.2053320516615\\
55	26.1911015320138\\
55.3333333333333	26.1775955745459\\
55.6666666666667	26.1652152815677\\
56	26.1563025854717\\
56.3333333333333	26.1499019176213\\
56.6666666666667	26.1425133071774\\
57	26.1340530717008\\
57.3333333333333	26.1249986259083\\
57.6666666666667	26.1159693250313\\
58	26.1134765420185\\
58.3333333333333	26.1153994105969\\
58.6666666666667	26.1223082797475\\
59	26.1309398005827\\
59.3333333333333	26.1339797378963\\
59.6666666666667	26.1319501958381\\
60	26.1257626709237\\
60.3333333333333	26.1175473521351\\
60.6666666666667	26.1066972050173\\
61	26.0947222294689\\
61.3333333333333	26.0830472872793\\
61.6666666666667	26.0735402981193\\
62	26.0658655193608\\
62.3333333333333	26.0574582389244\\
62.6666666666667	26.0484464633911\\
63	26.0433711733248\\
63.3333333333333	26.0412486526633\\
63.6666666666667	26.038183072996\\
64	26.033717647749\\
64.3333333333333	26.0227390646047\\
64.6666666666667	26.0078237493047\\
65	25.9978364726679\\
65.3333333333333	25.9925416683653\\
65.6666666666667	25.9833399064895\\
66	25.9707951767143\\
66.3333333333333	25.9602401688297\\
66.6666666666667	25.9522474050712\\
67	25.9458261637611\\
67.3333333333333	25.9387976857383\\
67.6666666666667	25.931262553098\\
68	25.9185303405597\\
68.3333333333333	25.9028261354115\\
68.6666666666667	25.8871405754429\\
69	25.8729448217622\\
69.3333333333333	25.8605919097454\\
69.6666666666667	25.8499443021265\\
70	25.8407189293758\\
70.3333333333333	25.8326282754004\\
70.6666666666667	25.8254256558438\\
71	25.818912899509\\
71.3333333333333	25.8129354351204\\
71.6666666666667	25.8073743701435\\
72	25.8021388664313\\
72.3333333333333	25.7971597384155\\
72.6666666666667	25.7923843617124\\
73	25.7877727224158\\
73.3333333333333	25.783294387614\\
73.6666666666667	25.7789261958655\\
74	25.7746505016504\\
74.3333333333333	25.7704538428379\\
74.6666666666667	25.7663259299374\\
75	25.7622588796711\\
75.3333333333333	25.7582466338833\\
75.6666666666667	25.7542845189814\\
76	25.7503689119195\\
76.3333333333333	25.7464969869504\\
76.6666666666667	25.7426665236084\\
77	25.7388757611126\\
77.3333333333333	25.7351232879637\\
77.6666666666667	25.7314079582234\\
78	25.7277288280265\\
78.3333333333333	25.7240851074318\\
78.6666666666667	25.7204761239058\\
79	25.7169012946253\\
79.3333333333333	25.7133601054683\\
79.6666666666667	25.7098520950771\\
80	25.7063768427663\\
80.3333333333333	25.7029339593473\\
80.6666666666667	25.6995230801643\\
};
\addlegendentry{{slot simulation}}


\addplot [color=mycolor5, line width =2pt]
  table[row sep=crcr]{%
0	88.2650468063427\\
0.707333333333395	81.5776882655054\\
1.41466666666679	74.1217475855693\\
2.12000000000012	67.2250135632187\\
2.82750000000004	61.1821887859853\\
3.54583333333335	55.9640128228066\\
4.25533333333334	51.5979336912995\\
4.96050000000008	47.9304193125468\\
5.66800000000006	44.8392161739133\\
6.38633333333337	42.2440452298548\\
7.09366666666671	40.1312923235948\\
7.80116666666669	38.2846134623006\\
8.50633333333343	36.5795420152265\\
9.21183333333346	34.9613429136492\\
9.91716666666679	33.4314556889973\\
10.6266666666668	31.9960257545678\\
11.3341666666668	30.6714409104366\\
12.0405	29.4702668194624\\
12.7491666666668	28.419032678511\\
13.4578333333334	27.7237420975588\\
14.1631666666667	27.490988083263\\
14.8648333333335	27.5519818864872\\
15.5700000000001	27.755326035282\\
16.2775	27.8971783512489\\
16.9850000000001	27.9044606065162\\
17.6925000000001	27.8859244448515\\
18.4086666666668	27.812854655268\\
19.1181666666668	27.7623240538782\\
19.8276666666667	27.6900460460242\\
20.5373333333334	27.6244182146579\\
21.2446666666667	27.5645907808673\\
21.9523333333335	27.4910526375494\\
22.6598333333334	27.4090667097862\\
23.3673333333334	27.3535924223067\\
24.0746666666668	27.2399963022258\\
24.7821666666667	27.1824090032879\\
25.4873333333334	27.1143290448788\\
26.1926666666668	27.0571871344571\\
26.9	26.9932062360872\\
27.6053333333334	26.9471884645951\\
28.3130000000001	26.8908667165274\\
29.0205000000001	26.8492338081728\\
29.7256666666667	26.8056131790359\\
30.4333333333333	26.771922639256\\
31.1385000000001	26.7163901033778\\
31.8438333333334	26.6462348798525\\
32.5511666666667	26.5926915409113\\
33.2586666666668	26.5434937720172\\
33.9770000000001	26.5255300845655\\
34.6865000000001	26.4906123311401\\
35.3941666666667	26.4717039097029\\
36.1015000000001	26.4595079600315\\
36.8066666666667	26.4109438686645\\
37.5141666666668	26.3982110638768\\
38.2216666666667	26.3746069159893\\
38.9291666666667	26.3208441474998\\
39.6366666666668	26.2568071016623\\
40.3440000000001	26.237078520608\\
41.0515000000001	26.2061330307236\\
41.759	26.1830976358293\\
42.4643333333333	26.1934342509624\\
43.1693333333334	26.1659224779966\\
43.8770000000001	26.136110679923\\
44.5843333333335	26.0957741338105\\
45.2896666666668	26.0972249536762\\
45.9971666666667	26.0791981562302\\
46.7023333333335	26.0354595984673\\
47.4098333333334	26.0120144468058\\
48.1171666666668	26.0142190406881\\
48.8355000000001	26.005586537501\\
49.5451666666668	25.9836852343107\\
50.2503333333334	25.9661647695725\\
50.9576666666668	25.9670450509369\\
51.6651666666667	25.9411426359031\\
52.3728333333334	25.8883598006934\\
53.0801666666668	25.8466078376341\\
53.7853333333334	25.8322396995842\\
54.4906666666668	25.8092032574719\\
55.1981666666668	25.7935109615773\\
55.9033333333334	25.7966938171919\\
56.6106666666668	25.7629138211899\\
57.3183333333334	25.7690600822731\\
58.0258333333334	25.8046341850499\\
58.7331666666668	25.8078480237384\\
59.4335	25.7860739799449\\
60.1410000000001	25.7595425443443\\
60.8485000000001	25.7305847535607\\
61.5558333333335	25.7309951900943\\
62.2633333333334	25.7256362852692\\
62.9816666666667	25.7267075495529\\
63.6913333333334	25.6994510358365\\
64.3988333333334	25.6731394231051\\
65.1060000000001	25.6709349631617\\
65.8135000000001	25.6533509412992\\
66.5210000000001	25.6272305618737\\
67.2285000000001	25.6152558579464\\
67.9360000000001	25.5894815495321\\
68.6433333333334	25.5691564547665\\
69.3485000000001	25.5709840066324\\
70.0570000000001	25.5479512177943\\
70.7668333333334	25.504562687328\\
};
\addlegendentry{{stator measurement}}

\addplot [color=mycolor5, line width =2pt, dashed]
  table[row sep=crcr]{%
0	89.5600325879012\\
0.333333333333333	89.3700271471665\\
0.666666666666667	83.3228645584151\\
1	81.22906549301\\
1.33333333333333	74.7916623317996\\
1.66666666666667	72.3901700758389\\
2	66.9412542533924\\
2.33333333333333	64.7863960012893\\
2.66666666666667	60.2039842080346\\
3	58.3305501563764\\
3.33333333333333	54.4739965793776\\
3.66666666666667	52.8664541535446\\
4	52.0137525998431\\
4.33333333333333	49.1448704609316\\
4.66666666666667	47.962906840993\\
5	45.451802922235\\
5.33333333333333	44.4051656674583\\
5.66666666666667	42.2943261912385\\
6	41.4030768113285\\
6.33333333333333	39.6645224084473\\
6.66666666666667	38.9219344556503\\
7	37.5500670603582\\
7.33333333333333	36.9546220754874\\
7.66666666666667	35.79269103154\\
8	35.2906095583248\\
8.33333333333333	34.2014538460557\\
8.66666666666667	33.740943776154\\
9	32.6874004184575\\
9.33333333333333	32.2493926787215\\
9.66666666666667	32.0168832689493\\
10	31.0866930333102\\
10.3333333333333	30.7125343726754\\
10.6666666666667	29.791749138033\\
11	29.4193813252058\\
11.3333333333333	28.5630128231833\\
11.6666666666667	28.2127524350836\\
12	27.4314419727191\\
12.3333333333333	27.1089387817876\\
12.6666666666667	26.4183757106821\\
13	26.1302271876835\\
13.3333333333333	25.6469269746262\\
13.6666666666667	25.4342172124606\\
14	25.377483407401\\
14.3333333333333	25.3195775721378\\
14.6666666666667	25.5276820984727\\
15	25.5775506241133\\
15.3333333333333	25.5850191317984\\
15.6666666666667	25.8620746085952\\
16	25.9526938064532\\
16.3333333333333	26.2371420329766\\
16.6666666666667	26.3397097919978\\
17	26.3704873651479\\
17.3333333333333	26.3907020654798\\
17.6666666666667	26.4590088451597\\
18	26.486875203161\\
18.3333333333333	26.4712136829852\\
18.6666666666667	26.4690598367952\\
19	26.4851149958403\\
19.3333333333333	26.4907328548161\\
19.6666666666667	26.4674705191355\\
20	26.4590791872043\\
20.3333333333333	26.4702403436316\\
20.6666666666667	26.4722187139658\\
21	26.4714038726215\\
21.3333333333333	26.4366765431857\\
21.6666666666667	26.4231503842562\\
22	26.4454338102515\\
22.3333333333333	26.4503341858574\\
22.6666666666667	26.3755618793907\\
23	26.3483234369504\\
23.3333333333333	26.3693556618827\\
23.6666666666667	26.3726519323925\\
24	26.3127627824225\\
24.3333333333333	26.2900823726512\\
24.6666666666667	26.2486010914592\\
25	26.2306294673439\\
25.3333333333333	26.2350292750642\\
25.6666666666667	26.2326590336854\\
26	26.1923802242245\\
26.3333333333333	26.1759687422744\\
26.6666666666667	26.1669417431611\\
27	26.1698732030201\\
27.3333333333333	26.1679080745632\\
27.6666666666667	26.1323353666619\\
28	26.1179611345035\\
28.3333333333333	26.137048302015\\
28.6666666666667	26.1406841537895\\
29	26.0952715410512\\
29.3333333333333	26.0780736576002\\
29.6666666666667	26.0883995176515\\
30	26.089019567568\\
30.3333333333333	26.0827557132089\\
30.6666666666667	26.0787742356577\\
31	26.0485477399723\\
31.3333333333333	26.0363413587597\\
31.6666666666667	26.0118523463348\\
32	26.0009231410787\\
32.3333333333333	25.9583577663439\\
32.6666666666667	25.9410854419486\\
33	25.9317446182952\\
33.3333333333333	25.9324634492025\\
33.6666666666667	25.929843350023\\
34	25.9237219400986\\
34.3333333333333	25.9195731572787\\
34.6666666666667	25.9201727480934\\
35	25.9185234256752\\
35.3333333333333	25.9134699212206\\
35.6666666666667	25.9101958266306\\
36	25.9310217977239\\
36.3333333333333	25.936631007469\\
36.6666666666667	25.9127192698709\\
37	25.9037573833297\\
37.3333333333333	25.8888805305974\\
37.6666666666667	25.8820544487527\\
38	25.8777757515019\\
38.3333333333333	25.8984561416557\\
38.6666666666667	25.9038218676313\\
39	25.870519464179\\
39.3333333333333	25.8582734164566\\
39.6666666666667	25.8199230021376\\
40	25.8047581267003\\
40.3333333333333	25.7874838266252\\
40.6666666666667	25.7788795656535\\
41	25.7890149686892\\
41.3333333333333	25.7901403645354\\
41.6666666666667	25.7642848266577\\
42	25.7540179985784\\
42.3333333333333	25.7866757840011\\
42.6666666666667	25.7958849957049\\
43	25.795138852506\\
43.3333333333333	25.7943756838588\\
43.6666666666667	25.7664721756097\\
44	25.7560739518004\\
44.3333333333333	25.7508575057959\\
44.6666666666667	25.7502503177129\\
45	25.748426568827\\
45.3333333333333	25.7288999433648\\
45.6666666666667	25.7209015936044\\
46	25.747847225515\\
46.3333333333333	25.7553961232645\\
46.6666666666667	25.7235674051508\\
47	25.7121505890627\\
47.3333333333333	25.6845893264741\\
47.6666666666667	25.6734362578825\\
48	25.7033339001908\\
48.3333333333333	25.711513056661\\
48.6666666666667	25.719027180299\\
49	25.7210570744305\\
49.3333333333333	25.7001636375973\\
49.6666666666667	25.6924756316221\\
50	25.6886320062709\\
50.3333333333333	25.6833724168988\\
50.6666666666667	25.6803172517286\\
51	25.6968268015249\\
51.3333333333333	25.7013149752231\\
51.6666666666667	25.6944348693241\\
52	25.6915803523595\\
52.3333333333333	25.656847878112\\
52.6666666666667	25.6440501704018\\
53	25.6011972536795\\
53.3333333333333	25.5846126452882\\
53.6666666666667	25.5977640752624\\
54	25.5997102826678\\
54.3333333333333	25.5823107769613\\
54.6666666666667	25.5751157026942\\
55	25.5661666425863\\
55.3333333333333	25.5615744059064\\
55.6666666666667	25.5584931004768\\
56	25.5712539495789\\
56.3333333333333	25.5743961792174\\
56.6666666666667	25.5611250184484\\
57	25.5559819365828\\
57.3333333333333	25.5510332892758\\
57.6666666666667	25.5482788990534\\
58	25.5871674451896\\
58.3333333333333	25.5995204711145\\
58.6666666666667	25.630492156695\\
59	25.6414733943738\\
59.3333333333333	25.615922952026\\
59.6666666666667	25.6078838749982\\
60	25.5947755916197\\
60.3333333333333	25.5895149953938\\
60.6666666666667	25.5721806155021\\
61	25.5651643080316\\
61.3333333333333	25.5613628840725\\
61.6666666666667	25.5669335782855\\
62	25.5676461702412\\
62.3333333333333	25.5552459421215\\
62.6666666666667	25.5502620765443\\
63	25.5728424634971\\
63.3333333333333	25.5795592415507\\
63.6666666666667	25.5691330363005\\
64	25.5654347907977\\
64.3333333333333	25.5253611757086\\
64.6666666666667	25.5109142482214\\
65	25.5403759152796\\
65.3333333333333	25.5486746499798\\
65.6666666666667	25.5106296865422\\
66	25.4973084218284\\
66.3333333333333	25.5089984296077\\
66.6666666666667	25.5114388257754\\
67	25.5113910563655\\
67.3333333333333	25.5014384090018\\
67.6666666666667	25.4973998902036\\
68	25.46008644405\\
68.3333333333333	25.4463950392721\\
68.6666666666667	25.4398919259917\\
69	25.4358501820056\\
69.3333333333333	25.4329140479408\\
69.6666666666667	25.4305947877784\\
70	25.4286733973279\\
70.3333333333333	25.4270312183403\\
70.6666666666667	25.4255940305218\\
71	25.4243109975451\\
71.3333333333333	25.4231455040308\\
71.6666666666667	25.4220704834747\\
72	25.421065664005\\
72.3333333333333	25.420115760853\\
72.6666666666667	25.4192092083629\\
73	25.4183372368582\\
73.3333333333333	25.4174931873073\\
73.6666666666667	25.4166719973712\\
74	25.4158698139714\\
74.3333333333333	25.4150837004415\\
74.6666666666667	25.4143114148564\\
75	25.4135512421111\\
75.3333333333333	25.4128018666618\\
75.6666666666667	25.4120622760594\\
76	25.4113316878153\\
76.3333333333333	25.4106094939496\\
76.6666666666667	25.4098952189453\\
77	25.4091884878658\\
77.3333333333333	25.4084890021769\\
77.6666666666667	25.4077965214121\\
78	25.4071108492698\\
78.3333333333333	25.4064318230668\\
78.6666666666667	25.4057593057417\\
79	25.4050931797894\\
79.3333333333333	25.4044333426593\\
79.6666666666667	25.4037797032662\\
80	25.4031321793415\\
80.3333333333333	25.4024906954251\\
80.6666666666667	25.4018551813405\\
};
\addlegendentry{{stator simulation}}
\end{axis}
\end{tikzpicture}%

==> Fig_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor3}{rgb}{0.10850,0.66690,0.87340}%
\definecolor{mycolor5}{rgb}{0.91840,0.73080,0.18900}%
%
\begin{tikzpicture}

\begin{axis}[%
%font=\huge,
% width=6.521in,
% height=3.566in,
width=0.951\fwidth,
height=0.651\fwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={{time in min}},
xtick={0, 10, 20, 30, 40, 50, 60, 70},
xticklabels={0, 10, 20, 30, 40, 50, 60, 70},
ymin=20,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={temperature in $^\circ$C},
ytick={20, 40, 60, 80, 100},
yticklabels={20, 40, 60, 80, 100},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, opacity=0.8}
]
\addplot [color=mycolor1, line width =2pt]
  table[row sep=crcr]{%
0	89.8936120406867\\
0.707333333333395	89.8661677913028\\
1.41466666666679	89.7715889023633\\
2.12000000000012	89.4344748010228\\
2.82750000000004	89.008519655285\\
3.54583333333335	88.3367101635789\\
4.25533333333334	87.4956329487873\\
4.96050000000008	86.6034070322976\\
5.66800000000006	85.5730924893515\\
6.38633333333337	84.471472116482\\
7.09366666666671	83.3638767800963\\
7.80116666666669	82.1989651268363\\
8.50633333333343	80.9934299225766\\
9.21183333333346	79.8184976760261\\
9.91716666666679	78.5576659431574\\
10.6266666666668	77.3421264088074\\
11.3341666666668	76.1320839255871\\
12.0405	74.907635425772\\
12.7491666666668	73.6542638626964\\
13.4578333333334	72.2670277382298\\
14.1631666666667	71.2776602353219\\
14.8648333333335	70.1044419115725\\
15.5700000000001	68.9315878943483\\
16.2775	67.8441072468628\\
16.9850000000001	66.7531309679601\\
17.6925000000001	65.8105361245474\\
18.4086666666668	64.7521777730404\\
19.1181666666668	63.7867028791812\\
19.8276666666667	62.818647556252\\
20.5373333333334	61.8933654138\\
21.2446666666667	61.0257146219463\\
21.9523333333335	60.1191286524348\\
22.6598333333334	59.2927420310161\\
23.3673333333334	58.4816221929619\\
24.0746666666668	57.7495689067278\\
24.7821666666667	56.891965656155\\
25.4873333333334	56.1554466261604\\
26.1926666666668	55.4408651762497\\
26.9	54.7191597836355\\
27.6053333333334	54.0655606040614\\
28.3130000000001	53.3694232039895\\
29.0205000000001	52.7040328663356\\
29.7256666666667	52.0564178271708\\
30.4333333333333	51.4480466925559\\
31.1385000000001	50.8540759108753\\
31.8438333333334	50.243873916166\\
32.5511666666667	49.7096650240765\\
33.2586666666668	49.2348241484397\\
33.9770000000001	48.5769414638039\\
34.6865000000001	48.0526183143976\\
35.3941666666667	47.5283001037167\\
36.1015000000001	47.0395644707525\\
36.8066666666667	46.5819138851105\\
37.5141666666668	46.1389629030341\\
38.2216666666667	45.6439670479165\\
38.9291666666667	45.1804745500358\\
39.6366666666668	44.7876475980997\\
40.3440000000001	44.329633536407\\
41.0515000000001	43.9383375545038\\
41.759	43.560140821576\\
42.4643333333333	43.1673624707717\\
43.1693333333334	42.7271605916386\\
43.8770000000001	42.359172883417\\
44.5843333333335	42.0544735773607\\
45.2896666666668	41.6288330804807\\
45.9971666666667	41.3672671445953\\
46.7023333333335	41.0495064599537\\
47.4098333333334	40.7142872779974\\
48.1171666666668	40.3267662413233\\
48.8355000000001	40.0625153266571\\
49.5451666666668	39.7549820106419\\
50.2503333333334	39.4522764456227\\
50.9576666666668	39.1894149668739\\
51.6651666666667	38.8743312427209\\
52.3728333333334	38.6198799098434\\
53.0801666666668	38.3594531306605\\
53.7853333333334	38.1029329786122\\
54.4906666666668	37.8671090147201\\
55.1981666666668	37.5924851673191\\
55.9033333333334	37.3862809471347\\
56.6106666666668	37.1421131657964\\
57.3183333333334	36.9313385878516\\
58.0258333333334	36.6728834363586\\
58.7331666666668	36.4923076674248\\
59.4335	36.3044336600169\\
60.1410000000001	36.0494378621566\\
60.8485000000001	35.8790362722951\\
61.5558333333335	35.6057344698612\\
62.2633333333334	35.4559535919969\\
62.9816666666667	35.2605988652605\\
63.6913333333334	35.0789913942224\\
64.3988333333334	34.9107142959604\\
65.1060000000001	34.7695170203506\\
65.8135000000001	34.6031095727782\\
66.5210000000001	34.4232466491276\\
67.2285000000001	34.228350929823\\
67.9360000000001	34.0517536424039\\
68.6433333333334	33.9454266912254\\
69.3485000000001	33.7703632843586\\
70.0570000000001	33.6203029262875\\
70.7668333333334	33.5113284469259\\
};
\addlegendentry{{rotor measurement}}

\addplot [color=mycolor1, line width =2pt, dashed]
  table[row sep=crcr]{%
0	90.0022128182533\\
0.333333333333333	90.0031533359357\\
0.666666666666667	90.0022687694704\\
1	89.998883807631\\
1.33333333333333	89.9733462413693\\
1.66666666666667	89.900614404852\\
2	89.780907672609\\
2.33333333333333	89.6136184347243\\
2.66666666666667	89.4068635299604\\
3	89.1620347429453\\
3.33333333333333	88.8859595281417\\
3.66666666666667	88.5795774937467\\
4	88.2404721908914\\
4.33333333333333	87.8746448612629\\
4.66666666666667	87.48536565196\\
5	87.0782342953622\\
5.33333333333333	86.6549848391884\\
5.66666666666667	86.2193113373603\\
6	85.7721197303055\\
6.33333333333333	85.3161352438823\\
6.66666666666667	84.8521270847443\\
7	84.3794650617755\\
7.33333333333333	83.9003564255927\\
7.66666666666667	83.4155210137096\\
8	82.9268139842072\\
8.33333333333333	82.4341692953021\\
8.66666666666667	81.9388102524895\\
9	81.4403394357828\\
9.33333333333333	80.9372882928919\\
9.66666666666667	80.4308691900379\\
10	79.9213805952649\\
10.3333333333333	79.410185847803\\
10.6666666666667	78.897336513986\\
11	78.3838322509418\\
11.3333333333333	77.8696288068307\\
11.6666666666667	77.3544392609759\\
12	76.8393511364592\\
12.3333333333333	76.326160080409\\
12.6666666666667	75.8161809040812\\
13	75.3109990668232\\
13.3333333333333	74.811285277709\\
13.6666666666667	74.3179147252734\\
14	73.8318204241717\\
14.3333333333333	73.3528100120032\\
14.6666666666667	72.8800719953925\\
15	72.4129073697379\\
15.3333333333333	71.9510605670656\\
15.6666666666667	71.4943325971919\\
16	71.0424031322344\\
16.3333333333333	70.5950554740276\\
16.6666666666667	70.1522415010062\\
17	69.7138378228519\\
17.3333333333333	69.2797525306073\\
17.6666666666667	68.8499992041905\\
18	68.4245704743706\\
18.3333333333333	68.0033091645203\\
18.6666666666667	67.5861213039046\\
19	67.1730886928078\\
19.3333333333333	66.763988340007\\
19.6666666666667	66.3586874209236\\
20	65.9573153802187\\
20.3333333333333	65.5599526672603\\
20.6666666666667	65.1663846885728\\
21	64.7764937826125\\
21.3333333333333	64.3901884214077\\
21.6666666666667	64.0074647207888\\
22	63.6284165261504\\
22.3333333333333	63.2529708543497\\
22.6666666666667	62.8810784833632\\
23	62.5127798830357\\
23.3333333333333	62.1480998790606\\
23.6666666666667	61.7869176800244\\
24	61.4291682750243\\
24.3333333333333	61.0749450996806\\
24.6666666666667	60.7241382875101\\
25	60.3766643971653\\
25.3333333333333	60.0325838279252\\
25.6666666666667	59.6919303699254\\
26	59.3546691617093\\
26.3333333333333	59.0207569125186\\
26.6666666666667	58.6900675951584\\
27	58.3624782933326\\
27.3333333333333	58.0379656155219\\
27.6666666666667	57.7164311739155\\
28	57.397850831954\\
28.3333333333333	57.0822876397249\\
28.6666666666667	56.7697861033532\\
29	56.4603431467428\\
29.3333333333333	56.1539556640417\\
29.6666666666667	55.8506097926735\\
30	55.5502703866478\\
30.3333333333333	55.2529046726093\\
30.6666666666667	54.9585655797982\\
31	54.6672552658507\\
31.3333333333333	54.3788384018677\\
31.6666666666667	54.0932274477688\\
32	53.8103642432857\\
32.3333333333333	53.530310528959\\
32.6666666666667	53.2530936681841\\
33	52.9785690038864\\
33.3333333333333	52.7066525854263\\
33.6666666666667	52.4372299419268\\
34	52.170273270495\\
34.3333333333333	51.9057854762466\\
34.6666666666667	51.643842304329\\
35	51.3844860790803\\
35.3333333333333	51.127627685325\\
35.6666666666667	50.8732143561688\\
36	50.6213741832044\\
36.3333333333333	50.3721584573558\\
36.6666666666667	50.1255145680889\\
37	49.8812860320623\\
37.3333333333333	49.6393921978998\\
37.6666666666667	49.3998340545165\\
38	49.1626202949015\\
38.3333333333333	48.9276868203074\\
38.6666666666667	48.6949992071261\\
39	48.464663898226\\
39.3333333333333	48.236720861369\\
39.6666666666667	48.0110184226558\\
40	47.7873885920392\\
40.3333333333333	47.5657948163557\\
40.6666666666667	47.3463902718505\\
41	47.1292484371395\\
41.3333333333333	46.9143646882835\\
41.6666666666667	46.7016975001972\\
42	46.4911264257688\\
42.3333333333333	46.2825757115783\\
42.6666666666667	46.0760304169586\\
43	45.8715569900798\\
43.3333333333333	45.6691763817563\\
43.6666666666667	45.4688344682795\\
44	45.2704840989365\\
44.3333333333333	45.0739881411363\\
44.6666666666667	44.8791659751186\\
45	44.6859919180743\\
45.3333333333333	44.494603462304\\
45.6666666666667	44.3050878504552\\
46	44.1174020698678\\
46.3333333333333	43.9315115644831\\
46.6666666666667	43.7473963956527\\
47	43.5650526224888\\
47.3333333333333	43.3845333618503\\
47.6666666666667	43.2058079285264\\
48	43.0288367723505\\
48.3333333333333	42.853594920314\\
48.6666666666667	42.6800697703645\\
49	42.508391273779\\
49.3333333333333	42.3385974819829\\
49.6666666666667	42.1707233450432\\
50	42.0046292559098\\
50.3333333333333	41.8401984755011\\
50.6666666666667	41.6773546676493\\
51	41.5160721380826\\
51.3333333333333	41.3563021309938\\
51.6666666666667	41.198029226413\\
52	41.0412923875467\\
52.3333333333333	40.8860718207949\\
52.6666666666667	40.7323471091377\\
53	40.5802003945647\\
53.3333333333333	40.4296600611586\\
53.6666666666667	40.2806521701437\\
54	40.1331193993609\\
54.3333333333333	39.9869099604861\\
54.6666666666667	39.8419684418406\\
55	39.6984474376267\\
55.3333333333333	39.556292502628\\
55.6666666666667	39.415442385641\\
56	39.275959748374\\
56.3333333333333	39.1378841266131\\
56.6666666666667	39.0011768427428\\
57	38.8658053173748\\
57.3333333333333	38.7316392553179\\
57.6666666666667	38.5986315356511\\
58	38.4668114176197\\
58.3333333333333	38.3362162985828\\
58.6666666666667	38.2068686587187\\
59	38.0787770943117\\
59.3333333333333	37.9519412633286\\
59.6666666666667	37.8263556691085\\
60	37.7020119753672\\
60.3333333333333	37.5789003175489\\
60.6666666666667	37.457010021672\\
61	37.3363299939846\\
61.3333333333333	37.2168489331233\\
61.6666666666667	37.0985554478239\\
62	36.9814381243843\\
62.3333333333333	36.8654855670655\\
62.6666666666667	36.7506864235298\\
63	36.6370294016741\\
63.3333333333333	36.5245032812512\\
63.6666666666667	36.4130969221463\\
64	36.3027992703852\\
64.3333333333333	36.1935993625232\\
64.6666666666667	36.0854863288403\\
65	35.9784493956266\\
65.3333333333333	35.8724778867689\\
65.6666666666667	35.7675612247891\\
66	35.6636889314557\\
66.3333333333333	35.5608506280583\\
66.6666666666667	35.459036035416\\
67	35.3582349736795\\
67.3333333333333	35.2584373619696\\
67.6666666666667	35.1596332178891\\
68	35.0618126569347\\
68.3333333333333	34.9649658918344\\
68.6666666666667	34.8690832318251\\
69	34.7741550818861\\
69.3333333333333	34.6801719419396\\
69.6666666666667	34.5871244060278\\
70	34.4950031614703\\
70.3333333333333	34.4037989880126\\
70.6666666666667	34.3135027569648\\
71	34.2241054303379\\
71.3333333333333	34.1355980599779\\
71.6666666666667	34.0479717867009\\
72	33.96121783943\\
72.3333333333333	33.8753275343377\\
72.6666666666667	33.7902922739903\\
73	33.7061035465004\\
73.3333333333333	33.6227529246841\\
73.6666666666667	33.5402320652234\\
74	33.458532707839\\
74.3333333333333	33.3776466744669\\
74.6666666666667	33.2975658684431\\
75	33.2182822736971\\
75.3333333333333	33.1397879539505\\
75.6666666666667	33.0620750519252\\
76	32.9851357885581\\
76.3333333333333	32.9089624622233\\
76.6666666666667	32.8335474479621\\
77	32.7588831967205\\
77.3333333333333	32.6849622345946\\
77.6666666666667	32.6117771620815\\
78	32.5393206533406\\
78.3333333333333	32.467585455459\\
78.6666666666667	32.3965643877272\\
79	32.3262503409191\\
79.3333333333333	32.2566362765816\\
79.6666666666667	32.1877152263291\\
80	32.1194802911471\\
80.3333333333333	32.051924640701\\
80.6666666666667	31.9850415126526\\
81	31.9188242119831\\
81.3333333333333	31.8532661103233\\
81.6666666666667	31.7883606452897\\
};
\addlegendentry{{rotor simulation}}

\addplot [color=mycolor3, line width =2pt]
  table[row sep=crcr]{%
0	90.668934968644\\
0.707333333333395	89.8405128148929\\
1.41466666666679	87.0587584503848\\
2.12000000000012	82.9116952687204\\
2.82750000000004	78.1162209968599\\
3.54583333333335	73.0811103356297\\
4.25533333333334	68.2708281092266\\
4.96050000000008	63.7637510467076\\
5.66800000000006	59.5980238259921\\
6.38633333333337	55.774124236259\\
7.09366666666671	52.4172766676184\\
7.80116666666669	49.4639980044679\\
8.50633333333343	46.8579782570301\\
9.21183333333346	44.5242465189638\\
9.91716666666679	42.3764630665639\\
10.6266666666668	40.404646769581\\
11.3341666666668	38.5901139668189\\
12.0405	36.9062962982317\\
12.7491666666668	35.3561378336139\\
13.4578333333334	33.9461986910632\\
14.1631666666667	32.73932135429\\
14.8648333333335	31.8069562349728\\
15.5700000000001	31.1559654924477\\
16.2775	30.7242214592908\\
16.9850000000001	30.4327023115023\\
17.6925000000001	30.1853365540347\\
18.4086666666668	29.9730128681346\\
19.1181666666668	29.776978382531\\
19.8276666666667	29.6028565336991\\
20.5373333333334	29.441292439142\\
21.2446666666667	29.292154891735\\
21.9523333333335	29.1506400423988\\
22.6598333333334	29.0212953151412\\
23.3673333333334	28.8885125752732\\
24.0746666666668	28.7698915332109\\
24.7821666666667	28.6425852043909\\
25.4873333333334	28.5258672664518\\
26.1926666666668	28.4151580187681\\
26.9	28.3078324728587\\
27.6053333333334	28.210081049054\\
28.3130000000001	28.118147696273\\
29.0205000000001	28.0277928594479\\
29.7256666666667	27.9451523299746\\
30.4333333333333	27.8667759549172\\
31.1385000000001	27.7943739738187\\
31.8438333333334	27.7208659578087\\
32.5511666666667	27.6431597008071\\
33.2586666666668	27.56371631029\\
33.9770000000001	27.4879723692424\\
34.6865000000001	27.4265985338032\\
35.3941666666667	27.36478591798\\
36.1015000000001	27.313745867755\\
36.8066666666667	27.2687041538477\\
37.5141666666668	27.2154533302584\\
38.2216666666667	27.1703844362489\\
38.9291666666667	27.1277455963137\\
39.6366666666668	27.0763287188347\\
40.3440000000001	27.0175545733184\\
41.0515000000001	26.9644033428292\\
41.759	26.9190505488798\\
42.4643333333333	26.8750281205643\\
43.1693333333334	26.8417400238929\\
43.8770000000001	26.8084237900875\\
44.5843333333335	26.770117503004\\
45.2896666666668	26.7322203856639\\
45.9971666666667	26.6958422342002\\
46.7023333333335	26.6662526077171\\
47.4098333333334	26.6304106426561\\
48.1171666666668	26.592706486347\\
48.8355000000001	26.5677896324602\\
49.5451666666668	26.5411708081224\\
50.2503333333334	26.5155920959122\\
50.9576666666668	26.4869197433325\\
51.6651666666667	26.4670582512437\\
52.3728333333334	26.4407868305307\\
53.0801666666668	26.4051981171075\\
53.7853333333334	26.3653183956196\\
54.4906666666668	26.3348159054741\\
55.1981666666668	26.3005242056909\\
55.9033333333334	26.2723269934869\\
56.6106666666668	26.2501930801645\\
57.3183333333334	26.2236077396486\\
58.0258333333334	26.2036520554662\\
58.7331666666668	26.1967380779405\\
59.4335	26.1953154505345\\
60.1410000000001	26.1816763633037\\
60.8485000000001	26.161089798132\\
61.5558333333335	26.1366830177065\\
62.2633333333334	26.1218750454949\\
62.9816666666667	26.1059601025545\\
63.6913333333334	26.0938991438687\\
64.3988333333334	26.0761246316241\\
65.1060000000001	26.0524452537976\\
65.8135000000001	26.0361840425675\\
66.5210000000001	26.0163872138788\\
67.2285000000001	25.9952662383342\\
67.9360000000001	25.97471181984\\
68.6433333333334	25.9494838758238\\
69.3485000000001	25.9275408352731\\
70.0570000000001	25.9108094897141\\
70.7668333333334	25.8907935374113\\
};
\addlegendentry{{slot measurement}}

\addplot [color=mycolor3, line width =2pt, dashed]
  table[row sep=crcr]{%
0	90.1091621644278\\
0.333333333333333	90.1098297104116\\
0.666666666666667	90.0615401612285\\
1	89.9711208979473\\
1.33333333333333	89.3374556457658\\
1.66666666666667	88.2541560243465\\
2	86.5275908605463\\
2.33333333333333	84.4342372095338\\
2.66666666666667	81.950488356212\\
3	79.3416429902831\\
3.33333333333333	76.5807854402816\\
3.66666666666667	73.8593341102979\\
4	71.1260412526655\\
4.33333333333333	68.5140579381352\\
4.66666666666667	66.1718722562462\\
5	63.9591836938434\\
5.33333333333333	61.9013741394164\\
5.66666666666667	59.906198388244\\
6	58.0304061219993\\
6.33333333333333	56.2182929368365\\
6.66666666666667	54.5238980866349\\
7	52.9038670474635\\
7.33333333333333	51.4004504205196\\
7.66666666666667	49.9802972136584\\
8	48.6739552326013\\
8.33333333333333	47.4447898262284\\
8.66666666666667	46.3140251240321\\
9	45.2394216795964\\
9.33333333333333	44.2398297569763\\
9.66666666666667	43.2743162007396\\
10	42.3640934240418\\
10.3333333333333	41.5422210918359\\
10.6666666666667	40.753642904087\\
11	40.0049760041759\\
11.3333333333333	39.257966118773\\
11.6666666666667	38.5348440940202\\
12	37.8110132140308\\
12.3333333333333	37.1115163116926\\
12.6666666666667	36.4161607556262\\
13	35.7478368718884\\
13.3333333333333	35.0895845496186\\
13.6666666666667	34.4611440007404\\
14	33.8579892583402\\
14.3333333333333	33.2949310992165\\
14.6666666666667	32.7921771402064\\
15	32.3533127932183\\
15.3333333333333	31.9944891343043\\
15.6666666666667	31.7033455815343\\
16	31.4588670371402\\
16.3333333333333	31.269687162262\\
16.6666666666667	31.1223756612978\\
17	31.0197266472096\\
17.3333333333333	30.9455641404759\\
17.6666666666667	30.8800503449745\\
18	30.812251966881\\
18.3333333333333	30.7432324384063\\
18.6666666666667	30.6720022244821\\
19	30.5943042745798\\
19.3333333333333	30.5099460054824\\
19.6666666666667	30.4221522654198\\
20	30.3326146291944\\
20.3333333333333	30.2397710343468\\
20.6666666666667	30.1443908284747\\
21	30.0495160952065\\
21.3333333333333	29.9562550039423\\
21.6666666666667	29.8646311125635\\
22	29.7716067252182\\
22.3333333333333	29.6775641620354\\
22.6666666666667	29.5867505368412\\
23	29.5000008011484\\
23.3333333333333	29.4098616833888\\
23.6666666666667	29.3164310848701\\
24	29.2258566402116\\
24.3333333333333	29.1400773355894\\
24.6666666666667	29.0533639882954\\
25	28.9655473804059\\
25.3333333333333	28.8761525116992\\
25.6666666666667	28.7871867120984\\
26	28.7020831074854\\
26.3333333333333	28.6217728433308\\
26.6666666666667	28.5425959282218\\
27	28.4643418526537\\
27.3333333333333	28.3882169381484\\
27.6666666666667	28.3158925822356\\
28	28.247511704801\\
28.3333333333333	28.1796574682439\\
28.6666666666667	28.1121765798166\\
29	28.0486051199634\\
29.3333333333333	27.989431639439\\
29.6666666666667	27.9296881286522\\
30	27.8689727842157\\
30.3333333333333	27.810539700591\\
30.6666666666667	27.7553753426509\\
31	27.7027036103634\\
31.3333333333333	27.6520049100998\\
31.6666666666667	27.600683748326\\
32	27.5489631370406\\
32.3333333333333	27.4964707622109\\
32.6666666666667	27.4442590904715\\
33	27.3903260315018\\
33.3333333333333	27.3357546498921\\
33.6666666666667	27.2824426957875\\
34	27.2321786069264\\
34.3333333333333	27.1852492040139\\
34.6666666666667	27.1409927569956\\
35	27.0989614326647\\
35.3333333333333	27.0592569431377\\
35.6666666666667	27.0216361717885\\
36	26.9854787955895\\
36.3333333333333	26.9505244854327\\
36.6666666666667	26.9187915304595\\
37	26.889951181366\\
37.3333333333333	26.8606093895704\\
37.6666666666667	26.8302117526438\\
38	26.7986356665641\\
38.3333333333333	26.7667240747482\\
38.6666666666667	26.7353430328188\\
39	26.7071012687985\\
39.3333333333333	26.6818673824195\\
39.6666666666667	26.655458342308\\
40	26.627405683953\\
40.3333333333333	26.5960397834661\\
40.6666666666667	26.5627602231427\\
41	26.5287860052379\\
41.3333333333333	26.4954882038498\\
41.6666666666667	26.4651828847132\\
42	26.4380337091327\\
42.3333333333333	26.411104148479\\
42.6666666666667	26.3839952564573\\
43	26.3608145924421\\
43.3333333333333	26.3416627687721\\
43.6666666666667	26.32464051464\\
44	26.3084677385098\\
44.3333333333333	26.2902171493841\\
44.6666666666667	26.2700541719743\\
45	26.2492539028842\\
45.3333333333333	26.2290284378763\\
45.6666666666667	26.2097956656212\\
46	26.1900059423291\\
46.3333333333333	26.1697667403265\\
46.6666666666667	26.1525872761653\\
47	26.1385838115261\\
47.3333333333333	26.1234541045486\\
47.6666666666667	26.1065484203712\\
48	26.0869781703777\\
48.3333333333333	26.0659625100714\\
48.6666666666667	26.0482168178186\\
49	26.0342029813425\\
49.3333333333333	26.0230140983925\\
49.6666666666667	26.0133621144593\\
50	26.00243788673\\
50.3333333333333	25.9900231509528\\
50.6666666666667	25.976954430708\\
51	25.9636942496727\\
51.3333333333333	25.9506303314582\\
51.6666666666667	25.9396798171176\\
52	25.9307130479681\\
52.3333333333333	25.9221406196872\\
52.6666666666667	25.9133798767126\\
53	25.9015531679239\\
53.3333333333333	25.8872213207194\\
53.6666666666667	25.8688367010678\\
54	25.8480468638655\\
54.3333333333333	25.8290585470963\\
54.6666666666667	25.8129988133308\\
55	25.7978906505299\\
55.3333333333333	25.7832275962354\\
55.6666666666667	25.7688580068664\\
56	25.7550912830537\\
56.3333333333333	25.7422211958519\\
56.6666666666667	25.7316954994829\\
57	25.7232864279995\\
57.3333333333333	25.7149524862488\\
57.6666666666667	25.7062248175928\\
58	25.697223173305\\
58.3333333333333	25.688291090015\\
58.6666666666667	25.683306177854\\
59	25.6818714891141\\
59.3333333333333	25.6843783407929\\
59.6666666666667	25.6890599121027\\
60	25.6912898714509\\
60.3333333333333	25.6903319855633\\
60.6666666666667	25.6863759101101\\
61	25.6805855080782\\
61.3333333333333	25.6727856119863\\
61.6666666666667	25.6638147039323\\
62	25.6546697884804\\
62.3333333333333	25.6466776205267\\
62.6666666666667	25.6399701356848\\
63	25.6331382354905\\
63.3333333333333	25.6259909489874\\
63.6666666666667	25.6211276403811\\
64	25.6185234805975\\
64.3333333333333	25.6159745603391\\
64.6666666666667	25.6127776954345\\
65	25.605722888091\\
65.3333333333333	25.5955674849076\\
65.6666666666667	25.5875336394851\\
66	25.5825703392557\\
66.3333333333333	25.5759901572726\\
66.6666666666667	25.5672092749152\\
67	25.5591202380442\\
67.3333333333333	25.5526171579762\\
67.6666666666667	25.5473794836419\\
68	25.5421223086811\\
68.3333333333333	25.5366473385871\\
68.6666666666667	25.52812451077\\
69	25.5172173671744\\
69.3333333333333	25.5057079760356\\
69.6666666666667	25.4948078317407\\
70	25.4850259380325\\
70.3333333333333	25.4764524750282\\
70.6666666666667	25.4689914738369\\
71	25.4624867564728\\
71.3333333333333	25.456778340393\\
71.6666666666667	25.4517236456192\\
72	25.4472029809627\\
72.3333333333333	25.4431187266688\\
72.6666666666667	25.43939240034\\
73	25.435961341993\\
73.3333333333333	25.4327756690361\\
73.6666666666667	25.4297956932855\\
74	25.4269898098858\\
74.3333333333333	25.4243328039863\\
74.6666666666667	25.4218045056609\\
75	25.4193887268082\\
75.3333333333333	25.4170724229945\\
75.6666666666667	25.4148450333652\\
76	25.412697960959\\
76.3333333333333	25.4106241635178\\
76.6666666666667	25.4086178311932\\
77	25.4066741325772\\
77.3333333333333	25.4047890144652\\
77.6666666666667	25.4029590438935\\
78	25.4011812834483\\
78.3333333333333	25.3994531927715\\
78.6666666666667	25.3977725507101\\
79	25.3961373937299\\
79.3333333333333	25.3945459671604\\
79.6666666666667	25.3929966865564\\
80	25.3914881070505\\
80.3333333333333	25.3900188990079\\
80.6666666666667	25.3885878286674\\
81	25.3871937427154\\
81.3333333333333	25.3858355559751\\
};
\addlegendentry{{slot simulation}}


\addplot [color=mycolor5, line width =2pt]
  table[row sep=crcr]{%
0	88.2650468063427\\
0.707333333333395	81.5776882655054\\
1.41466666666679	74.1217475855693\\
2.12000000000012	67.2250135632187\\
2.82750000000004	61.1821887859853\\
3.54583333333335	55.9640128228066\\
4.25533333333334	51.5979336912995\\
4.96050000000008	47.9304193125468\\
5.66800000000006	44.8392161739133\\
6.38633333333337	42.2440452298548\\
7.09366666666671	40.1312923235948\\
7.80116666666669	38.2846134623006\\
8.50633333333343	36.5795420152265\\
9.21183333333346	34.9613429136492\\
9.91716666666679	33.4314556889973\\
10.6266666666668	31.9960257545678\\
11.3341666666668	30.6714409104366\\
12.0405	29.4702668194624\\
12.7491666666668	28.419032678511\\
13.4578333333334	27.7237420975588\\
14.1631666666667	27.490988083263\\
14.8648333333335	27.5519818864872\\
15.5700000000001	27.755326035282\\
16.2775	27.8971783512489\\
16.9850000000001	27.9044606065162\\
17.6925000000001	27.8859244448515\\
18.4086666666668	27.812854655268\\
19.1181666666668	27.7623240538782\\
19.8276666666667	27.6900460460242\\
20.5373333333334	27.6244182146579\\
21.2446666666667	27.5645907808673\\
21.9523333333335	27.4910526375494\\
22.6598333333334	27.4090667097862\\
23.3673333333334	27.3535924223067\\
24.0746666666668	27.2399963022258\\
24.7821666666667	27.1824090032879\\
25.4873333333334	27.1143290448788\\
26.1926666666668	27.0571871344571\\
26.9	26.9932062360872\\
27.6053333333334	26.9471884645951\\
28.3130000000001	26.8908667165274\\
29.0205000000001	26.8492338081728\\
29.7256666666667	26.8056131790359\\
30.4333333333333	26.771922639256\\
31.1385000000001	26.7163901033778\\
31.8438333333334	26.6462348798525\\
32.5511666666667	26.5926915409113\\
33.2586666666668	26.5434937720172\\
33.9770000000001	26.5255300845655\\
34.6865000000001	26.4906123311401\\
35.3941666666667	26.4717039097029\\
36.1015000000001	26.4595079600315\\
36.8066666666667	26.4109438686645\\
37.5141666666668	26.3982110638768\\
38.2216666666667	26.3746069159893\\
38.9291666666667	26.3208441474998\\
39.6366666666668	26.2568071016623\\
40.3440000000001	26.237078520608\\
41.0515000000001	26.2061330307236\\
41.759	26.1830976358293\\
42.4643333333333	26.1934342509624\\
43.1693333333334	26.1659224779966\\
43.8770000000001	26.136110679923\\
44.5843333333335	26.0957741338105\\
45.2896666666668	26.0972249536762\\
45.9971666666667	26.0791981562302\\
46.7023333333335	26.0354595984673\\
47.4098333333334	26.0120144468058\\
48.1171666666668	26.0142190406881\\
48.8355000000001	26.005586537501\\
49.5451666666668	25.9836852343107\\
50.2503333333334	25.9661647695725\\
50.9576666666668	25.9670450509369\\
51.6651666666667	25.9411426359031\\
52.3728333333334	25.8883598006934\\
53.0801666666668	25.8466078376341\\
53.7853333333334	25.8322396995842\\
54.4906666666668	25.8092032574719\\
55.1981666666668	25.7935109615773\\
55.9033333333334	25.7966938171919\\
56.6106666666668	25.7629138211899\\
57.3183333333334	25.7690600822731\\
58.0258333333334	25.8046341850499\\
58.7331666666668	25.8078480237384\\
59.4335	25.7860739799449\\
60.1410000000001	25.7595425443443\\
60.8485000000001	25.7305847535607\\
61.5558333333335	25.7309951900943\\
62.2633333333334	25.7256362852692\\
62.9816666666667	25.7267075495529\\
63.6913333333334	25.6994510358365\\
64.3988333333334	25.6731394231051\\
65.1060000000001	25.6709349631617\\
65.8135000000001	25.6533509412992\\
66.5210000000001	25.6272305618737\\
67.2285000000001	25.6152558579464\\
67.9360000000001	25.5894815495321\\
68.6433333333334	25.5691564547665\\
69.3485000000001	25.5709840066324\\
70.0570000000001	25.5479512177943\\
70.7668333333334	25.504562687328\\
};
\addlegendentry{{stator measurement}}

\addplot [color=mycolor5, line width =2pt, dashed]
  table[row sep=crcr]{%
0	90.1122544616721\\
0.333333333333333	90.1131644722821\\
0.666666666666667	89.6306128697672\\
1	89.4340587261497\\
1.33333333333333	84.1412973773404\\
1.66666666666667	81.9707199923745\\
2	76.1407534181205\\
2.33333333333333	73.6064776051866\\
2.66666666666667	68.5742037671259\\
3	66.273691114657\\
3.33333333333333	61.9988452218162\\
3.66666666666667	59.9798634207864\\
4	56.3526287013371\\
4.33333333333333	54.6022248356234\\
4.66666666666667	53.6130404950844\\
5	50.9315851943757\\
5.33333333333333	49.629581545394\\
5.66666666666667	47.2405961498594\\
6	46.0719539404141\\
6.33333333333333	44.0438761894599\\
6.66666666666667	43.0377232403623\\
7	41.3521253630226\\
7.33333333333333	40.503871792552\\
7.66666666666667	39.1567512740086\\
8	38.4656525389319\\
8.33333333333333	37.3209430750966\\
8.66666666666667	36.7320160836433\\
9	35.6652691173637\\
9.33333333333333	35.1242810884732\\
9.66666666666667	34.0974977280204\\
10	33.5836807436701\\
10.3333333333333	33.2790244050075\\
10.6666666666667	32.386059817926\\
11	31.9467807353329\\
11.3333333333333	31.0553360732555\\
11.6666666666667	30.6184147865786\\
12	29.7850080732097\\
12.3333333333333	29.3729527555283\\
12.6666666666667	28.6091273672783\\
13	28.2279731105081\\
13.3333333333333	27.5479426730935\\
13.6666666666667	27.2044067429023\\
14	26.7103916279503\\
14.3333333333333	26.4470173938972\\
14.6666666666667	26.3345211362956\\
15	26.2343842897508\\
15.3333333333333	26.3711987738236\\
15.6666666666667	26.3878225467965\\
16	26.3649989982203\\
16.3333333333333	26.5761897511114\\
16.6666666666667	26.6408046009993\\
17	26.8696221446133\\
17.3333333333333	26.9510880215927\\
17.6666666666667	26.9639941395943\\
18	26.9635313759722\\
18.3333333333333	27.0040575394236\\
18.6666666666667	27.0123070120649\\
19	26.9817234472074\\
19.3333333333333	26.960894604705\\
19.6666666666667	26.9565913863318\\
20	26.9446924651037\\
20.3333333333333	26.9077984430987\\
20.6666666666667	26.8826978652936\\
21	26.8754721184674\\
21.3333333333333	26.8617915211401\\
21.6666666666667	26.8458825257397\\
22	26.8006350397889\\
22.3333333333333	26.7723367951191\\
22.6666666666667	26.7762884274994\\
23	26.767539567572\\
23.3333333333333	26.6892864330995\\
23.6666666666667	26.6483806863886\\
24	26.6513345146811\\
24.3333333333333	26.6420454133051\\
24.6666666666667	26.577790577349\\
25	26.5428443968675\\
25.3333333333333	26.4929540205678\\
25.6666666666667	26.4629910580159\\
26	26.4538945404205\\
26.3333333333333	26.4406712107353\\
26.6666666666667	26.3947325375942\\
27	26.3678608503014\\
27.3333333333333	26.3484990457284\\
27.6666666666667	26.3403913561311\\
28	26.3291126970295\\
28.3333333333333	26.288776056996\\
28.6666666666667	26.2653560609121\\
29	26.2720621883379\\
29.3333333333333	26.2675287611245\\
29.6666666666667	26.220167684497\\
30	26.1949250226619\\
30.3333333333333	26.1947510390113\\
30.6666666666667	26.1879926950859\\
31	26.1753694583916\\
31.3333333333333	26.1646148633873\\
31.6666666666667	26.1312380472224\\
32	26.1123290761627\\
32.3333333333333	26.0835115658078\\
32.6666666666667	26.0661269184828\\
33	26.0219309927607\\
33.3333333333333	25.9983333084261\\
33.6666666666667	25.9827815020055\\
34	25.9767921273498\\
34.3333333333333	25.9687923198994\\
34.6666666666667	25.9579394840311\\
35	25.9488197476604\\
35.3333333333333	25.9440849667446\\
35.6666666666667	25.9378382100091\\
36	25.9287434003591\\
36.3333333333333	25.9211735251737\\
36.6666666666667	25.9348273330733\\
37	25.9367161963629\\
37.3333333333333	25.912541312419\\
37.6666666666667	25.899836510187\\
38	25.8824730952788\\
38.3333333333333	25.8719591313235\\
38.6666666666667	25.8641442160843\\
39	25.8784280656917\\
39.3333333333333	25.880923933721\\
39.6666666666667	25.8493693114818\\
40	25.8340762124253\\
40.3333333333333	25.7966882210882\\
40.6666666666667	25.7782230825088\\
41	25.7589018478498\\
41.3333333333333	25.747277148916\\
41.6666666666667	25.7525736004157\\
42	25.7512665840435\\
42.3333333333333	25.7263495371591\\
42.6666666666667	25.71361491973\\
43	25.7388607792522\\
43.3333333333333	25.7462039644092\\
43.6666666666667	25.7443313377802\\
44	25.741916714785\\
44.3333333333333	25.715765999677\\
44.6666666666667	25.7033963359529\\
45	25.6961568898376\\
45.3333333333333	25.6933723942387\\
45.6666666666667	25.6899466658199\\
46	25.6711845413174\\
46.3333333333333	25.661574323496\\
46.6666666666667	25.6828745652443\\
47	25.6893281155366\\
47.3333333333333	25.6609813655076\\
47.6666666666667	25.6482447261577\\
48	25.6220077977864\\
48.3333333333333	25.6092822959271\\
48.6666666666667	25.6330690127079\\
49	25.6403836306196\\
49.3333333333333	25.6466338346493\\
49.6666666666667	25.6480743617047\\
50	25.6292664065047\\
50.3333333333333	25.6206741080378\\
50.6666666666667	25.6158400031473\\
51	25.610069994609\\
51.3333333333333	25.606249421376\\
51.6666666666667	25.6196519583853\\
52	25.6237315513145\\
52.3333333333333	25.61758201956\\
52.6666666666667	25.6143030204101\\
53	25.5833039899268\\
53.3333333333333	25.5696776389026\\
53.6666666666667	25.5305895737897\\
54	25.5128677148736\\
54.3333333333333	25.5221160898211\\
54.6666666666667	25.523462193953\\
55	25.5078501494366\\
55.3333333333333	25.5001241599212\\
55.6666666666667	25.4911908614901\\
56	25.4860290193016\\
56.3333333333333	25.482440150197\\
56.6666666666667	25.4928371239641\\
57	25.4958055761493\\
57.3333333333333	25.4842233697676\\
57.6666666666667	25.4788185240218\\
58	25.4738123680176\\
58.3333333333333	25.4707785775809\\
58.6666666666667	25.5042146582955\\
59	25.5168941768681\\
59.3333333333333	25.5450228071213\\
59.6666666666667	25.5566766813045\\
60	25.5356642287951\\
60.3333333333333	25.5277471775819\\
60.6666666666667	25.5157944021245\\
61	25.5104287481755\\
61.3333333333333	25.4948913824255\\
61.6666666666667	25.4877553628877\\
62	25.4838317023597\\
62.3333333333333	25.4883387044886\\
62.6666666666667	25.489204793784\\
63	25.4785404789746\\
63.3333333333333	25.4736178079468\\
63.6666666666667	25.4929543385551\\
64	25.5000326618973\\
64.3333333333333	25.4917256875484\\
64.6666666666667	25.4882915969829\\
65	25.4532528335764\\
65.3333333333333	25.438535568365\\
65.6666666666667	25.4629680809447\\
66	25.4715335660975\\
66.3333333333333	25.4392263874785\\
66.6666666666667	25.42588068616\\
67	25.4350187619442\\
67.3333333333333	25.4375654489218\\
67.6666666666667	25.4378323174281\\
68	25.4293549520705\\
68.3333333333333	25.4254719541929\\
68.6666666666667	25.3927527167391\\
69	25.3788085217412\\
69.3333333333333	25.3719407863925\\
69.6666666666667	25.3677546456972\\
70	25.3648156862668\\
70.3333333333333	25.3625685161876\\
70.6666666666667	25.3607595242825\\
71	25.3592550602704\\
71.3333333333333	25.3579753364146\\
71.6666666666667	25.3568677509688\\
72	25.3558951040296\\
72.3333333333333	25.3550298720829\\
72.6666666666667	25.3542511224192\\
73	25.3535426698151\\
73.3333333333333	25.3528918727818\\
73.6666666666667	25.3522887928613\\
74	25.3517255801252\\
74.3333333333333	25.351196010898\\
74.6666666666667	25.3506951338567\\
75	25.35021899623\\
75.3333333333333	25.3497644306196\\
75.6666666666667	25.3493288883654\\
76	25.3489103089607\\
76.3333333333333	25.3485070175421\\
76.6666666666667	25.3481176443173\\
77	25.3477410611724\\
77.3333333333333	25.3473763317557\\
77.6666666666667	25.3470226721423\\
78	25.3466794198168\\
78.3333333333333	25.3463460091986\\
78.6666666666667	25.3460219523143\\
79	25.3457068235267\\
79.3333333333333	25.3454002474575\\
79.6666666666667	25.3451018894305\\
80	25.3448114478988\\
80.3333333333333	25.3445286484418\\
80.6666666666667	25.3442532389971\\
81	25.3439849860719\\
81.3333333333333	25.3437236717253\\
};
\addlegendentry{{stator simulation}}
\end{axis}
\end{tikzpicture}%

==> Fig_8.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
% \definecolor{mycolor3}{rgb}{0.91840,0.73080,0.18900}%
% \definecolor{mycolor2}{rgb}{0.10850,0.66690,0.87340}%
% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=0.951\fwidth,
% height=0.651\fwidth,
% at={(0.758in,0.481in)},
% scale only axis,
% xmin=0,
% xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={{ Time (min)}},
% xtick={0, 5, 10, 15, 20},
% xticklabels={{ 0,  5, 10, 15, 20}},
% ymin=20,
% ymax=100,
% ytick={20, 40, 60, 80, 100},
% yticklabels={20, 40, 60, 80, 100},
% ylabel style={font=\color{white!15!black}},
% ylabel={{ Temperature ($^\circ$C)}},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=mycolor1, line width =2pt]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 0	49.280091550848	0.331359432707004	0.331359432707004\\
% 0.707500000000039	47.8877981265599	0.602995572028469	0.602995572028469\\
% 1.41500000000002	46.0881764142001	0.909182021661749	0.909182021661749\\
% 2.12216666666666	44.1204791300278	1.14779401561742	1.14779401561742\\
% 2.82950000000005	42.1433798272902	1.35122868930273	1.35122868930273\\
% 3.53699999999998	40.2495281825987	1.44614616825403	1.44614616825403\\
% 4.24233333333331	38.4843126974237	1.44885965989278	1.44885965989278\\
% 4.9498333333334	36.8479332755172	1.39745512358994	1.39745512358994\\
% 5.65716666666663	35.3491156972439	1.31712529354478	1.31712529354478\\
% 6.36249999999995	33.9872937386529	1.21964427122852	1.21964427122852\\
% 7.07000000000005	32.7492908320644	1.10846757454674	1.10846757454674\\
% 7.78950000000003	31.5803885708682	1.00058561344205	1.00058561344205\\
% 8.50116666666662	30.4914069739106	0.914280695229795	0.914280695229795\\
% 9.20866666666672	29.4524182055504	0.838979555048585	0.838979555048585\\
% 9.91616666666664	28.4682672617445	0.774355680038241	0.774355680038241\\
% 10.6245	27.5992254038726	0.719110756739241	0.719110756739241\\
% 11.3325	26.9414860459148	0.665155539071097	0.665155539071097\\
% 12.0476666666667	26.522077283408	0.577183727824256	0.577183727824256\\
% 12.7563333333334	26.2992266044854	0.466458895570259	0.466458895570259\\
% 13.4616666666667	26.2091795875881	0.396047950714777	0.396047950714777\\
% 14.169	26.2054459376912	0.409406281290025	0.409406281290025\\
% 14.8763333333333	26.2159077038865	0.419497281127313	0.419497281127313\\
% 15.5838333333334	26.2043557514911	0.421256186312192	0.421256186312192\\
% 16.2913333333333	26.1799028408302	0.422146573755995	0.422146573755995\\
% 16.9986666666667	26.1444683511982	0.423263000515313	0.423263000515313\\
% 17.7073333333333	26.1023126357119	0.419499723935605	0.419499723935605\\
% 18.4158333333334	26.0565517425507	0.421474292759122	0.421474292759122\\
% 19.1235	25.9960627656311	0.420342832696669	0.420342832696669\\
% 19.8341666666667	25.9437669673608	0.422044805197864	0.422044805197864\\
% 20.5380000000001	25.8967056172227	0.419326731429535	0.419326731429535\\
% 21.2453333333333	25.8670671827683	0.422155832243902	0.422155832243902\\
% 21.9564999999999	25.8377542992249	0.422839577462174	0.422839577462174\\
% 22.6713333333334	25.7940740263501	0.427466586099175	0.427466586099175\\
% 23.3785000000001	25.7617814159039	0.423359509110092	0.423359509110092\\
% 24.086	25.7473741440137	0.423692219433146	0.423692219433146\\
% 24.7935	25.7250779831863	0.427239115332078	0.427239115332078\\
% 25.501	25.6977888761073	0.425755650078749	0.425755650078749\\
% 26.2083333333333	25.6747519117056	0.426592443606157	0.426592443606157\\
% 26.9158333333334	25.6436552202889	0.426410410923026	0.426410410923026\\
% 27.6243333333334	25.6151682850958	0.426026090907062	0.426026090907062\\
% 28.3306666666667	25.5891718060392	0.428282616078079	0.428282616078079\\
% 29.0393333333333	25.5624295909791	0.427089332139371	0.427089332139371\\
% 29.7466666666667	25.5316528116576	0.424721137427206	0.424721137427206\\
% 30.4508333333334	25.5071154860638	0.426735269586068	0.426735269586068\\
% 31.1561666666667	25.4933161469513	0.427951443723185	0.427951443723185\\
% 31.8658333333334	25.4831591638323	0.428805286996891	0.428805286996891\\
% 32.5745	25.4655357326199	0.428396681279729	0.428396681279729\\
% 33.2798333333333	25.4278311891018	0.430868844717629	0.430868844717629\\
% 33.9848333333334	25.3907786400721	0.427390695637904	0.427390695637904\\
% 34.6926666666667	25.3668594010982	0.428153378605458	0.428153378605458\\
% 35.3986666666667	25.343592056959	0.429774794271189	0.429774794271189\\
% 36.1071666666667	25.3270086683675	0.428260614517242	0.428260614517242\\
% 36.8158333333334	25.3138419027377	0.429640340759963	0.429640340759963\\
% 37.5331666666667	25.2996528176656	0.430434830675996	0.430434830675996\\
% 38.2413333333334	25.2908939115248	0.431277942045785	0.431277942045785\\
% 38.9465	25.2888392136572	0.431353573664349	0.431353573664349\\
% 39.6563333333334	25.2775336605753	0.433636995362967	0.433636995362967\\
% 40.3628333333334	25.2620127244589	0.431434621662216	0.431434621662216\\
% 41.0681666666667	25.2385137780886	0.43102464094985	0.43102464094985\\
% 41.7756666666667	25.2141384144704	0.429183155224049	0.429183155224049\\
% 42.4808333333334	25.1826298315854	0.431617792464529	0.431617792464529\\
% 43.1885	25.1578735717164	0.431765940434044	0.431765940434044\\
% 43.8956666666667	25.1401458299872	0.430542352650814	0.430542352650814\\
% 44.6033333333334	25.1282702473229	0.432109557838555	0.432109557838555\\
% 45.3085	25.1090608447508	0.431735048715002	0.431735048715002\\
% 46.0171666666668	25.0839971754208	0.432809274663231	0.432809274663231\\
% 46.7246666666667	25.0696775359967	0.432245179902516	0.432245179902516\\
% 47.4246666666667	25.0646939830348	0.435564077398912	0.435564077398912\\
% 48.13	25.0547423370187	0.432057898899984	0.432057898899984\\
% 48.8375	25.0329759759224	0.43470907685241	0.43470907685241\\
% 49.5428333333333	25.007616572076	0.434058375065167	0.434058375065167\\
% 50.2503333333334	24.9959137568934	0.431691718724544	0.431691718724544\\
% 50.9555	24.9859131373783	0.434143705731739	0.434143705731739\\
% 51.676	24.9840741160944	0.436363290749629	0.436363290749629\\
% 52.3833333333333	24.9831774186278	0.435438187093226	0.435438187093226\\
% 53.0846666666667	24.9824954858901	0.434212771489452	0.434212771489452\\
% 53.7956666666667	24.9893130445236	0.434993745803968	0.434993745803968\\
% 54.5008333333333	24.985308002324	0.435270814977113	0.435270814977113\\
% 55.2093333333334	24.9864560817909	0.435486338802917	0.435486338802917\\
% 55.918	24.9828655538572	0.434600691175064	0.434600691175064\\
% 56.6233333333333	24.966858790347	0.435253201716353	0.435253201716353\\
% 57.333	24.950765282703	0.434474678687309	0.434474678687309\\
% 58.0403333333334	24.9460032326379	0.432530695090932	0.432530695090932\\
% 58.7478333333333	24.9395979093993	0.432544436667428	0.432544436667428\\
% 59.4553333333333	24.9283929748303	0.433913776605387	0.433913776605387\\
% 60.1628333333334	24.9144559075826	0.434895527761959	0.434895527761959\\
% 60.8703333333333	24.8931122793793	0.433882144965619	0.433882144965619\\
% 61.5776666666667	24.8733906925252	0.433279580172872	0.433279580172872\\
% 62.2853333333334	24.8523920880559	0.43520276488422	0.43520276488422\\
% 62.9926666666667	24.8277562428939	0.433886083141797	0.433886083141797\\
% 63.7023333333333	24.822761840174	0.436334815005569	0.436334815005569\\
% 64.4113333333333	24.8204127419939	0.436296994500889	0.436296994500889\\
% 65.1176666666667	24.8208750970665	0.436232216679795	0.436232216679795\\
% 65.8206666666667	24.8249003010436	0.436389602109216	0.436389602109216\\
% 66.5415	24.8397457363927	0.437470274682394	0.437470274682394\\
% 67.2511666666666	24.843065350756	0.439027835888325	0.439027835888325\\
% 67.9606666666666	24.8329154803004	0.436887757455754	0.436887757455754\\
% 68.6661666666666	24.8241996834852	0.437259476265261	0.437259476265261\\
% 69.3758333333333	24.8179982347113	0.435569581121509	0.435569581121509\\
% 70.0856666666666	24.8184496755078	0.436053307053438	0.436053307053438\\
% 70.7951666666668	24.8193231088801	0.436748473823013	0.436748473823013\\
% };\addlegendentry{{ 53\,$^\circ$C measurement}}

% \addplot [color=mycolor1,dashed, line width =2pt]
%   table[row sep=crcr]{%
% 0	50.5854477657559\\
% 0.333333333333333	50.0267956920521\\
% 0.666666666666667	49.240147001645\\
% 1	48.3376032128202\\
% 1.33333333333333	47.3051344787416\\
% 1.66666666666667	46.2398812735586\\
% 2	45.1253999632353\\
% 2.33333333333333	44.0332033143573\\
% 2.66666666666667	42.9420559095916\\
% 3	41.9028218449033\\
% 3.33333333333333	40.8906388373154\\
% 3.66666666666667	39.9416547017961\\
% 4	39.0983978345636\\
% 4.33333333333333	38.3072288274299\\
% 4.66666666666667	37.5738228787669\\
% 5	36.8589984746099\\
% 5.33333333333333	36.1822000528445\\
% 5.66666666666667	35.5206091995313\\
% 6	34.895660421409\\
% 6.33333333333333	34.2897970357885\\
% 6.66666666666667	33.7210973905172\\
% 7	33.1672220115819\\
% 7.33333333333333	32.6435303927213\\
% 7.66666666666667	32.1236708253579\\
% 8	31.6240217920839\\
% 8.33333333333333	31.1221725697405\\
% 8.66666666666667	30.6367205176082\\
% 9	30.1485241701375\\
% 9.33333333333333	29.6763868774798\\
% 9.66666666666667	29.2452780870467\\
% 10	28.8301159511418\\
% 10.3333333333333	28.436506310788\\
% 10.6666666666667	28.076457862916\\
% 11	27.757510409727\\
% 11.3333333333333	27.4975347333934\\
% 11.6666666666667	27.2905540432083\\
% 12	27.1479025541439\\
% 12.3333333333333	27.0537806246612\\
% 12.6666666666667	27.0078137131189\\
% 13	26.9919154116862\\
% 13.3333333333333	27.0059587318963\\
% 13.6666666666667	27.0355286240865\\
% 14	27.0806634435527\\
% 14.3333333333333	27.130576436106\\
% 14.6666666666667	27.1678936598961\\
% 15	27.1877678515021\\
% 15.3333333333333	27.192368787009\\
% 15.6666666666667	27.1879380950233\\
% 16	27.1771138443788\\
% 16.3333333333333	27.1612458754768\\
% 16.6666666666667	27.1409149353229\\
% 17	27.1116319419465\\
% 17.3333333333333	27.074762205474\\
% 17.6666666666667	27.0377442125936\\
% 18	27.0026243350276\\
% 18.3333333333333	26.9628337793716\\
% 18.6666666666667	26.9183300315975\\
% 19	26.8711697912033\\
% 19.3333333333333	26.823655891943\\
% 19.6666666666667	26.7771843462596\\
% 20	26.7324434295127\\
% 20.3333333333333	26.6942058844414\\
% 20.6666666666667	26.6618021072293\\
% 21	26.6326194193794\\
% 21.3333333333333	26.6041897737334\\
% 21.6666666666667	26.5756358724158\\
% 22	26.5455700258408\\
% 22.3333333333333	26.5143478089795\\
% 22.6666666666667	26.4821552682599\\
% 23	26.4497419385049\\
% 23.3333333333333	26.421397806271\\
% 23.6666666666667	26.3970172497918\\
% 24	26.3759390197382\\
% 24.3333333333333	26.3566232112422\\
% 24.6666666666667	26.335330605471\\
% 25	26.3117445635842\\
% 25.3333333333333	26.2900041083813\\
% 25.6666666666667	26.2706626084228\\
% 26	26.2485898540485\\
% 26.3333333333333	26.2234245556646\\
% 26.6666666666667	26.1969187980318\\
% 27	26.1699575723791\\
% 27.3333333333333	26.143355932954\\
% 27.6666666666667	26.1200547917912\\
% 28	26.0999625649524\\
% 28.3333333333333	26.0800734294795\\
% 28.6666666666667	26.0596381643745\\
% 29	26.037500283284\\
% 29.3333333333333	26.0143505110965\\
% 29.6666666666667	25.9925115426797\\
% 30	25.972511503146\\
% 30.3333333333333	25.9578167219561\\
% 30.6666666666667	25.947446581589\\
% 31	25.9361712191549\\
% 31.3333333333333	25.9227407452814\\
% 31.6666666666667	25.9129652163762\\
% 32	25.9070300301338\\
% 32.3333333333333	25.9027371577441\\
% 32.6666666666667	25.8916066007635\\
% 33	25.8738151280313\\
% 33.3333333333333	25.8474311969646\\
% 33.6666666666667	25.8159350719812\\
% 34	25.7909833709328\\
% 34.3333333333333	25.7741295109919\\
% 34.6666666666667	25.7577520354709\\
% 35	25.7397688292938\\
% 35.3333333333333	25.7233185255466\\
% 35.6666666666667	25.7092045194914\\
% 36	25.6969726866891\\
% 36.3333333333333	25.6859153489231\\
% 36.6666666666667	25.6786360057305\\
% 37	25.6744170255167\\
% 37.3333333333333	25.6671742653607\\
% 37.6666666666667	25.6562481912914\\
% 38	25.6433994038046\\
% 38.3333333333333	25.6376929782656\\
% 38.6666666666667	25.6388612073926\\
% 39	25.6384098570404\\
% 39.3333333333333	25.6341259664738\\
% 39.6666666666667	25.6299516244597\\
% 40	25.626916518523\\
% 40.3333333333333	25.6192761639548\\
% 40.6666666666667	25.607101547151\\
% 41	25.5937882009567\\
% 41.3333333333333	25.581128136033\\
% 41.6666666666667	25.5663669561298\\
% 42	25.5499105333615\\
% 42.3333333333333	25.5342301320097\\
% 42.6666666666667	25.5202932323186\\
% 43	25.5064630060208\\
% 43.3333333333333	25.4926586774482\\
% 43.6666666666667	25.4794575869682\\
% 44	25.4710933051162\\
% 44.3333333333333	25.4671333117532\\
% 44.6666666666667	25.4630687058809\\
% 45	25.4576159914176\\
% 45.3333333333333	25.4503473044824\\
% 45.6666666666667	25.4420160244193\\
% 46	25.4312538297737\\
% 46.3333333333333	25.4188880881863\\
% 46.6666666666667	25.4113785594449\\
% 47	25.4089165847917\\
% 47.3333333333333	25.4082460601889\\
% 47.6666666666667	25.4075662828442\\
% 48	25.40488051648\\
% 48.3333333333333	25.4003755653538\\
% 48.6666666666667	25.3908523122196\\
% 49	25.377575346442\\
% 49.3333333333333	25.3631322056278\\
% 49.6666666666667	25.3526688367629\\
% 50	25.3464517900562\\
% 50.3333333333333	25.3419132147106\\
% 50.6666666666667	25.3377533665817\\
% 51	25.3370212407791\\
% 51.3333333333333	25.3392386993696\\
% 51.6666666666667	25.3407894654387\\
% 52	25.3406454864362\\
% 52.3333333333333	25.3404279603544\\
% 52.6666666666667	25.3405253815196\\
% 53	25.3446144251744\\
% 53.3333333333333	25.3518636040128\\
% 53.6666666666667	25.3560531565494\\
% 54	25.3561969452859\\
% 54.3333333333333	25.3570043622336\\
% 54.6666666666667	25.35944547325\\
% 55	25.3609521942032\\
% 55.3333333333333	25.3608820698729\\
% 55.6666666666667	25.3597051892338\\
% 56	25.3587612815671\\
% 56.3333333333333	25.3582651637905\\
% 56.6666666666667	25.3517057502982\\
% 57	25.3397269955182\\
% 57.3333333333333	25.3307138529811\\
% 57.6666666666667	25.326349353154\\
% 58	25.3259803346783\\
% 58.3333333333333	25.3277848264701\\
% 58.6666666666667	25.3270756531159\\
% 59	25.3234778364445\\
% 59.3333333333333	25.318342753981\\
% 59.6666666666667	25.3128462482958\\
% 60	25.3066735100006\\
% 60.3333333333333	25.3001956869588\\
% 60.6666666666667	25.2903407133393\\
% 61	25.277942738155\\
% 61.3333333333333	25.2650710859414\\
% 61.6666666666667	25.256126350963\\
% 62	25.2512357214004\\
% 62.3333333333333	25.2433447377854\\
% 62.6666666666667	25.231909433516\\
% 63	25.222553924656\\
% 63.3333333333333	25.2165922637287\\
% 63.6666666666667	25.2146842622913\\
% 64	25.2154812551061\\
% 64.3333333333333	25.2188517592259\\
% 64.6666666666667	25.2235986198441\\
% 65	25.2269995960514\\
% 65.3333333333333	25.2285623858269\\
% 65.6666666666667	25.2338277202367\\
% 66	25.2426637079534\\
% 66.3333333333333	25.2535182862192\\
% 66.6666666666667	25.2645270606774\\
% 67	25.274471900542\\
% 67.3333333333333	25.2763460304232\\
% 67.6666666666667	25.271036764571\\
% 68	25.2658106438989\\
% 68.3333333333333	25.2629273147022\\
% 68.6666666666667	25.2618146373114\\
% 69	25.2615699999093\\
% 69.3333333333333	25.2616244004448\\
% 69.6666666666667	25.2617065561013\\
% 70	25.2617116860147\\
% 70.3333333333333	25.2616126633489\\
% 70.6666666666667	25.2614141171242\\
% 71	25.2611314026984\\
% 71.3333333333333	25.2607817557118\\
% 71.6666666666667	25.2603809538587\\
% 72	25.2599423311966\\
% 72.3333333333333	25.2594767324566\\
% 72.6666666666667	25.2589927985744\\
% 73	25.2584973319975\\
% 73.3333333333333	25.2579956452138\\
% 73.6666666666667	25.2574918612504\\
% 74	25.2569891612268\\
% 74.3333333333333	25.2564899837149\\
% 74.6666666666667	25.2559961834044\\
% 75	25.2555091566026\\
% 75.3333333333333	25.2550299401832\\
% 75.6666666666667	25.2545592894812\\
% 76	25.2540977395686\\
% 76.3333333333333	25.2536456534458\\
% 76.6666666666667	25.2532032599431\\
% 77	25.2527706835303\\
% 77.3333333333333	25.2523479677627\\
% 77.6666666666667	25.2519350937238\\
% 78	25.25153199453\\
% 78.3333333333333	25.251138566736\\
% 78.6666666666667	25.2507546792997\\
% 79	25.2503801806256\\
% 79.3333333333333	25.250014904093\\
% 79.6666666666667	25.2496586723908\\
% 80	25.2493113009118\\
% 80.3333333333333	25.248972600405\\
% 80.6666666666667	25.2486423790428\\
% };\addlegendentry{{ 53\,$^\circ$C Slot Simlation}}

% \addplot [color=mycolor2, line width =2pt]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 0	69.1116675684133	0.343275175648969	0.343275175648969\\
% 0.708000000000055	69.0020449956789	0.349685057563676	0.349685057563676\\
% 1.41850000000002	67.9771903632595	0.637873408746884	0.637873408746884\\
% 2.12549999999999	65.7033289717642	1.21004050686	1.21004050686\\
% 2.83583333333337	62.6651329606698	1.60667911089321	1.60667911089321\\
% 3.54433333333327	59.3345157050282	1.96615730057224	1.96615730057224\\
% 4.25099999999995	55.9653357928434	2.21531836729869	2.21531836729869\\
% 4.97100000000003	52.6740023520873	2.3737911774739	2.3737911774739\\
% 5.68116666666671	49.64864845596	2.37861433244998	2.37861433244998\\
% 6.39083333333329	46.8853845728501	2.28210005371847	2.28210005371847\\
% 7.09783333333337	44.3967389359802	2.12217274137202	2.12217274137202\\
% 7.80833333333334	42.1954845824848	1.91913244460391	1.91913244460391\\
% 8.5151666666666	40.2559355845175	1.6959583365424	1.6959583365424\\
% 9.22549999999998	38.5263103589199	1.47292626422847	1.47292626422847\\
% 9.93249999999995	36.9420457769272	1.29755287199867	1.29755287199867\\
% 10.643	35.4642033706331	1.19951516210567	1.19951516210567\\
% 11.3528333333333	34.0767906942975	1.11685611141921	1.11685611141921\\
% 12.0631666666667	32.7748598524835	1.04398857283944	1.04398857283944\\
% 12.773	31.5549689034927	0.974826728563507	0.974826728563507\\
% 13.4798333333333	30.437876537082	0.896537741033214	0.896537741033214\\
% 14.19	29.5136146446826	0.774614129291226	0.774614129291226\\
% 14.9	28.8418659292627	0.624250852407979	0.624250852407979\\
% 15.6056666666666	28.3969006675291	0.467573211087171	0.467573211087171\\
% 16.3134999999999	28.1310526100964	0.46708083473559	0.46708083473559\\
% 17.024	27.9953135308546	0.507555408479664	0.507555408479664\\
% 17.734	27.9060334122062	0.559908774922626	0.559908774922626\\
% 18.4426666666666	27.8029591925514	0.584861052451114	0.584861052451114\\
% 19.1531666666667	27.6946194708147	0.587566155073077	0.587566155073077\\
% 19.8731666666667	27.5842941623331	0.588106716541564	0.588106716541564\\
% 20.5833333333333	27.4683123441527	0.580814431442448	0.580814431442448\\
% 21.2931666666666	27.3583020499218	0.569958195230416	0.569958195230416\\
% 22.0014999999999	27.2643899145218	0.564288336137224	0.564288336137224\\
% 22.7096666666667	27.1760744080261	0.559350944295499	0.559350944295499\\
% 23.42	27.0853619781591	0.549805659153353	0.549805659153353\\
% 24.1298333333334	27.0069534598876	0.539995449319107	0.539995449319107\\
% 24.8386666666667	26.9372430694288	0.53268319601646	0.53268319601646\\
% 25.5463333333333	26.8767597498026	0.529073094844701	0.529073094844701\\
% 26.2538333333334	26.817107462193	0.519359219394946	0.519359219394946\\
% 26.9641666666666	26.7652810643886	0.512929791457488	0.512929791457488\\
% 27.6731666666666	26.7152136580991	0.504871742292071	0.504871742292071\\
% 28.3806666666666	26.6734928940606	0.4959810906896	0.4959810906896\\
% 29.0911666666667	26.6220529887309	0.49009743887633	0.49009743887633\\
% 29.7983333333333	26.566875334322	0.478508421288623	0.478508421288623\\
% 30.5085	26.502257470737	0.469379974031185	0.469379974031185\\
% 31.2183333333333	26.4454306695223	0.458581038595621	0.458581038595621\\
% 31.927	26.4011801079882	0.451558254590839	0.451558254590839\\
% 32.6293333333334	26.3529991182382	0.448613638547585	0.448613638547585\\
% 33.3398333333333	26.3019490544892	0.440515406662023	0.440515406662023\\
% 34.0583333333333	26.265800659072	0.433799200751043	0.433799200751043\\
% 34.7681666666666	26.2298317829242	0.433451258067535	0.433451258067535\\
% 35.4775	26.1844959596841	0.435854989372302	0.435854989372302\\
% 36.1873333333333	26.1411766833683	0.435732232696292	0.435732232696292\\
% 36.8961666666666	26.0971899565437	0.434806592961731	0.434806592961731\\
% 37.6068333333333	26.0558662119666	0.437138868519131	0.437138868519131\\
% 38.3166666666667	26.019768367954	0.437220728508795	0.437220728508795\\
% 39.0253333333333	25.9878608040168	0.436046053593312	0.436046053593312\\
% 39.7331666666666	25.9501079511027	0.436022001085288	0.436022001085288\\
% 40.4455	25.9147204459918	0.43597532351896	0.43597532351896\\
% 41.1533333333333	25.8640977036636	0.435203453156294	0.435203453156294\\
% 41.8625	25.8126391685079	0.435745288674735	0.435745288674735\\
% 42.5718333333333	25.762713628991	0.436869717529529	0.436869717529529\\
% 43.277	25.7200235636942	0.438055591213114	0.438055591213114\\
% 43.9846666666667	25.686653624824	0.438782157089491	0.438782157089491\\
% 44.6975	25.6663025922909	0.437683399410467	0.437683399410467\\
% 45.402	25.6340836658066	0.439507858867177	0.439507858867177\\
% 46.1126666666667	25.6078064507169	0.440268768022488	0.440268768022488\\
% 46.8215	25.5875361146133	0.43832257479016	0.43832257479016\\
% 47.534	25.5734399847594	0.440654111161958	0.440654111161958\\
% 48.244	25.5449264599502	0.439596961494178	0.439596961494178\\
% 48.9651666666666	25.5083266962447	0.43826132113481	0.43826132113481\\
% 49.6726666666667	25.4769912538414	0.439555744909693	0.439555744909693\\
% 50.3835	25.456741987268	0.441308140700432	0.441308140700432\\
% 51.0901666666666	25.426897017569	0.44129095912432	0.44129095912432\\
% 51.8006666666667	25.418568227931	0.440531793255481	0.440531793255481\\
% 52.5095	25.4095583158638	0.440067251445328	0.440067251445328\\
% 53.2201666666667	25.400006304758	0.440851863974054	0.440851863974054\\
% 53.9273333333333	25.3938356790784	0.440248015569178	0.440248015569178\\
% 54.6368333333333	25.3832593434627	0.44176973801402	0.44176973801402\\
% 55.3473333333333	25.3569378673467	0.439921382021463	0.439921382021463\\
% 56.0563333333333	25.3297098295166	0.440803610361506	0.440803610361506\\
% 56.7636666666667	25.3059040290242	0.438963341549197	0.438963341549197\\
% 57.4713333333333	25.2876500731715	0.439556454166286	0.439556454166286\\
% 58.1848333333333	25.2769802033398	0.440404071097586	0.440404071097586\\
% 58.8928333333333	25.2602883480029	0.44123264168832	0.44123264168832\\
% 59.6023333333333	25.2434218168479	0.440024821372301	0.440024821372301\\
% 60.3091666666667	25.2201684388812	0.441163499757767	0.441163499757767\\
% 61.019	25.1988765010056	0.441919432079803	0.441919432079803\\
% 61.7281666666667	25.1788730343472	0.443071556406682	0.443071556406682\\
% 62.4383333333334	25.1651505943767	0.441849423375626	0.441849423375626\\
% 63.1483333333334	25.1507934002857	0.441872492568532	0.441872492568532\\
% 63.8696666666667	25.1387263689145	0.439694439166399	0.439694439166399\\
% 64.573	25.1293916492184	0.442733844433324	0.442733844433324\\
% 65.2835000000001	25.1342150461793	0.438795822932818	0.438795822932818\\
% 65.9921666666667	25.1267550502006	0.442218857903732	0.442218857903732\\
% 66.7016666666667	25.1026190790676	0.441136884977613	0.441136884977613\\
% 67.4113333333333	25.0711884227327	0.443645522899704	0.443645522899704\\
% 68.121	25.0477645268882	0.441600626521115	0.441600626521115\\
% 68.8308333333333	25.0206900851641	0.440213116285072	0.440213116285072\\
% 69.5405	24.9991551828575	0.442090365741556	0.442090365741556\\
% 70.2501666666667	24.9870882262711	0.441121154216678	0.441121154216678\\
% 70.96	24.9830123088389	0.443195011285503	0.443195011285503\\
% };\addlegendentry{{ 73\,$^\circ$C measurement}}

% \addplot [color=mycolor2,dahed, line width =2pt]
%   table[row sep=crcr]{%
% 0	70.5671991508793\\
% 0.333333333333333	70.5663138224572\\
% 0.666666666666667	70.4806631179881\\
% 1	70.3223454945064\\
% 1.33333333333333	69.7525192663811\\
% 1.66666666666667	68.8585182035511\\
% 2	67.5432693451783\\
% 2.33333333333333	66.005531174949\\
% 2.66666666666667	64.2291618002994\\
% 3	62.3889446901009\\
% 3.33333333333333	60.6711147174735\\
% 3.66666666666667	58.9620299389397\\
% 4	57.3121934599951\\
% 4.33333333333333	55.6467291904364\\
% 4.66666666666667	54.0397497183812\\
% 5	52.4432772718846\\
% 5.33333333333333	50.9235178079293\\
% 5.66666666666667	49.442567995382\\
% 6	48.0521932119862\\
% 6.33333333333333	46.7175493846622\\
% 6.66666666666667	45.476794775226\\
% 7	44.3004214110478\\
% 7.33333333333333	43.2160781316086\\
% 7.66666666666667	42.1982199162205\\
% 8	41.2659705966655\\
% 8.33333333333333	40.3891644581155\\
% 8.66666666666667	39.5818247713123\\
% 9	38.8654351722553\\
% 9.33333333333333	38.1899749865171\\
% 9.66666666666667	37.5573228518195\\
% 10	36.9283600196334\\
% 10.3333333333333	36.3202306227307\\
% 10.6666666666667	35.7055862536828\\
% 11	35.1071871147592\\
% 11.3333333333333	34.5028948381438\\
% 11.6666666666667	33.9159293156766\\
% 12	33.3272186825537\\
% 12.3333333333333	32.7584639627019\\
% 12.6666666666667	32.1935205517227\\
% 13	31.6516355743188\\
% 13.3333333333333	31.1326441772845\\
% 13.6666666666667	30.650849776729\\
% 14	30.2289749907571\\
% 14.3333333333333	29.8689303055531\\
% 14.6666666666667	29.5617265051773\\
% 15	29.3178950741226\\
% 15.3333333333333	29.1257413493245\\
% 15.6666666666667	28.9897995043253\\
% 16	28.8934481063137\\
% 16.3333333333333	28.8387304502307\\
% 16.6666666666667	28.8095563064758\\
% 17	28.8059728743874\\
% 17.3333333333333	28.8145927064135\\
% 17.6666666666667	28.8159708547931\\
% 18	28.803185196592\\
% 18.3333333333333	28.7750805682576\\
% 18.6666666666667	28.7346159823592\\
% 19	28.6857563235892\\
% 19.3333333333333	28.6313388420721\\
% 19.6666666666667	28.5700758244033\\
% 20	28.503678095077\\
% 20.3333333333333	28.4347787155533\\
% 20.6666666666667	28.3615609112969\\
% 21	28.2856323624761\\
% 21.3333333333333	28.2132486714975\\
% 21.6666666666667	28.1455992020117\\
% 22	28.0808923493628\\
% 22.3333333333333	28.0179867133448\\
% 22.6666666666667	27.9538001678854\\
% 23	27.8886247535895\\
% 23.3333333333333	27.824986991382\\
% 23.6666666666667	27.7637880392193\\
% 24	27.7053913089994\\
% 24.3333333333333	27.6494267022639\\
% 24.6666666666667	27.5983621497833\\
% 25	27.5514304487785\\
% 25.3333333333333	27.5068200633926\\
% 25.6666666666667	27.4606411314055\\
% 26	27.4126911062188\\
% 26.3333333333333	27.3679941089964\\
% 26.6666666666667	27.3270662169678\\
% 27	27.2871109925529\\
% 27.3333333333333	27.2470655635915\\
% 27.6666666666667	27.2068982355664\\
% 28	27.1669395576982\\
% 28.3333333333333	27.1311884344456\\
% 28.6666666666667	27.0993101004433\\
% 29	27.0628556358044\\
% 29.3333333333333	27.0213554947379\\
% 29.6666666666667	26.9783609893414\\
% 30	26.9361646903332\\
% 30.3333333333333	26.8927443323488\\
% 30.6666666666667	26.8486777053458\\
% 31	26.8054537945926\\
% 31.3333333333333	26.7670069572151\\
% 31.6666666666667	26.7332634107136\\
% 32	26.703632727462\\
% 32.3333333333333	26.6766440327959\\
% 32.6666666666667	26.6467327265887\\
% 33	26.6137640705883\\
% 33.3333333333333	26.5817024987062\\
% 33.6666666666667	26.5518478230568\\
% 34	26.5282212107491\\
% 34.3333333333333	26.5096863799704\\
% 34.6666666666667	26.4870163602556\\
% 35	26.4592496412783\\
% 35.3333333333333	26.4311114610807\\
% 35.6666666666667	26.4045984804164\\
% 36	26.3796536591482\\
% 36.3333333333333	26.3559223670227\\
% 36.6666666666667	26.3331619299974\\
% 37	26.3065134070421\\
% 37.3333333333333	26.2765513207141\\
% 37.6666666666667	26.2504096626824\\
% 38	26.2292183346308\\
% 38.3333333333333	26.2083885746362\\
% 38.6666666666667	26.1866956891741\\
% 39	26.166897978819\\
% 39.3333333333333	26.1494006619146\\
% 39.6666666666667	26.1312389887389\\
% 40	26.1119995633061\\
% 40.3333333333333	26.0906817748903\\
% 40.6666666666667	26.0682180981896\\
% 41	26.0421953441705\\
% 41.3333333333333	26.0139312967183\\
% 41.6666666666667	25.9835548966672\\
% 42	25.9528389459592\\
% 42.3333333333333	25.9235272681489\\
% 42.6666666666667	25.8996284816944\\
% 43	25.8808883809252\\
% 43.3333333333333	25.8619262689982\\
% 43.6666666666667	25.841733457459\\
% 44	25.827420545954\\
% 44.3333333333333	25.8190886506828\\
% 44.6666666666667	25.8108660168338\\
% 45	25.8009077277618\\
% 45.3333333333333	25.787883955268\\
% 45.6666666666667	25.772821177961\\
% 46	25.7591738772101\\
% 46.3333333333333	25.747603478703\\
% 46.6666666666667	25.7413290528533\\
% 47	25.7391333261966\\
% 47.3333333333333	25.7337553995388\\
% 47.6666666666667	25.7241844620583\\
% 48	25.7122736993379\\
% 48.3333333333333	25.6980458373205\\
% 48.6666666666667	25.6826379548418\\
% 49	25.6663743728726\\
% 49.3333333333333	25.6501199626004\\
% 49.6666666666667	25.6379369822125\\
% 50	25.6297317784342\\
% 50.3333333333333	25.6199762803005\\
% 50.6666666666667	25.607840417164\\
% 51	25.5971007520401\\
% 51.3333333333333	25.5886045610792\\
% 51.6666666666667	25.585149078549\\
% 52	25.5854741145592\\
% 52.3333333333333	25.5870387492366\\
% 52.6666666666667	25.588297533615\\
% 53	25.5886604703198\\
% 53.3333333333333	25.5864001254894\\
% 53.6666666666667	25.5818470898882\\
% 54	25.5803072564422\\
% 54.3333333333333	25.5819707437564\\
% 54.6666666666667	25.5782625803038\\
% 55	25.5686560813576\\
% 55.3333333333333	25.5558992625545\\
% 55.6666666666667	25.5424445027471\\
% 56	25.5297695393163\\
% 56.3333333333333	25.5183723372049\\
% 56.6666666666667	25.5076540987875\\
% 57	25.4975481020866\\
% 57.3333333333333	25.4906550381519\\
% 57.6666666666667	25.4866999337368\\
% 58	25.4844097921576\\
% 58.3333333333333	25.4827317075826\\
% 58.6666666666667	25.4810846262903\\
% 59	25.4772967788767\\
% 59.3333333333333	25.4715830679501\\
% 59.6666666666667	25.4638091136119\\
% 60	25.4549431811354\\
% 60.3333333333333	25.4464461357113\\
% 60.6666666666667	25.4388573956254\\
% 61	25.4296773398386\\
% 61.3333333333333	25.4191053099391\\
% 61.6666666666667	25.4119962650302\\
% 62	25.4086845574517\\
% 62.3333333333333	25.4050944283242\\
% 62.6666666666667	25.4001909247092\\
% 63	25.3965090737366\\
% 63.3333333333333	25.394426159054\\
% 63.6666666666667	25.3910035283116\\
% 64	25.3859264371499\\
% 64.3333333333333	25.3800812363134\\
% 64.6666666666667	25.378613903632\\
% 65	25.3812754794341\\
% 65.3333333333333	25.387044847184\\
% 65.6666666666667	25.3940339836063\\
% 66	25.3946514110079\\
% 66.3333333333333	25.3890199997086\\
% 66.6666666666667	25.3775010264096\\
% 67	25.3629152785728\\
% 67.3333333333333	25.3484933119666\\
% 67.6666666666667	25.3356781736875\\
% 68	25.3240504106786\\
% 68.3333333333333	25.3135383743942\\
% 68.6666666666667	25.3042445239429\\
% 69	25.2961723066971\\
% 69.3333333333333	25.2892158683213\\
% 69.6666666666667	25.2832200509037\\
% 70	25.2780247217425\\
% 70.3333333333333	25.2734855658649\\
% 70.6666666666667	25.269480555657\\
% 71	25.2659097696977\\
% 71.3333333333333	25.2626927258196\\
% 71.6666666666667	25.2597651342034\\
% 72	25.2570758346876\\
% 72.3333333333333	25.2545841665872\\
% 72.6666666666667	25.2522578052424\\
% 73	25.2500710204931\\
% 73.3333333333333	25.2480032903915\\
% 73.6666666666667	25.2460382040824\\
% 74	25.2441625960635\\
% 74.3333333333333	25.2423658639549\\
% 74.6666666666667	25.2406394311348\\
% 75	25.2389763234899\\
% 75.3333333333333	25.2373708359625\\
% 75.6666666666667	25.2358182697436\\
% 76	25.2343147250452\\
% 76.3333333333333	25.2328569376176\\
% 76.6666666666667	25.2314421497074\\
% 77	25.2300680081405\\
% 77.3333333333333	25.2287324837817\\
% 77.6666666666667	25.227433807847\\
% 78	25.2261704215057\\
% 78.3333333333333	25.2249409359687\\
% 78.6666666666667	25.2237441008547\\
% 79	25.222578779092\\
% 79.3333333333333	25.2214439269838\\
% 79.6666666666667	25.2203385783542\\
% 80	25.2192618319187\\
% 80.3333333333333	25.2182128412069\\
% 80.6666666666667	25.2171908065034\\
% };\addlegendentry{{ 73\,$^\circ$C simulation}}

% \addplot [color=mycolor3, line width =2pt]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 0	88.19864385232	0.518465949093795	0.518465949093795\\
% 0.707333333333395	87.1136342142002	0.780823500581931	0.780823500581931\\
% 1.41466666666679	84.1653596108748	1.74611663772549	1.74611663772549\\
% 2.12000000000012	79.948373785135	2.32329641172768	2.32329641172768\\
% 2.82750000000004	75.1822554771027	2.86400256438297	2.86400256438297\\
% 3.54583333333335	70.2474258243311	3.15030761779001	3.15030761779001\\
% 4.25533333333334	65.5932865599582	3.33549851314436	3.33549851314436\\
% 4.96050000000008	61.2577922701415	3.36898572547822	3.36898572547822\\
% 5.66800000000006	57.2957079700525	3.2367327213519	3.2367327213519\\
% 6.38633333333337	53.6842428695241	2.999088907617	2.999088907617\\
% 7.09366666666671	50.5366569904413	2.70850324080475	2.70850324080475\\
% 7.80116666666669	47.7791665186563	2.38850446660035	2.38850446660035\\
% 8.50633333333343	45.3433865946965	2.06715871674488	2.06715871674488\\
% 9.21183333333346	43.151762077409	1.85676439229486	1.85676439229486\\
% 9.91716666666679	41.1382677424759	1.68751386308082	1.68751386308082\\
% 10.6266666666668	39.2823602405406	1.55519938330357	1.55519938330357\\
% 11.3341666666668	37.5737188521495	1.4280102276552	1.4280102276552\\
% 12.0405	35.9897634233447	1.31064652731589	1.31064652731589\\
% 12.7491666666668	34.5294384591361	1.20337651700905	1.20337651700905\\
% 13.4578333333334	33.2097480581331	1.09542371012256	1.09542371012256\\
% 14.1631666666667	32.0977907458218	0.956355250319497	0.956355250319497\\
% 14.8648333333335	31.2602091135644	0.775233369970348	0.775233369970348\\
% 15.5700000000001	30.6836131442075	0.672119053474049	0.672119053474049\\
% 16.2775	30.3128206483297	0.674763426166024	0.674763426166024\\
% 16.9850000000001	30.0514603985827	0.704965933317407	0.704965933317407\\
% 17.6925000000001	29.8283832470062	0.72620852250591	0.72620852250591\\
% 18.4086666666668	29.6261922181519	0.740066737820037	0.740066737820037\\
% 19.1181666666668	29.4377341561414	0.745124729754632	0.745124729754632\\
% 19.8276666666667	29.2655883668128	0.744696324025551	0.744696324025551\\
% 20.5373333333334	29.1045777805366	0.740081668864281	0.740081668864281\\
% 21.2446666666667	28.953661349359	0.733031238258313	0.733031238258313\\
% 21.9523333333335	28.8125663174397	0.72318737560321	0.72318737560321\\
% 22.6598333333334	28.6753603724359	0.713216443491547	0.713216443491547\\
% 23.3673333333334	28.5405165831686	0.703034068686069	0.703034068686069\\
% 24.0746666666668	28.4147842867428	0.687318952489122	0.687318952489122\\
% 24.7821666666667	28.2808951799304	0.677488026275412	0.677488026275412\\
% 25.4873333333334	28.15836728355	0.662559629483752	0.662559629483752\\
% 26.1926666666668	28.0421877678554	0.65313621981333	0.65313621981333\\
% 26.9	27.9317857444417	0.640918589655151	0.640918589655151\\
% 27.6053333333334	27.8260699065734	0.631027518169553	0.631027518169553\\
% 28.3130000000001	27.7277549121699	0.618889849949156	0.618889849949156\\
% 29.0205000000001	27.6334869549367	0.609534529728261	0.609534529728261\\
% 29.7256666666667	27.5442486475852	0.599675811912764	0.599675811912764\\
% 30.4333333333333	27.4609648397829	0.589671846963331	0.589671846963331\\
% 31.1385000000001	27.3822775570598	0.579572710268422	0.579572710268422\\
% 31.8438333333334	27.3009624908331	0.568839779693654	0.568839779693654\\
% 32.5511666666667	27.2148949701177	0.559614579879867	0.559614579879867\\
% 33.2586666666668	27.131086688143	0.546170071472257	0.546170071472257\\
% 33.9770000000001	27.0520655643597	0.539396743052642	0.539396743052642\\
% 34.6865000000001	26.9842795820036	0.527589388022349	0.527589388022349\\
% 35.3941666666667	26.9200711905697	0.52196304388961	0.52196304388961\\
% 36.1015000000001	26.8635477297073	0.513345128375796	0.513345128375796\\
% 36.8066666666667	26.8124713742486	0.505237572135961	0.505237572135961\\
% 37.5141666666668	26.7547920621361	0.498739829657843	0.498739829657843\\
% 38.2216666666667	26.7038147543315	0.488561253742361	0.488561253742361\\
% 38.9291666666667	26.6548901503209	0.483494255663082	0.483494255663082\\
% 39.6366666666668	26.5975870036605	0.472155572743574	0.472155572743574\\
% 40.3440000000001	26.5339064205949	0.461574709228355	0.461574709228355\\
% 41.0515000000001	26.4790489675648	0.454364529021372	0.454364529021372\\
% 41.759	26.4272802153133	0.447369419870444	0.447369419870444\\
% 42.4643333333333	26.3798351940972	0.437759303213625	0.437759303213625\\
% 43.1693333333334	26.3452026192475	0.434521033823778	0.434521033823778\\
% 43.8770000000001	26.3058664372836	0.435509548390506	0.435509548390506\\
% 44.5843333333335	26.2637055659949	0.43409882237582	0.43409882237582\\
% 45.2896666666668	26.2197287102773	0.435077015542092	0.435077015542092\\
% 45.9971666666667	26.1833107178935	0.434773855212974	0.434773855212974\\
% 46.7023333333335	26.1484777637441	0.43591885898908	0.43591885898908\\
% 47.4098333333334	26.1063123127523	0.436031539951383	0.436031539951383\\
% 48.1171666666668	26.0658076952835	0.435605345037036	0.435605345037036\\
% 48.8355000000001	26.0367440812793	0.435996532746877	0.435996532746877\\
% 49.5451666666668	26.0083457274518	0.437481139932952	0.437481139932952\\
% 50.2503333333334	25.9783333899253	0.437668131591646	0.437668131591646\\
% 50.9576666666668	25.9487921474507	0.437618695803931	0.437618695803931\\
% 51.6651666666667	25.9245559713918	0.437938719326102	0.437938719326102\\
% 52.3728333333334	25.8952349858337	0.436994149019629	0.436994149019629\\
% 53.0801666666668	25.8543515812617	0.437847193241325	0.437847193241325\\
% 53.7853333333334	25.8121567634108	0.43764039938905	0.43764039938905\\
% 54.4906666666668	25.7769849808065	0.435858145402793	0.435858145402793\\
% 55.1981666666668	25.7426126555888	0.439408689775959	0.439408689775959\\
% 55.9033333333334	25.7119618893853	0.437261118051282	0.437261118051282\\
% 56.6106666666668	25.6869275159985	0.436298901895242	0.436298901895242\\
% 57.3183333333334	25.6581325634639	0.43814690412658	0.43814690412658\\
% 58.0258333333334	25.6377341907065	0.438545600457505	0.438545600457505\\
% 58.7331666666668	25.6316252017597	0.440800835687053	0.440800835687053\\
% 59.4335	25.6249085480319	0.438559247324811	0.438559247324811\\
% 60.1410000000001	25.6071766187812	0.441230753095088	0.441230753095088\\
% 60.8485000000001	25.5840533717773	0.438891852258983	0.438891852258983\\
% 61.5558333333335	25.5593562946787	0.438178875382825	0.438178875382825\\
% 62.2633333333334	25.5396132314422	0.438357238869475	0.438357238869475\\
% 62.9816666666667	25.5227764040818	0.439438574181391	0.439438574181391\\
% 63.6913333333334	25.5081431322691	0.439078860324372	0.439078860324372\\
% 64.3988333333334	25.4867822141701	0.435919682246336	0.435919682246336\\
% 65.1060000000001	25.462727284055	0.436967171916891	0.436967171916891\\
% 65.8135000000001	25.4432760348615	0.43899211770221	0.43899211770221\\
% 66.5210000000001	25.422558278077	0.438846977581775	0.438846977581775\\
% 67.2285000000001	25.3995104516789	0.43753853007097	0.43753853007097\\
% 67.9360000000001	25.3763340122749	0.439753970416678	0.439753970416678\\
% 68.6433333333334	25.3503510923657	0.440924772471263	0.440924772471263\\
% 69.3485000000001	25.3265028619209	0.438729870092935	0.438729870092935\\
% 70.0570000000001	25.3094602817011	0.43938453871074	0.43938453871074\\
% 70.7668333333334	25.2877308629868	0.44159366428228	0.44159366428228\\
% };
% \addlegendentry{{ 93\,$^\circ$C measurement}}

% \addplot [color=mycolor3, dashed, line width =2pt]
%   table[row sep=crcr]{%
% 0	90.0615401612285\\
% 0.333333333333333	89.9711208979473\\
% 0.666666666666667	89.3374556457658\\
% 1	88.2541560243465\\
% 1.33333333333333	86.5275908605463\\
% 1.66666666666667	84.4342372095338\\
% 2	81.950488356212\\
% 2.33333333333333	79.3416429902831\\
% 2.66666666666667	76.5807854402816\\
% 3	73.8593341102979\\
% 3.33333333333333	71.1260412526655\\
% 3.66666666666667	68.5140579381352\\
% 4	66.1718722562462\\
% 4.33333333333333	63.9591836938434\\
% 4.66666666666667	61.9013741394164\\
% 5	59.906198388244\\
% 5.33333333333333	58.0304061219993\\
% 5.66666666666667	56.2182929368365\\
% 6	54.5238980866349\\
% 6.33333333333333	52.9038670474635\\
% 6.66666666666667	51.4004504205196\\
% 7	49.9802972136584\\
% 7.33333333333333	48.6739552326013\\
% 7.66666666666667	47.4447898262284\\
% 8	46.3140251240321\\
% 8.33333333333333	45.2394216795964\\
% 8.66666666666667	44.2398297569763\\
% 9	43.2743162007396\\
% 9.33333333333333	42.3640934240418\\
% 9.66666666666667	41.5422210918359\\
% 10	40.753642904087\\
% 10.3333333333333	40.0049760041759\\
% 10.6666666666667	39.257966118773\\
% 11	38.5348440940202\\
% 11.3333333333333	37.8110132140308\\
% 11.6666666666667	37.1115163116926\\
% 12	36.4161607556262\\
% 12.3333333333333	35.7478368718884\\
% 12.6666666666667	35.0895845496186\\
% 13	34.4611440007404\\
% 13.3333333333333	33.8579892583402\\
% 13.6666666666667	33.2949310992165\\
% 14	32.7921771402064\\
% 14.3333333333333	32.3533127932183\\
% 14.6666666666667	31.9944891343043\\
% 15	31.7033455815343\\
% 15.3333333333333	31.4588670371402\\
% 15.6666666666667	31.269687162262\\
% 16	31.1223756612978\\
% 16.3333333333333	31.0197266472096\\
% 16.6666666666667	30.9455641404759\\
% 17	30.8800503449745\\
% 17.3333333333333	30.812251966881\\
% 17.6666666666667	30.7432324384063\\
% 18	30.6720022244821\\
% 18.3333333333333	30.5943042745798\\
% 18.6666666666667	30.5099460054824\\
% 19	30.4221522654198\\
% 19.3333333333333	30.3326146291944\\
% 19.6666666666667	30.2397710343468\\
% 20	30.1443908284747\\
% 20.3333333333333	30.0495160952065\\
% 20.6666666666667	29.9562550039423\\
% 21	29.8646311125635\\
% 21.3333333333333	29.7716067252182\\
% 21.6666666666667	29.6775641620354\\
% 22	29.5867505368412\\
% 22.3333333333333	29.5000008011484\\
% 22.6666666666667	29.4098616833888\\
% 23	29.3164310848701\\
% 23.3333333333333	29.2258566402116\\
% 23.6666666666667	29.1400773355894\\
% 24	29.0533639882954\\
% 24.3333333333333	28.9655473804059\\
% 24.6666666666667	28.8761525116992\\
% 25	28.7871867120984\\
% 25.3333333333333	28.7020831074854\\
% 25.6666666666667	28.6217728433308\\
% 26	28.5425959282218\\
% 26.3333333333333	28.4643418526537\\
% 26.6666666666667	28.3882169381484\\
% 27	28.3158925822356\\
% 27.3333333333333	28.247511704801\\
% 27.6666666666667	28.1796574682439\\
% 28	28.1121765798166\\
% 28.3333333333333	28.0486051199634\\
% 28.6666666666667	27.989431639439\\
% 29	27.9296881286522\\
% 29.3333333333333	27.8689727842157\\
% 29.6666666666667	27.810539700591\\
% 30	27.7553753426509\\
% 30.3333333333333	27.7027036103634\\
% 30.6666666666667	27.6520049100998\\
% 31	27.600683748326\\
% 31.3333333333333	27.5489631370406\\
% 31.6666666666667	27.4964707622109\\
% 32	27.4442590904715\\
% 32.3333333333333	27.3903260315018\\
% 32.6666666666667	27.3357546498921\\
% 33	27.2824426957875\\
% 33.3333333333333	27.2321786069264\\
% 33.6666666666667	27.1852492040139\\
% 34	27.1409927569956\\
% 34.3333333333333	27.0989614326647\\
% 34.6666666666667	27.0592569431377\\
% 35	27.0216361717885\\
% 35.3333333333333	26.9854787955895\\
% 35.6666666666667	26.9505244854327\\
% 36	26.9187915304595\\
% 36.3333333333333	26.889951181366\\
% 36.6666666666667	26.8606093895704\\
% 37	26.8302117526438\\
% 37.3333333333333	26.7986356665641\\
% 37.6666666666667	26.7667240747482\\
% 38	26.7353430328188\\
% 38.3333333333333	26.7071012687985\\
% 38.6666666666667	26.6818673824195\\
% 39	26.655458342308\\
% 39.3333333333333	26.627405683953\\
% 39.6666666666667	26.5960397834661\\
% 40	26.5627602231427\\
% 40.3333333333333	26.5287860052379\\
% 40.6666666666667	26.4954882038498\\
% 41	26.4651828847132\\
% 41.3333333333333	26.4380337091327\\
% 41.6666666666667	26.411104148479\\
% 42	26.3839952564573\\
% 42.3333333333333	26.3608145924421\\
% 42.6666666666667	26.3416627687721\\
% 43	26.32464051464\\
% 43.3333333333333	26.3084677385098\\
% 43.6666666666667	26.2902171493841\\
% 44	26.2700541719743\\
% 44.3333333333333	26.2492539028842\\
% 44.6666666666667	26.2290284378763\\
% 45	26.2097956656212\\
% 45.3333333333333	26.1900059423291\\
% 45.6666666666667	26.1697667403265\\
% 46	26.1525872761653\\
% 46.3333333333333	26.1385838115261\\
% 46.6666666666667	26.1234541045486\\
% 47	26.1065484203712\\
% 47.3333333333333	26.0869781703777\\
% 47.6666666666667	26.0659625100714\\
% 48	26.0482168178186\\
% 48.3333333333333	26.0342029813425\\
% 48.6666666666667	26.0230140983925\\
% 49	26.0133621144593\\
% 49.3333333333333	26.00243788673\\
% 49.6666666666667	25.9900231509528\\
% 50	25.976954430708\\
% 50.3333333333333	25.9636942496727\\
% 50.6666666666667	25.9506303314582\\
% 51	25.9396798171176\\
% 51.3333333333333	25.9307130479681\\
% 51.6666666666667	25.9221406196872\\
% 52	25.9133798767126\\
% 52.3333333333333	25.9015531679239\\
% 52.6666666666667	25.8872213207194\\
% 53	25.8688367010678\\
% 53.3333333333333	25.8480468638655\\
% 53.6666666666667	25.8290585470963\\
% 54	25.8129988133308\\
% 54.3333333333333	25.7978906505299\\
% 54.6666666666667	25.7832275962354\\
% 55	25.7688580068664\\
% 55.3333333333333	25.7550912830537\\
% 55.6666666666667	25.7422211958519\\
% 56	25.7316954994829\\
% 56.3333333333333	25.7232864279995\\
% 56.6666666666667	25.7149524862488\\
% 57	25.7062248175928\\
% 57.3333333333333	25.697223173305\\
% 57.6666666666667	25.688291090015\\
% 58	25.683306177854\\
% 58.3333333333333	25.6818714891141\\
% 58.6666666666667	25.6843783407929\\
% 59	25.6890599121027\\
% 59.3333333333333	25.6912898714509\\
% 59.6666666666667	25.6903319855633\\
% 60	25.6863759101101\\
% 60.3333333333333	25.6805855080782\\
% 60.6666666666667	25.6727856119863\\
% 61	25.6638147039323\\
% 61.3333333333333	25.6546697884804\\
% 61.6666666666667	25.6466776205267\\
% 62	25.6399701356848\\
% 62.3333333333333	25.6331382354905\\
% 62.6666666666667	25.6259909489874\\
% 63	25.6211276403811\\
% 63.3333333333333	25.6185234805975\\
% 63.6666666666667	25.6159745603391\\
% 64	25.6127776954345\\
% 64.3333333333333	25.605722888091\\
% 64.6666666666667	25.5955674849076\\
% 65	25.5875336394851\\
% 65.3333333333333	25.5825703392557\\
% 65.6666666666667	25.5759901572726\\
% 66	25.5672092749152\\
% 66.3333333333333	25.5591202380442\\
% 66.6666666666667	25.5526171579762\\
% 67	25.5473794836419\\
% 67.3333333333333	25.5421223086811\\
% 67.6666666666667	25.5366473385871\\
% 68	25.52812451077\\
% 68.3333333333333	25.5172173671744\\
% 68.6666666666667	25.5057079760356\\
% 69	25.4948078317407\\
% 69.3333333333333	25.4850259380325\\
% 69.6666666666667	25.4764524750282\\
% 70	25.4689914738369\\
% 70.3333333333333	25.4624867564728\\
% 70.6666666666667	25.456778340393\\
% 71	25.4517236456192\\
% 71.3333333333333	25.4472029809627\\
% 71.6666666666667	25.4431187266688\\
% 72	25.43939240034\\
% 72.3333333333333	25.435961341993\\
% 72.6666666666667	25.4327756690361\\
% 73	25.4297956932855\\
% 73.3333333333333	25.4269898098858\\
% 73.6666666666667	25.4243328039863\\
% 74	25.4218045056609\\
% 74.3333333333333	25.4193887268082\\
% 74.6666666666667	25.4170724229945\\
% 75	25.4148450333652\\
% 75.3333333333333	25.412697960959\\
% 75.6666666666667	25.4106241635178\\
% 76	25.4086178311932\\
% 76.3333333333333	25.4066741325772\\
% 76.6666666666667	25.4047890144652\\
% 77	25.4029590438935\\
% 77.3333333333333	25.4011812834483\\
% 77.6666666666667	25.3994531927715\\
% 78	25.3977725507101\\
% 78.3333333333333	25.3961373937299\\
% 78.6666666666667	25.3945459671604\\
% 79	25.3929966865564\\
% 79.3333333333333	25.3914881070505\\
% 79.6666666666667	25.3900188990079\\
% 80	25.3885878286674\\
% 80.3333333333333	25.3871937427154\\
% 80.6666666666667	25.3858355559751\\
% };
% \addlegendentry{{93\,$^\circ$C simulation}}
% \end{axis}
% \end{tikzpicture}%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor3}{rgb}{0.91840,0.73080,0.18900}%
\definecolor{mycolor2}{rgb}{0.10850,0.66690,0.87340}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.81\fwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={{time in min}},
xtick={0, 5, 10, 15, 20},
xticklabels={{ 0,  5, 10, 15, 20}},
ymin=20,
ymax=100,
ytick={20, 40, 60, 80, 100},
yticklabels={20, 40, 60, 80, 100},
ylabel style={font=\color{white!15!black}},
ylabel={{temperature in $^\circ$C}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width =2pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	49.280091550848	0.331359432707004	0.331359432707004\\
0.707500000000039	47.8877981265599	0.602995572028469	0.602995572028469\\
1.41500000000002	46.0881764142001	0.909182021661749	0.909182021661749\\
2.12216666666666	44.1204791300278	1.14779401561742	1.14779401561742\\
2.82950000000005	42.1433798272902	1.35122868930273	1.35122868930273\\
3.53699999999998	40.2495281825987	1.44614616825403	1.44614616825403\\
4.24233333333331	38.4843126974237	1.44885965989278	1.44885965989278\\
4.9498333333334	36.8479332755172	1.39745512358994	1.39745512358994\\
5.65716666666663	35.3491156972439	1.31712529354478	1.31712529354478\\
6.36249999999995	33.9872937386529	1.21964427122852	1.21964427122852\\
7.07000000000005	32.7492908320644	1.10846757454674	1.10846757454674\\
7.78950000000003	31.5803885708682	1.00058561344205	1.00058561344205\\
8.50116666666662	30.4914069739106	0.914280695229795	0.914280695229795\\
9.20866666666672	29.4524182055504	0.838979555048585	0.838979555048585\\
9.91616666666664	28.4682672617445	0.774355680038241	0.774355680038241\\
10.6245	27.5992254038726	0.719110756739241	0.719110756739241\\
11.3325	26.9414860459148	0.665155539071097	0.665155539071097\\
12.0476666666667	26.522077283408	0.577183727824256	0.577183727824256\\
12.7563333333334	26.2992266044854	0.466458895570259	0.466458895570259\\
13.4616666666667	26.2091795875881	0.396047950714777	0.396047950714777\\
14.169	26.2054459376912	0.409406281290025	0.409406281290025\\
14.8763333333333	26.2159077038865	0.419497281127313	0.419497281127313\\
15.5838333333334	26.2043557514911	0.421256186312192	0.421256186312192\\
16.2913333333333	26.1799028408302	0.422146573755995	0.422146573755995\\
16.9986666666667	26.1444683511982	0.423263000515313	0.423263000515313\\
17.7073333333333	26.1023126357119	0.419499723935605	0.419499723935605\\
18.4158333333334	26.0565517425507	0.421474292759122	0.421474292759122\\
19.1235	25.9960627656311	0.420342832696669	0.420342832696669\\
19.8341666666667	25.9437669673608	0.422044805197864	0.422044805197864\\
20.5380000000001	25.8967056172227	0.419326731429535	0.419326731429535\\
21.2453333333333	25.8670671827683	0.422155832243902	0.422155832243902\\
21.9564999999999	25.8377542992249	0.422839577462174	0.422839577462174\\
22.6713333333334	25.7940740263501	0.427466586099175	0.427466586099175\\
23.3785000000001	25.7617814159039	0.423359509110092	0.423359509110092\\
24.086	25.7473741440137	0.423692219433146	0.423692219433146\\
24.7935	25.7250779831863	0.427239115332078	0.427239115332078\\
25.501	25.6977888761073	0.425755650078749	0.425755650078749\\
26.2083333333333	25.6747519117056	0.426592443606157	0.426592443606157\\
26.9158333333334	25.6436552202889	0.426410410923026	0.426410410923026\\
27.6243333333334	25.6151682850958	0.426026090907062	0.426026090907062\\
28.3306666666667	25.5891718060392	0.428282616078079	0.428282616078079\\
29.0393333333333	25.5624295909791	0.427089332139371	0.427089332139371\\
29.7466666666667	25.5316528116576	0.424721137427206	0.424721137427206\\
30.4508333333334	25.5071154860638	0.426735269586068	0.426735269586068\\
31.1561666666667	25.4933161469513	0.427951443723185	0.427951443723185\\
31.8658333333334	25.4831591638323	0.428805286996891	0.428805286996891\\
32.5745	25.4655357326199	0.428396681279729	0.428396681279729\\
33.2798333333333	25.4278311891018	0.430868844717629	0.430868844717629\\
33.9848333333334	25.3907786400721	0.427390695637904	0.427390695637904\\
34.6926666666667	25.3668594010982	0.428153378605458	0.428153378605458\\
35.3986666666667	25.343592056959	0.429774794271189	0.429774794271189\\
36.1071666666667	25.3270086683675	0.428260614517242	0.428260614517242\\
36.8158333333334	25.3138419027377	0.429640340759963	0.429640340759963\\
37.5331666666667	25.2996528176656	0.430434830675996	0.430434830675996\\
38.2413333333334	25.2908939115248	0.431277942045785	0.431277942045785\\
38.9465	25.2888392136572	0.431353573664349	0.431353573664349\\
39.6563333333334	25.2775336605753	0.433636995362967	0.433636995362967\\
40.3628333333334	25.2620127244589	0.431434621662216	0.431434621662216\\
41.0681666666667	25.2385137780886	0.43102464094985	0.43102464094985\\
41.7756666666667	25.2141384144704	0.429183155224049	0.429183155224049\\
42.4808333333334	25.1826298315854	0.431617792464529	0.431617792464529\\
43.1885	25.1578735717164	0.431765940434044	0.431765940434044\\
43.8956666666667	25.1401458299872	0.430542352650814	0.430542352650814\\
44.6033333333334	25.1282702473229	0.432109557838555	0.432109557838555\\
45.3085	25.1090608447508	0.431735048715002	0.431735048715002\\
46.0171666666668	25.0839971754208	0.432809274663231	0.432809274663231\\
46.7246666666667	25.0696775359967	0.432245179902516	0.432245179902516\\
47.4246666666667	25.0646939830348	0.435564077398912	0.435564077398912\\
48.13	25.0547423370187	0.432057898899984	0.432057898899984\\
48.8375	25.0329759759224	0.43470907685241	0.43470907685241\\
49.5428333333333	25.007616572076	0.434058375065167	0.434058375065167\\
50.2503333333334	24.9959137568934	0.431691718724544	0.431691718724544\\
50.9555	24.9859131373783	0.434143705731739	0.434143705731739\\
51.676	24.9840741160944	0.436363290749629	0.436363290749629\\
52.3833333333333	24.9831774186278	0.435438187093226	0.435438187093226\\
53.0846666666667	24.9824954858901	0.434212771489452	0.434212771489452\\
53.7956666666667	24.9893130445236	0.434993745803968	0.434993745803968\\
54.5008333333333	24.985308002324	0.435270814977113	0.435270814977113\\
55.2093333333334	24.9864560817909	0.435486338802917	0.435486338802917\\
55.918	24.9828655538572	0.434600691175064	0.434600691175064\\
56.6233333333333	24.966858790347	0.435253201716353	0.435253201716353\\
57.333	24.950765282703	0.434474678687309	0.434474678687309\\
58.0403333333334	24.9460032326379	0.432530695090932	0.432530695090932\\
58.7478333333333	24.9395979093993	0.432544436667428	0.432544436667428\\
59.4553333333333	24.9283929748303	0.433913776605387	0.433913776605387\\
60.1628333333334	24.9144559075826	0.434895527761959	0.434895527761959\\
60.8703333333333	24.8931122793793	0.433882144965619	0.433882144965619\\
61.5776666666667	24.8733906925252	0.433279580172872	0.433279580172872\\
62.2853333333334	24.8523920880559	0.43520276488422	0.43520276488422\\
62.9926666666667	24.8277562428939	0.433886083141797	0.433886083141797\\
63.7023333333333	24.822761840174	0.436334815005569	0.436334815005569\\
64.4113333333333	24.8204127419939	0.436296994500889	0.436296994500889\\
65.1176666666667	24.8208750970665	0.436232216679795	0.436232216679795\\
65.8206666666667	24.8249003010436	0.436389602109216	0.436389602109216\\
66.5415	24.8397457363927	0.437470274682394	0.437470274682394\\
67.2511666666666	24.843065350756	0.439027835888325	0.439027835888325\\
67.9606666666666	24.8329154803004	0.436887757455754	0.436887757455754\\
68.6661666666666	24.8241996834852	0.437259476265261	0.437259476265261\\
69.3758333333333	24.8179982347113	0.435569581121509	0.435569581121509\\
70.0856666666666	24.8184496755078	0.436053307053438	0.436053307053438\\
70.7951666666668	24.8193231088801	0.436748473823013	0.436748473823013\\
};\addlegendentry{{ 53\,$^\circ$C measurement}}

\addplot [color=mycolor1,dashed, line width =2pt]
  table[row sep=crcr]{%
0	50.5854477657559\\
0.333333333333333	50.0267956920521\\
0.666666666666667	49.240147001645\\
1	48.3376032128202\\
1.33333333333333	47.3051344787416\\
1.66666666666667	46.2398812735586\\
2	45.1253999632353\\
2.33333333333333	44.0332033143573\\
2.66666666666667	42.9420559095916\\
3	41.9028218449033\\
3.33333333333333	40.8906388373154\\
3.66666666666667	39.9416547017961\\
4	39.0983978345636\\
4.33333333333333	38.3072288274299\\
4.66666666666667	37.5738228787669\\
5	36.8589984746099\\
5.33333333333333	36.1822000528445\\
5.66666666666667	35.5206091995313\\
6	34.895660421409\\
6.33333333333333	34.2897970357885\\
6.66666666666667	33.7210973905172\\
7	33.1672220115819\\
7.33333333333333	32.6435303927213\\
7.66666666666667	32.1236708253579\\
8	31.6240217920839\\
8.33333333333333	31.1221725697405\\
8.66666666666667	30.6367205176082\\
9	30.1485241701375\\
9.33333333333333	29.6763868774798\\
9.66666666666667	29.2452780870467\\
10	28.8301159511418\\
10.3333333333333	28.436506310788\\
10.6666666666667	28.076457862916\\
11	27.757510409727\\
11.3333333333333	27.4975347333934\\
11.6666666666667	27.2905540432083\\
12	27.1479025541439\\
12.3333333333333	27.0537806246612\\
12.6666666666667	27.0078137131189\\
13	26.9919154116862\\
13.3333333333333	27.0059587318963\\
13.6666666666667	27.0355286240865\\
14	27.0806634435527\\
14.3333333333333	27.130576436106\\
14.6666666666667	27.1678936598961\\
15	27.1877678515021\\
15.3333333333333	27.192368787009\\
15.6666666666667	27.1879380950233\\
16	27.1771138443788\\
16.3333333333333	27.1612458754768\\
16.6666666666667	27.1409149353229\\
17	27.1116319419465\\
17.3333333333333	27.074762205474\\
17.6666666666667	27.0377442125936\\
18	27.0026243350276\\
18.3333333333333	26.9628337793716\\
18.6666666666667	26.9183300315975\\
19	26.8711697912033\\
19.3333333333333	26.823655891943\\
19.6666666666667	26.7771843462596\\
20	26.7324434295127\\
20.3333333333333	26.6942058844414\\
20.6666666666667	26.6618021072293\\
21	26.6326194193794\\
21.3333333333333	26.6041897737334\\
21.6666666666667	26.5756358724158\\
22	26.5455700258408\\
22.3333333333333	26.5143478089795\\
22.6666666666667	26.4821552682599\\
23	26.4497419385049\\
23.3333333333333	26.421397806271\\
23.6666666666667	26.3970172497918\\
24	26.3759390197382\\
24.3333333333333	26.3566232112422\\
24.6666666666667	26.335330605471\\
25	26.3117445635842\\
25.3333333333333	26.2900041083813\\
25.6666666666667	26.2706626084228\\
26	26.2485898540485\\
26.3333333333333	26.2234245556646\\
26.6666666666667	26.1969187980318\\
27	26.1699575723791\\
27.3333333333333	26.143355932954\\
27.6666666666667	26.1200547917912\\
28	26.0999625649524\\
28.3333333333333	26.0800734294795\\
28.6666666666667	26.0596381643745\\
29	26.037500283284\\
29.3333333333333	26.0143505110965\\
29.6666666666667	25.9925115426797\\
30	25.972511503146\\
30.3333333333333	25.9578167219561\\
30.6666666666667	25.947446581589\\
31	25.9361712191549\\
31.3333333333333	25.9227407452814\\
31.6666666666667	25.9129652163762\\
32	25.9070300301338\\
32.3333333333333	25.9027371577441\\
32.6666666666667	25.8916066007635\\
33	25.8738151280313\\
33.3333333333333	25.8474311969646\\
33.6666666666667	25.8159350719812\\
34	25.7909833709328\\
34.3333333333333	25.7741295109919\\
34.6666666666667	25.7577520354709\\
35	25.7397688292938\\
35.3333333333333	25.7233185255466\\
35.6666666666667	25.7092045194914\\
36	25.6969726866891\\
36.3333333333333	25.6859153489231\\
36.6666666666667	25.6786360057305\\
37	25.6744170255167\\
37.3333333333333	25.6671742653607\\
37.6666666666667	25.6562481912914\\
38	25.6433994038046\\
38.3333333333333	25.6376929782656\\
38.6666666666667	25.6388612073926\\
39	25.6384098570404\\
39.3333333333333	25.6341259664738\\
39.6666666666667	25.6299516244597\\
40	25.626916518523\\
40.3333333333333	25.6192761639548\\
40.6666666666667	25.607101547151\\
41	25.5937882009567\\
41.3333333333333	25.581128136033\\
41.6666666666667	25.5663669561298\\
42	25.5499105333615\\
42.3333333333333	25.5342301320097\\
42.6666666666667	25.5202932323186\\
43	25.5064630060208\\
43.3333333333333	25.4926586774482\\
43.6666666666667	25.4794575869682\\
44	25.4710933051162\\
44.3333333333333	25.4671333117532\\
44.6666666666667	25.4630687058809\\
45	25.4576159914176\\
45.3333333333333	25.4503473044824\\
45.6666666666667	25.4420160244193\\
46	25.4312538297737\\
46.3333333333333	25.4188880881863\\
46.6666666666667	25.4113785594449\\
47	25.4089165847917\\
47.3333333333333	25.4082460601889\\
47.6666666666667	25.4075662828442\\
48	25.40488051648\\
48.3333333333333	25.4003755653538\\
48.6666666666667	25.3908523122196\\
49	25.377575346442\\
49.3333333333333	25.3631322056278\\
49.6666666666667	25.3526688367629\\
50	25.3464517900562\\
50.3333333333333	25.3419132147106\\
50.6666666666667	25.3377533665817\\
51	25.3370212407791\\
51.3333333333333	25.3392386993696\\
51.6666666666667	25.3407894654387\\
52	25.3406454864362\\
52.3333333333333	25.3404279603544\\
52.6666666666667	25.3405253815196\\
53	25.3446144251744\\
53.3333333333333	25.3518636040128\\
53.6666666666667	25.3560531565494\\
54	25.3561969452859\\
54.3333333333333	25.3570043622336\\
54.6666666666667	25.35944547325\\
55	25.3609521942032\\
55.3333333333333	25.3608820698729\\
55.6666666666667	25.3597051892338\\
56	25.3587612815671\\
56.3333333333333	25.3582651637905\\
56.6666666666667	25.3517057502982\\
57	25.3397269955182\\
57.3333333333333	25.3307138529811\\
57.6666666666667	25.326349353154\\
58	25.3259803346783\\
58.3333333333333	25.3277848264701\\
58.6666666666667	25.3270756531159\\
59	25.3234778364445\\
59.3333333333333	25.318342753981\\
59.6666666666667	25.3128462482958\\
60	25.3066735100006\\
60.3333333333333	25.3001956869588\\
60.6666666666667	25.2903407133393\\
61	25.277942738155\\
61.3333333333333	25.2650710859414\\
61.6666666666667	25.256126350963\\
62	25.2512357214004\\
62.3333333333333	25.2433447377854\\
62.6666666666667	25.231909433516\\
63	25.222553924656\\
63.3333333333333	25.2165922637287\\
63.6666666666667	25.2146842622913\\
64	25.2154812551061\\
64.3333333333333	25.2188517592259\\
64.6666666666667	25.2235986198441\\
65	25.2269995960514\\
65.3333333333333	25.2285623858269\\
65.6666666666667	25.2338277202367\\
66	25.2426637079534\\
66.3333333333333	25.2535182862192\\
66.6666666666667	25.2645270606774\\
67	25.274471900542\\
67.3333333333333	25.2763460304232\\
67.6666666666667	25.271036764571\\
68	25.2658106438989\\
68.3333333333333	25.2629273147022\\
68.6666666666667	25.2618146373114\\
69	25.2615699999093\\
69.3333333333333	25.2616244004448\\
69.6666666666667	25.2617065561013\\
70	25.2617116860147\\
70.3333333333333	25.2616126633489\\
70.6666666666667	25.2614141171242\\
71	25.2611314026984\\
71.3333333333333	25.2607817557118\\
71.6666666666667	25.2603809538587\\
72	25.2599423311966\\
72.3333333333333	25.2594767324566\\
72.6666666666667	25.2589927985744\\
73	25.2584973319975\\
73.3333333333333	25.2579956452138\\
73.6666666666667	25.2574918612504\\
74	25.2569891612268\\
74.3333333333333	25.2564899837149\\
74.6666666666667	25.2559961834044\\
75	25.2555091566026\\
75.3333333333333	25.2550299401832\\
75.6666666666667	25.2545592894812\\
76	25.2540977395686\\
76.3333333333333	25.2536456534458\\
76.6666666666667	25.2532032599431\\
77	25.2527706835303\\
77.3333333333333	25.2523479677627\\
77.6666666666667	25.2519350937238\\
78	25.25153199453\\
78.3333333333333	25.251138566736\\
78.6666666666667	25.2507546792997\\
79	25.2503801806256\\
79.3333333333333	25.250014904093\\
79.6666666666667	25.2496586723908\\
80	25.2493113009118\\
80.3333333333333	25.248972600405\\
80.6666666666667	25.2486423790428\\
};\addlegendentry{{ 53\,$^\circ$C simulation}}

\addplot [color=mycolor2, line width =2pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	69.1116675684133	0.343275175648969	0.343275175648969\\
0.708000000000055	69.0020449956789	0.349685057563676	0.349685057563676\\
1.41850000000002	67.9771903632595	0.637873408746884	0.637873408746884\\
2.12549999999999	65.7033289717642	1.21004050686	1.21004050686\\
2.83583333333337	62.6651329606698	1.60667911089321	1.60667911089321\\
3.54433333333327	59.3345157050282	1.96615730057224	1.96615730057224\\
4.25099999999995	55.9653357928434	2.21531836729869	2.21531836729869\\
4.97100000000003	52.6740023520873	2.3737911774739	2.3737911774739\\
5.68116666666671	49.64864845596	2.37861433244998	2.37861433244998\\
6.39083333333329	46.8853845728501	2.28210005371847	2.28210005371847\\
7.09783333333337	44.3967389359802	2.12217274137202	2.12217274137202\\
7.80833333333334	42.1954845824848	1.91913244460391	1.91913244460391\\
8.5151666666666	40.2559355845175	1.6959583365424	1.6959583365424\\
9.22549999999998	38.5263103589199	1.47292626422847	1.47292626422847\\
9.93249999999995	36.9420457769272	1.29755287199867	1.29755287199867\\
10.643	35.4642033706331	1.19951516210567	1.19951516210567\\
11.3528333333333	34.0767906942975	1.11685611141921	1.11685611141921\\
12.0631666666667	32.7748598524835	1.04398857283944	1.04398857283944\\
12.773	31.5549689034927	0.974826728563507	0.974826728563507\\
13.4798333333333	30.437876537082	0.896537741033214	0.896537741033214\\
14.19	29.5136146446826	0.774614129291226	0.774614129291226\\
14.9	28.8418659292627	0.624250852407979	0.624250852407979\\
15.6056666666666	28.3969006675291	0.467573211087171	0.467573211087171\\
16.3134999999999	28.1310526100964	0.46708083473559	0.46708083473559\\
17.024	27.9953135308546	0.507555408479664	0.507555408479664\\
17.734	27.9060334122062	0.559908774922626	0.559908774922626\\
18.4426666666666	27.8029591925514	0.584861052451114	0.584861052451114\\
19.1531666666667	27.6946194708147	0.587566155073077	0.587566155073077\\
19.8731666666667	27.5842941623331	0.588106716541564	0.588106716541564\\
20.5833333333333	27.4683123441527	0.580814431442448	0.580814431442448\\
21.2931666666666	27.3583020499218	0.569958195230416	0.569958195230416\\
22.0014999999999	27.2643899145218	0.564288336137224	0.564288336137224\\
22.7096666666667	27.1760744080261	0.559350944295499	0.559350944295499\\
23.42	27.0853619781591	0.549805659153353	0.549805659153353\\
24.1298333333334	27.0069534598876	0.539995449319107	0.539995449319107\\
24.8386666666667	26.9372430694288	0.53268319601646	0.53268319601646\\
25.5463333333333	26.8767597498026	0.529073094844701	0.529073094844701\\
26.2538333333334	26.817107462193	0.519359219394946	0.519359219394946\\
26.9641666666666	26.7652810643886	0.512929791457488	0.512929791457488\\
27.6731666666666	26.7152136580991	0.504871742292071	0.504871742292071\\
28.3806666666666	26.6734928940606	0.4959810906896	0.4959810906896\\
29.0911666666667	26.6220529887309	0.49009743887633	0.49009743887633\\
29.7983333333333	26.566875334322	0.478508421288623	0.478508421288623\\
30.5085	26.502257470737	0.469379974031185	0.469379974031185\\
31.2183333333333	26.4454306695223	0.458581038595621	0.458581038595621\\
31.927	26.4011801079882	0.451558254590839	0.451558254590839\\
32.6293333333334	26.3529991182382	0.448613638547585	0.448613638547585\\
33.3398333333333	26.3019490544892	0.440515406662023	0.440515406662023\\
34.0583333333333	26.265800659072	0.433799200751043	0.433799200751043\\
34.7681666666666	26.2298317829242	0.433451258067535	0.433451258067535\\
35.4775	26.1844959596841	0.435854989372302	0.435854989372302\\
36.1873333333333	26.1411766833683	0.435732232696292	0.435732232696292\\
36.8961666666666	26.0971899565437	0.434806592961731	0.434806592961731\\
37.6068333333333	26.0558662119666	0.437138868519131	0.437138868519131\\
38.3166666666667	26.019768367954	0.437220728508795	0.437220728508795\\
39.0253333333333	25.9878608040168	0.436046053593312	0.436046053593312\\
39.7331666666666	25.9501079511027	0.436022001085288	0.436022001085288\\
40.4455	25.9147204459918	0.43597532351896	0.43597532351896\\
41.1533333333333	25.8640977036636	0.435203453156294	0.435203453156294\\
41.8625	25.8126391685079	0.435745288674735	0.435745288674735\\
42.5718333333333	25.762713628991	0.436869717529529	0.436869717529529\\
43.277	25.7200235636942	0.438055591213114	0.438055591213114\\
43.9846666666667	25.686653624824	0.438782157089491	0.438782157089491\\
44.6975	25.6663025922909	0.437683399410467	0.437683399410467\\
45.402	25.6340836658066	0.439507858867177	0.439507858867177\\
46.1126666666667	25.6078064507169	0.440268768022488	0.440268768022488\\
46.8215	25.5875361146133	0.43832257479016	0.43832257479016\\
47.534	25.5734399847594	0.440654111161958	0.440654111161958\\
48.244	25.5449264599502	0.439596961494178	0.439596961494178\\
48.9651666666666	25.5083266962447	0.43826132113481	0.43826132113481\\
49.6726666666667	25.4769912538414	0.439555744909693	0.439555744909693\\
50.3835	25.456741987268	0.441308140700432	0.441308140700432\\
51.0901666666666	25.426897017569	0.44129095912432	0.44129095912432\\
51.8006666666667	25.418568227931	0.440531793255481	0.440531793255481\\
52.5095	25.4095583158638	0.440067251445328	0.440067251445328\\
53.2201666666667	25.400006304758	0.440851863974054	0.440851863974054\\
53.9273333333333	25.3938356790784	0.440248015569178	0.440248015569178\\
54.6368333333333	25.3832593434627	0.44176973801402	0.44176973801402\\
55.3473333333333	25.3569378673467	0.439921382021463	0.439921382021463\\
56.0563333333333	25.3297098295166	0.440803610361506	0.440803610361506\\
56.7636666666667	25.3059040290242	0.438963341549197	0.438963341549197\\
57.4713333333333	25.2876500731715	0.439556454166286	0.439556454166286\\
58.1848333333333	25.2769802033398	0.440404071097586	0.440404071097586\\
58.8928333333333	25.2602883480029	0.44123264168832	0.44123264168832\\
59.6023333333333	25.2434218168479	0.440024821372301	0.440024821372301\\
60.3091666666667	25.2201684388812	0.441163499757767	0.441163499757767\\
61.019	25.1988765010056	0.441919432079803	0.441919432079803\\
61.7281666666667	25.1788730343472	0.443071556406682	0.443071556406682\\
62.4383333333334	25.1651505943767	0.441849423375626	0.441849423375626\\
63.1483333333334	25.1507934002857	0.441872492568532	0.441872492568532\\
63.8696666666667	25.1387263689145	0.439694439166399	0.439694439166399\\
64.573	25.1293916492184	0.442733844433324	0.442733844433324\\
65.2835000000001	25.1342150461793	0.438795822932818	0.438795822932818\\
65.9921666666667	25.1267550502006	0.442218857903732	0.442218857903732\\
66.7016666666667	25.1026190790676	0.441136884977613	0.441136884977613\\
67.4113333333333	25.0711884227327	0.443645522899704	0.443645522899704\\
68.121	25.0477645268882	0.441600626521115	0.441600626521115\\
68.8308333333333	25.0206900851641	0.440213116285072	0.440213116285072\\
69.5405	24.9991551828575	0.442090365741556	0.442090365741556\\
70.2501666666667	24.9870882262711	0.441121154216678	0.441121154216678\\
70.96	24.9830123088389	0.443195011285503	0.443195011285503\\
};\addlegendentry{{ 73\,$^\circ$C measurement}}

\addplot [color=mycolor2,dashed, line width =2pt]
  table[row sep=crcr]{%
0	70.5671991508793\\
0.333333333333333	70.5663138224572\\
0.666666666666667	70.4806631179881\\
1	70.3223454945064\\
1.33333333333333	69.7525192663811\\
1.66666666666667	68.8585182035511\\
2	67.5432693451783\\
2.33333333333333	66.005531174949\\
2.66666666666667	64.2291618002994\\
3	62.3889446901009\\
3.33333333333333	60.6711147174735\\
3.66666666666667	58.9620299389397\\
4	57.3121934599951\\
4.33333333333333	55.6467291904364\\
4.66666666666667	54.0397497183812\\
5	52.4432772718846\\
5.33333333333333	50.9235178079293\\
5.66666666666667	49.442567995382\\
6	48.0521932119862\\
6.33333333333333	46.7175493846622\\
6.66666666666667	45.476794775226\\
7	44.3004214110478\\
7.33333333333333	43.2160781316086\\
7.66666666666667	42.1982199162205\\
8	41.2659705966655\\
8.33333333333333	40.3891644581155\\
8.66666666666667	39.5818247713123\\
9	38.8654351722553\\
9.33333333333333	38.1899749865171\\
9.66666666666667	37.5573228518195\\
10	36.9283600196334\\
10.3333333333333	36.3202306227307\\
10.6666666666667	35.7055862536828\\
11	35.1071871147592\\
11.3333333333333	34.5028948381438\\
11.6666666666667	33.9159293156766\\
12	33.3272186825537\\
12.3333333333333	32.7584639627019\\
12.6666666666667	32.1935205517227\\
13	31.6516355743188\\
13.3333333333333	31.1326441772845\\
13.6666666666667	30.650849776729\\
14	30.2289749907571\\
14.3333333333333	29.8689303055531\\
14.6666666666667	29.5617265051773\\
15	29.3178950741226\\
15.3333333333333	29.1257413493245\\
15.6666666666667	28.9897995043253\\
16	28.8934481063137\\
16.3333333333333	28.8387304502307\\
16.6666666666667	28.8095563064758\\
17	28.8059728743874\\
17.3333333333333	28.8145927064135\\
17.6666666666667	28.8159708547931\\
18	28.803185196592\\
18.3333333333333	28.7750805682576\\
18.6666666666667	28.7346159823592\\
19	28.6857563235892\\
19.3333333333333	28.6313388420721\\
19.6666666666667	28.5700758244033\\
20	28.503678095077\\
20.3333333333333	28.4347787155533\\
20.6666666666667	28.3615609112969\\
21	28.2856323624761\\
21.3333333333333	28.2132486714975\\
21.6666666666667	28.1455992020117\\
22	28.0808923493628\\
22.3333333333333	28.0179867133448\\
22.6666666666667	27.9538001678854\\
23	27.8886247535895\\
23.3333333333333	27.824986991382\\
23.6666666666667	27.7637880392193\\
24	27.7053913089994\\
24.3333333333333	27.6494267022639\\
24.6666666666667	27.5983621497833\\
25	27.5514304487785\\
25.3333333333333	27.5068200633926\\
25.6666666666667	27.4606411314055\\
26	27.4126911062188\\
26.3333333333333	27.3679941089964\\
26.6666666666667	27.3270662169678\\
27	27.2871109925529\\
27.3333333333333	27.2470655635915\\
27.6666666666667	27.2068982355664\\
28	27.1669395576982\\
28.3333333333333	27.1311884344456\\
28.6666666666667	27.0993101004433\\
29	27.0628556358044\\
29.3333333333333	27.0213554947379\\
29.6666666666667	26.9783609893414\\
30	26.9361646903332\\
30.3333333333333	26.8927443323488\\
30.6666666666667	26.8486777053458\\
31	26.8054537945926\\
31.3333333333333	26.7670069572151\\
31.6666666666667	26.7332634107136\\
32	26.703632727462\\
32.3333333333333	26.6766440327959\\
32.6666666666667	26.6467327265887\\
33	26.6137640705883\\
33.3333333333333	26.5817024987062\\
33.6666666666667	26.5518478230568\\
34	26.5282212107491\\
34.3333333333333	26.5096863799704\\
34.6666666666667	26.4870163602556\\
35	26.4592496412783\\
35.3333333333333	26.4311114610807\\
35.6666666666667	26.4045984804164\\
36	26.3796536591482\\
36.3333333333333	26.3559223670227\\
36.6666666666667	26.3331619299974\\
37	26.3065134070421\\
37.3333333333333	26.2765513207141\\
37.6666666666667	26.2504096626824\\
38	26.2292183346308\\
38.3333333333333	26.2083885746362\\
38.6666666666667	26.1866956891741\\
39	26.166897978819\\
39.3333333333333	26.1494006619146\\
39.6666666666667	26.1312389887389\\
40	26.1119995633061\\
40.3333333333333	26.0906817748903\\
40.6666666666667	26.0682180981896\\
41	26.0421953441705\\
41.3333333333333	26.0139312967183\\
41.6666666666667	25.9835548966672\\
42	25.9528389459592\\
42.3333333333333	25.9235272681489\\
42.6666666666667	25.8996284816944\\
43	25.8808883809252\\
43.3333333333333	25.8619262689982\\
43.6666666666667	25.841733457459\\
44	25.827420545954\\
44.3333333333333	25.8190886506828\\
44.6666666666667	25.8108660168338\\
45	25.8009077277618\\
45.3333333333333	25.787883955268\\
45.6666666666667	25.772821177961\\
46	25.7591738772101\\
46.3333333333333	25.747603478703\\
46.6666666666667	25.7413290528533\\
47	25.7391333261966\\
47.3333333333333	25.7337553995388\\
47.6666666666667	25.7241844620583\\
48	25.7122736993379\\
48.3333333333333	25.6980458373205\\
48.6666666666667	25.6826379548418\\
49	25.6663743728726\\
49.3333333333333	25.6501199626004\\
49.6666666666667	25.6379369822125\\
50	25.6297317784342\\
50.3333333333333	25.6199762803005\\
50.6666666666667	25.607840417164\\
51	25.5971007520401\\
51.3333333333333	25.5886045610792\\
51.6666666666667	25.585149078549\\
52	25.5854741145592\\
52.3333333333333	25.5870387492366\\
52.6666666666667	25.588297533615\\
53	25.5886604703198\\
53.3333333333333	25.5864001254894\\
53.6666666666667	25.5818470898882\\
54	25.5803072564422\\
54.3333333333333	25.5819707437564\\
54.6666666666667	25.5782625803038\\
55	25.5686560813576\\
55.3333333333333	25.5558992625545\\
55.6666666666667	25.5424445027471\\
56	25.5297695393163\\
56.3333333333333	25.5183723372049\\
56.6666666666667	25.5076540987875\\
57	25.4975481020866\\
57.3333333333333	25.4906550381519\\
57.6666666666667	25.4866999337368\\
58	25.4844097921576\\
58.3333333333333	25.4827317075826\\
58.6666666666667	25.4810846262903\\
59	25.4772967788767\\
59.3333333333333	25.4715830679501\\
59.6666666666667	25.4638091136119\\
60	25.4549431811354\\
60.3333333333333	25.4464461357113\\
60.6666666666667	25.4388573956254\\
61	25.4296773398386\\
61.3333333333333	25.4191053099391\\
61.6666666666667	25.4119962650302\\
62	25.4086845574517\\
62.3333333333333	25.4050944283242\\
62.6666666666667	25.4001909247092\\
63	25.3965090737366\\
63.3333333333333	25.394426159054\\
63.6666666666667	25.3910035283116\\
64	25.3859264371499\\
64.3333333333333	25.3800812363134\\
64.6666666666667	25.378613903632\\
65	25.3812754794341\\
65.3333333333333	25.387044847184\\
65.6666666666667	25.3940339836063\\
66	25.3946514110079\\
66.3333333333333	25.3890199997086\\
66.6666666666667	25.3775010264096\\
67	25.3629152785728\\
67.3333333333333	25.3484933119666\\
67.6666666666667	25.3356781736875\\
68	25.3240504106786\\
68.3333333333333	25.3135383743942\\
68.6666666666667	25.3042445239429\\
69	25.2961723066971\\
69.3333333333333	25.2892158683213\\
69.6666666666667	25.2832200509037\\
70	25.2780247217425\\
70.3333333333333	25.2734855658649\\
70.6666666666667	25.269480555657\\
71	25.2659097696977\\
71.3333333333333	25.2626927258196\\
71.6666666666667	25.2597651342034\\
72	25.2570758346876\\
72.3333333333333	25.2545841665872\\
72.6666666666667	25.2522578052424\\
73	25.2500710204931\\
73.3333333333333	25.2480032903915\\
73.6666666666667	25.2460382040824\\
74	25.2441625960635\\
74.3333333333333	25.2423658639549\\
74.6666666666667	25.2406394311348\\
75	25.2389763234899\\
75.3333333333333	25.2373708359625\\
75.6666666666667	25.2358182697436\\
76	25.2343147250452\\
76.3333333333333	25.2328569376176\\
76.6666666666667	25.2314421497074\\
77	25.2300680081405\\
77.3333333333333	25.2287324837817\\
77.6666666666667	25.227433807847\\
78	25.2261704215057\\
78.3333333333333	25.2249409359687\\
78.6666666666667	25.2237441008547\\
79	25.222578779092\\
79.3333333333333	25.2214439269838\\
79.6666666666667	25.2203385783542\\
80	25.2192618319187\\
80.3333333333333	25.2182128412069\\
80.6666666666667	25.2171908065034\\
};\addlegendentry{{ 73\,$^\circ$C simulation}}

\addplot [color=mycolor3, line width =2pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	88.19864385232	0.518465949093795	0.518465949093795\\
0.707333333333395	87.1136342142002	0.780823500581931	0.780823500581931\\
1.41466666666679	84.1653596108748	1.74611663772549	1.74611663772549\\
2.12000000000012	79.948373785135	2.32329641172768	2.32329641172768\\
2.82750000000004	75.1822554771027	2.86400256438297	2.86400256438297\\
3.54583333333335	70.2474258243311	3.15030761779001	3.15030761779001\\
4.25533333333334	65.5932865599582	3.33549851314436	3.33549851314436\\
4.96050000000008	61.2577922701415	3.36898572547822	3.36898572547822\\
5.66800000000006	57.2957079700525	3.2367327213519	3.2367327213519\\
6.38633333333337	53.6842428695241	2.999088907617	2.999088907617\\
7.09366666666671	50.5366569904413	2.70850324080475	2.70850324080475\\
7.80116666666669	47.7791665186563	2.38850446660035	2.38850446660035\\
8.50633333333343	45.3433865946965	2.06715871674488	2.06715871674488\\
9.21183333333346	43.151762077409	1.85676439229486	1.85676439229486\\
9.91716666666679	41.1382677424759	1.68751386308082	1.68751386308082\\
10.6266666666668	39.2823602405406	1.55519938330357	1.55519938330357\\
11.3341666666668	37.5737188521495	1.4280102276552	1.4280102276552\\
12.0405	35.9897634233447	1.31064652731589	1.31064652731589\\
12.7491666666668	34.5294384591361	1.20337651700905	1.20337651700905\\
13.4578333333334	33.2097480581331	1.09542371012256	1.09542371012256\\
14.1631666666667	32.0977907458218	0.956355250319497	0.956355250319497\\
14.8648333333335	31.2602091135644	0.775233369970348	0.775233369970348\\
15.5700000000001	30.6836131442075	0.672119053474049	0.672119053474049\\
16.2775	30.3128206483297	0.674763426166024	0.674763426166024\\
16.9850000000001	30.0514603985827	0.704965933317407	0.704965933317407\\
17.6925000000001	29.8283832470062	0.72620852250591	0.72620852250591\\
18.4086666666668	29.6261922181519	0.740066737820037	0.740066737820037\\
19.1181666666668	29.4377341561414	0.745124729754632	0.745124729754632\\
19.8276666666667	29.2655883668128	0.744696324025551	0.744696324025551\\
20.5373333333334	29.1045777805366	0.740081668864281	0.740081668864281\\
21.2446666666667	28.953661349359	0.733031238258313	0.733031238258313\\
21.9523333333335	28.8125663174397	0.72318737560321	0.72318737560321\\
22.6598333333334	28.6753603724359	0.713216443491547	0.713216443491547\\
23.3673333333334	28.5405165831686	0.703034068686069	0.703034068686069\\
24.0746666666668	28.4147842867428	0.687318952489122	0.687318952489122\\
24.7821666666667	28.2808951799304	0.677488026275412	0.677488026275412\\
25.4873333333334	28.15836728355	0.662559629483752	0.662559629483752\\
26.1926666666668	28.0421877678554	0.65313621981333	0.65313621981333\\
26.9	27.9317857444417	0.640918589655151	0.640918589655151\\
27.6053333333334	27.8260699065734	0.631027518169553	0.631027518169553\\
28.3130000000001	27.7277549121699	0.618889849949156	0.618889849949156\\
29.0205000000001	27.6334869549367	0.609534529728261	0.609534529728261\\
29.7256666666667	27.5442486475852	0.599675811912764	0.599675811912764\\
30.4333333333333	27.4609648397829	0.589671846963331	0.589671846963331\\
31.1385000000001	27.3822775570598	0.579572710268422	0.579572710268422\\
31.8438333333334	27.3009624908331	0.568839779693654	0.568839779693654\\
32.5511666666667	27.2148949701177	0.559614579879867	0.559614579879867\\
33.2586666666668	27.131086688143	0.546170071472257	0.546170071472257\\
33.9770000000001	27.0520655643597	0.539396743052642	0.539396743052642\\
34.6865000000001	26.9842795820036	0.527589388022349	0.527589388022349\\
35.3941666666667	26.9200711905697	0.52196304388961	0.52196304388961\\
36.1015000000001	26.8635477297073	0.513345128375796	0.513345128375796\\
36.8066666666667	26.8124713742486	0.505237572135961	0.505237572135961\\
37.5141666666668	26.7547920621361	0.498739829657843	0.498739829657843\\
38.2216666666667	26.7038147543315	0.488561253742361	0.488561253742361\\
38.9291666666667	26.6548901503209	0.483494255663082	0.483494255663082\\
39.6366666666668	26.5975870036605	0.472155572743574	0.472155572743574\\
40.3440000000001	26.5339064205949	0.461574709228355	0.461574709228355\\
41.0515000000001	26.4790489675648	0.454364529021372	0.454364529021372\\
41.759	26.4272802153133	0.447369419870444	0.447369419870444\\
42.4643333333333	26.3798351940972	0.437759303213625	0.437759303213625\\
43.1693333333334	26.3452026192475	0.434521033823778	0.434521033823778\\
43.8770000000001	26.3058664372836	0.435509548390506	0.435509548390506\\
44.5843333333335	26.2637055659949	0.43409882237582	0.43409882237582\\
45.2896666666668	26.2197287102773	0.435077015542092	0.435077015542092\\
45.9971666666667	26.1833107178935	0.434773855212974	0.434773855212974\\
46.7023333333335	26.1484777637441	0.43591885898908	0.43591885898908\\
47.4098333333334	26.1063123127523	0.436031539951383	0.436031539951383\\
48.1171666666668	26.0658076952835	0.435605345037036	0.435605345037036\\
48.8355000000001	26.0367440812793	0.435996532746877	0.435996532746877\\
49.5451666666668	26.0083457274518	0.437481139932952	0.437481139932952\\
50.2503333333334	25.9783333899253	0.437668131591646	0.437668131591646\\
50.9576666666668	25.9487921474507	0.437618695803931	0.437618695803931\\
51.6651666666667	25.9245559713918	0.437938719326102	0.437938719326102\\
52.3728333333334	25.8952349858337	0.436994149019629	0.436994149019629\\
53.0801666666668	25.8543515812617	0.437847193241325	0.437847193241325\\
53.7853333333334	25.8121567634108	0.43764039938905	0.43764039938905\\
54.4906666666668	25.7769849808065	0.435858145402793	0.435858145402793\\
55.1981666666668	25.7426126555888	0.439408689775959	0.439408689775959\\
55.9033333333334	25.7119618893853	0.437261118051282	0.437261118051282\\
56.6106666666668	25.6869275159985	0.436298901895242	0.436298901895242\\
57.3183333333334	25.6581325634639	0.43814690412658	0.43814690412658\\
58.0258333333334	25.6377341907065	0.438545600457505	0.438545600457505\\
58.7331666666668	25.6316252017597	0.440800835687053	0.440800835687053\\
59.4335	25.6249085480319	0.438559247324811	0.438559247324811\\
60.1410000000001	25.6071766187812	0.441230753095088	0.441230753095088\\
60.8485000000001	25.5840533717773	0.438891852258983	0.438891852258983\\
61.5558333333335	25.5593562946787	0.438178875382825	0.438178875382825\\
62.2633333333334	25.5396132314422	0.438357238869475	0.438357238869475\\
62.9816666666667	25.5227764040818	0.439438574181391	0.439438574181391\\
63.6913333333334	25.5081431322691	0.439078860324372	0.439078860324372\\
64.3988333333334	25.4867822141701	0.435919682246336	0.435919682246336\\
65.1060000000001	25.462727284055	0.436967171916891	0.436967171916891\\
65.8135000000001	25.4432760348615	0.43899211770221	0.43899211770221\\
66.5210000000001	25.422558278077	0.438846977581775	0.438846977581775\\
67.2285000000001	25.3995104516789	0.43753853007097	0.43753853007097\\
67.9360000000001	25.3763340122749	0.439753970416678	0.439753970416678\\
68.6433333333334	25.3503510923657	0.440924772471263	0.440924772471263\\
69.3485000000001	25.3265028619209	0.438729870092935	0.438729870092935\\
70.0570000000001	25.3094602817011	0.43938453871074	0.43938453871074\\
70.7668333333334	25.2877308629868	0.44159366428228	0.44159366428228\\
};
\addlegendentry{{ 93\,$^\circ$C measurement}}

\addplot [color=mycolor3, dashed, line width =2pt]
  table[row sep=crcr]{%
0	90.0615401612285\\
0.333333333333333	89.9711208979473\\
0.666666666666667	89.3374556457658\\
1	88.2541560243465\\
1.33333333333333	86.5275908605463\\
1.66666666666667	84.4342372095338\\
2	81.950488356212\\
2.33333333333333	79.3416429902831\\
2.66666666666667	76.5807854402816\\
3	73.8593341102979\\
3.33333333333333	71.1260412526655\\
3.66666666666667	68.5140579381352\\
4	66.1718722562462\\
4.33333333333333	63.9591836938434\\
4.66666666666667	61.9013741394164\\
5	59.906198388244\\
5.33333333333333	58.0304061219993\\
5.66666666666667	56.2182929368365\\
6	54.5238980866349\\
6.33333333333333	52.9038670474635\\
6.66666666666667	51.4004504205196\\
7	49.9802972136584\\
7.33333333333333	48.6739552326013\\
7.66666666666667	47.4447898262284\\
8	46.3140251240321\\
8.33333333333333	45.2394216795964\\
8.66666666666667	44.2398297569763\\
9	43.2743162007396\\
9.33333333333333	42.3640934240418\\
9.66666666666667	41.5422210918359\\
10	40.753642904087\\
10.3333333333333	40.0049760041759\\
10.6666666666667	39.257966118773\\
11	38.5348440940202\\
11.3333333333333	37.8110132140308\\
11.6666666666667	37.1115163116926\\
12	36.4161607556262\\
12.3333333333333	35.7478368718884\\
12.6666666666667	35.0895845496186\\
13	34.4611440007404\\
13.3333333333333	33.8579892583402\\
13.6666666666667	33.2949310992165\\
14	32.7921771402064\\
14.3333333333333	32.3533127932183\\
14.6666666666667	31.9944891343043\\
15	31.7033455815343\\
15.3333333333333	31.4588670371402\\
15.6666666666667	31.269687162262\\
16	31.1223756612978\\
16.3333333333333	31.0197266472096\\
16.6666666666667	30.9455641404759\\
17	30.8800503449745\\
17.3333333333333	30.812251966881\\
17.6666666666667	30.7432324384063\\
18	30.6720022244821\\
18.3333333333333	30.5943042745798\\
18.6666666666667	30.5099460054824\\
19	30.4221522654198\\
19.3333333333333	30.3326146291944\\
19.6666666666667	30.2397710343468\\
20	30.1443908284747\\
20.3333333333333	30.0495160952065\\
20.6666666666667	29.9562550039423\\
21	29.8646311125635\\
21.3333333333333	29.7716067252182\\
21.6666666666667	29.6775641620354\\
22	29.5867505368412\\
22.3333333333333	29.5000008011484\\
22.6666666666667	29.4098616833888\\
23	29.3164310848701\\
23.3333333333333	29.2258566402116\\
23.6666666666667	29.1400773355894\\
24	29.0533639882954\\
24.3333333333333	28.9655473804059\\
24.6666666666667	28.8761525116992\\
25	28.7871867120984\\
25.3333333333333	28.7020831074854\\
25.6666666666667	28.6217728433308\\
26	28.5425959282218\\
26.3333333333333	28.4643418526537\\
26.6666666666667	28.3882169381484\\
27	28.3158925822356\\
27.3333333333333	28.247511704801\\
27.6666666666667	28.1796574682439\\
28	28.1121765798166\\
28.3333333333333	28.0486051199634\\
28.6666666666667	27.989431639439\\
29	27.9296881286522\\
29.3333333333333	27.8689727842157\\
29.6666666666667	27.810539700591\\
30	27.7553753426509\\
30.3333333333333	27.7027036103634\\
30.6666666666667	27.6520049100998\\
31	27.600683748326\\
31.3333333333333	27.5489631370406\\
31.6666666666667	27.4964707622109\\
32	27.4442590904715\\
32.3333333333333	27.3903260315018\\
32.6666666666667	27.3357546498921\\
33	27.2824426957875\\
33.3333333333333	27.2321786069264\\
33.6666666666667	27.1852492040139\\
34	27.1409927569956\\
34.3333333333333	27.0989614326647\\
34.6666666666667	27.0592569431377\\
35	27.0216361717885\\
35.3333333333333	26.9854787955895\\
35.6666666666667	26.9505244854327\\
36	26.9187915304595\\
36.3333333333333	26.889951181366\\
36.6666666666667	26.8606093895704\\
37	26.8302117526438\\
37.3333333333333	26.7986356665641\\
37.6666666666667	26.7667240747482\\
38	26.7353430328188\\
38.3333333333333	26.7071012687985\\
38.6666666666667	26.6818673824195\\
39	26.655458342308\\
39.3333333333333	26.627405683953\\
39.6666666666667	26.5960397834661\\
40	26.5627602231427\\
40.3333333333333	26.5287860052379\\
40.6666666666667	26.4954882038498\\
41	26.4651828847132\\
41.3333333333333	26.4380337091327\\
41.6666666666667	26.411104148479\\
42	26.3839952564573\\
42.3333333333333	26.3608145924421\\
42.6666666666667	26.3416627687721\\
43	26.32464051464\\
43.3333333333333	26.3084677385098\\
43.6666666666667	26.2902171493841\\
44	26.2700541719743\\
44.3333333333333	26.2492539028842\\
44.6666666666667	26.2290284378763\\
45	26.2097956656212\\
45.3333333333333	26.1900059423291\\
45.6666666666667	26.1697667403265\\
46	26.1525872761653\\
46.3333333333333	26.1385838115261\\
46.6666666666667	26.1234541045486\\
47	26.1065484203712\\
47.3333333333333	26.0869781703777\\
47.6666666666667	26.0659625100714\\
48	26.0482168178186\\
48.3333333333333	26.0342029813425\\
48.6666666666667	26.0230140983925\\
49	26.0133621144593\\
49.3333333333333	26.00243788673\\
49.6666666666667	25.9900231509528\\
50	25.976954430708\\
50.3333333333333	25.9636942496727\\
50.6666666666667	25.9506303314582\\
51	25.9396798171176\\
51.3333333333333	25.9307130479681\\
51.6666666666667	25.9221406196872\\
52	25.9133798767126\\
52.3333333333333	25.9015531679239\\
52.6666666666667	25.8872213207194\\
53	25.8688367010678\\
53.3333333333333	25.8480468638655\\
53.6666666666667	25.8290585470963\\
54	25.8129988133308\\
54.3333333333333	25.7978906505299\\
54.6666666666667	25.7832275962354\\
55	25.7688580068664\\
55.3333333333333	25.7550912830537\\
55.6666666666667	25.7422211958519\\
56	25.7316954994829\\
56.3333333333333	25.7232864279995\\
56.6666666666667	25.7149524862488\\
57	25.7062248175928\\
57.3333333333333	25.697223173305\\
57.6666666666667	25.688291090015\\
58	25.683306177854\\
58.3333333333333	25.6818714891141\\
58.6666666666667	25.6843783407929\\
59	25.6890599121027\\
59.3333333333333	25.6912898714509\\
59.6666666666667	25.6903319855633\\
60	25.6863759101101\\
60.3333333333333	25.6805855080782\\
60.6666666666667	25.6727856119863\\
61	25.6638147039323\\
61.3333333333333	25.6546697884804\\
61.6666666666667	25.6466776205267\\
62	25.6399701356848\\
62.3333333333333	25.6331382354905\\
62.6666666666667	25.6259909489874\\
63	25.6211276403811\\
63.3333333333333	25.6185234805975\\
63.6666666666667	25.6159745603391\\
64	25.6127776954345\\
64.3333333333333	25.605722888091\\
64.6666666666667	25.5955674849076\\
65	25.5875336394851\\
65.3333333333333	25.5825703392557\\
65.6666666666667	25.5759901572726\\
66	25.5672092749152\\
66.3333333333333	25.5591202380442\\
66.6666666666667	25.5526171579762\\
67	25.5473794836419\\
67.3333333333333	25.5421223086811\\
67.6666666666667	25.5366473385871\\
68	25.52812451077\\
68.3333333333333	25.5172173671744\\
68.6666666666667	25.5057079760356\\
69	25.4948078317407\\
69.3333333333333	25.4850259380325\\
69.6666666666667	25.4764524750282\\
70	25.4689914738369\\
70.3333333333333	25.4624867564728\\
70.6666666666667	25.456778340393\\
71	25.4517236456192\\
71.3333333333333	25.4472029809627\\
71.6666666666667	25.4431187266688\\
72	25.43939240034\\
72.3333333333333	25.435961341993\\
72.6666666666667	25.4327756690361\\
73	25.4297956932855\\
73.3333333333333	25.4269898098858\\
73.6666666666667	25.4243328039863\\
74	25.4218045056609\\
74.3333333333333	25.4193887268082\\
74.6666666666667	25.4170724229945\\
75	25.4148450333652\\
75.3333333333333	25.412697960959\\
75.6666666666667	25.4106241635178\\
76	25.4086178311932\\
76.3333333333333	25.4066741325772\\
76.6666666666667	25.4047890144652\\
77	25.4029590438935\\
77.3333333333333	25.4011812834483\\
77.6666666666667	25.3994531927715\\
78	25.3977725507101\\
78.3333333333333	25.3961373937299\\
78.6666666666667	25.3945459671604\\
79	25.3929966865564\\
79.3333333333333	25.3914881070505\\
79.6666666666667	25.3900188990079\\
80	25.3885878286674\\
80.3333333333333	25.3871937427154\\
80.6666666666667	25.3858355559751\\
};
\addlegendentry{{93\,$^\circ$C simulation}}
\end{axis}
\end{tikzpicture}%
